String Diagram Rewrite Theory I: Rewriting with Frobenius Structure

String diagrams are a powerful and intuitive graphical syntax, originated in the study of symmetric monoidal categories. In the last few years, they have found application in the modelling of various computational structures, in fields as diverse as Computer Science, Physics, Control Theory, Linguistics, and Biology. In many such proposals, the transformations of the described systems are modelled as rewrite rules of diagrams. These developments demand a mathematical foundation for string diagram rewriting: whereas rewrite theory for terms is well-understood, the two-dimensional nature of string diagrams poses additional challenges. This work systematises and expands a series of recent conference papers laying down such foundation. As first step, we focus on the case of rewrite systems for string diagrammatic theories which feature a Frobenius algebra. This situation ubiquitously appear in various approaches: for instance, in the algebraic semantics of linear dynamical systems, Frobenius structures model the wiring of circuits; in categorical quantum mechanics, they model interacting quantum observables. Our work introduces a combinatorial interpretation of string diagram rewriting modulo Frobenius structures, in terms of double-pushout hypergraph rewriting. Furthermore, we prove this interpretation to be sound and complete. In the last part, we also see that the approach can be generalised to model rewriting modulo multiple Frobenius structures. As a proof of concept, we show how to derive from these results a termination strategy for Interacting Bialgebras, an important rewrite theory in the study of quantum circuits and signal flow graphs.

==> figures/BRBio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=RBchange] (1) at (0.75, 0) {};
		\node [style=BRchange] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=alt sort] (1) to (2);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BRgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=node] (4) at (-0.75, 0) {};
		\node [style=red node] (5) at (0.75, 0) {};
		\node [style=node label] (6) at (-0.75, 0.5) {$0$};
		\node [style=node label] (7) at (0.75, -0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (1.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BsRcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BsRmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (1.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IntPresSep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=RBchange] (0) at (2.75, 0) {};
		\node [style=red dot] (1) at (1.75, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=BRchange] (6) at (-2.75, 0) {};
		\node [style=red dot] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=RBchange] (12) at (-0.5, 0.5) {};
		\node [style=RBchange] (13) at (-0.5, -0.5) {};
		\node [style=BRchange] (14) at (0.5, 0.5) {};
		\node [style=BRchange] (15) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort] (0) to (1);
		\draw [style=alt sort, in=0, out=120] (1) to (4.center);
		\draw [style=alt sort, in=0, out=-120] (1) to (5.center);
		\draw [style=alt sort] (6) to (7);
		\draw [style=alt sort, in=180, out=60] (7) to (8.center);
		\draw [style=alt sort, in=180, out=-60] (7) to (9.center);
		\draw (0) to (10.center);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (11.center) to (6);
		\draw [style=alt sort] (8.center) to (12);
		\draw [style=alt sort] (9.center) to (13);
		\draw [style=alt sort] (14) to (4.center);
		\draw [style=alt sort] (15) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IntPresSep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=RBchange] (0) at (2.75, 0) {};
		\node [style=red dot] (1) at (1.75, 0) {};
		\node [style=BRchange] (6) at (-1.25, 0) {};
		\node [style=red dot] (7) at (-0.25, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort] (0) to (1);
		\draw [style=alt sort] (6) to (7);
		\draw (0) to (10.center);
		\draw (11.center) to (6);
		\draw [style=alt sort, bend left=45] (7) to (1);
		\draw [style=alt sort, bend right=45] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBRio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=BRchange] (1) at (0.75, 0) {};
		\node [style=RBchange] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort] (0.center) to (1);
		\draw (1) to (2);
		\draw [style=alt sort] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RBgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=node] (4) at (0.75, 0) {};
		\node [style=red node] (5) at (-0.75, 0) {};
		\node [style=wlabel] (6) at (-0.75, 0.325) {$0$};
		\node [style=wlabel] (7) at (0.75, -0.45) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=diredge] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=75, out=180] (1.center) to (0);
		\draw [style=alt sort, in=-75, out=180] (2.center) to (0);
		\draw [style=alt sort] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=105, out=0] (1.center) to (0);
		\draw [style=alt sort, in=-105, out=0] (2.center) to (0);
		\draw [style=alt sort] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsRcomultIO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=BRchange] (7) at (-1.25, 0) {};
		\node [style=RBchange] (8) at (1, 0.75) {};
		\node [style=RBchange] (9) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=75, out=180] (1.center) to (0);
		\draw [style=alt sort, in=-75, out=180] (2.center) to (0);
		\draw [style=alt sort] (0) to (3.center);
		\draw [style=alt sort] (8) to (1.center);
		\draw [style=alt sort] (9) to (2.center);
		\draw (7) to (6.center);
		\draw (4.center) to (8);
		\draw (5.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsRmultIO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=RBchange] (7) at (1, 0) {};
		\node [style=BRchange] (8) at (-1.25, 0.75) {};
		\node [style=BRchange] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=105, out=0] (1.center) to (0);
		\draw [style=alt sort, in=-105, out=0] (2.center) to (0);
		\draw [style=alt sort] (0) to (3.center);
		\draw [style=alt sort] (8) to (1.center);
		\draw [style=alt sort] (9) to (2.center);
		\draw (7) to (6.center);
		\draw (4.center) to (8);
		\draw (5.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=red dot] (1) at (1.25, 0) {};
		\node [style=red dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right=45] (1) to (2);
		\draw (3.center) to (2);
		\draw [bend right=45] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (1.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a1star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=wlabel] (2) at (-0.75, 0.25) {$m$};
		\node [style=medium box] (3) at (-2, 0) {$a_1^*$};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=wlabel] (5) at (-3.25, -0.25) {$k$};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=wlabel] (9) at (-3.25, 0.75) {$i$};
		\node [style=none] (10) at (0.25, 0) {$:=$};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=wlabel] (13) at (2, -0.5) {$m$};
		\node [style=medium box] (14) at (3.25, -0.75) {$a_1$};
		\node [style=wlabel] (16) at (4.5, 0) {$k$};
		\node [style=wlabel] (20) at (4.5, -1) {$i$};
		\node [style=none] (21) at (2, -2.25) {};
		\node [style=none] (22) at (6.25, -2.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (5.25, -1.25) {};
		\node [style=none] (25) at (5.25, 1.75) {};
		\node [style=none] (26) at (1, 1.75) {};
		\node [style=none] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (5, -0.25) {};
		\node [style=none] (29) at (5, 0.75) {};
		\node [style=none] (30) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (11.center)
			 to (12.center)
			 to [in=180, out=-180, looseness=1.50] (21.center)
			 to (22.center);
		\draw (23.center)
			 to (24.center)
			 to [in=0, out=0, looseness=1.50] (25.center)
			 to (26.center);
		\draw (27.center)
			 to (28.center)
			 to [in=0, out=0, looseness=1.50] (29.center)
			 to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ab-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$a$};
		\node [style=small box] (1) at (0, -0.75) {$b$};
		\node [style=black dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw [in=120, out=0] (0) to (2);
		\draw [in=-120, out=0] (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$a$};
		\node [style=small box] (1) at (0, -0.75) {$b$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (1);
		\draw (0) to (5.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abc-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4.75, 1.5) {$a$};
		\node [style=small box] (1) at (-4.75, 0) {$b$};
		\node [style=black dot] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=node] (5) at (-6, 0) {};
		\node [style=small box] (6) at (-4.75, -1.5) {$c$};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=black dot] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, 0) {$\mapsto$};
		\node [style=hedge] (12) at (8.25, 1.5) {$a$};
		\node [style=hedge] (13) at (8.25, -1.5) {$c$};
		\node [style=node] (14) at (9.75, 0) {};
		\node [style=node] (15) at (6.5, 1.5) {};
		\node [style=node] (16) at (6.5, -1.5) {};
		\node [style=none] (17) at (5.75, 2.5) {};
		\node [style=none] (18) at (10.5, 2.5) {};
		\node [style=none] (19) at (10.5, -2.5) {};
		\node [style=none] (20) at (5.75, -2.5) {};
		\node [style=none] (21) at (3.25, 2.5) {};
		\node [style=none] (22) at (4.75, 2.5) {};
		\node [style=none] (23) at (4.75, -2.5) {};
		\node [style=none] (24) at (3.25, -2.5) {};
		\node [style=none] (27) at (11.5, 0.75) {};
		\node [style=none] (28) at (13, 0.75) {};
		\node [style=none] (29) at (13, -0.75) {};
		\node [style=none] (30) at (11.5, -0.75) {};
		\node [style=node] (31) at (12.25, 0) {};
		\node [style=none] (32) at (11.25, 0) {};
		\node [style=none] (33) at (10.75, 0) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none] (35) at (5.5, 0) {};
		\node [style=wlabel] (38) at (12.25, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (39) at (9.875, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (40) at (6.5, 1.875) {$0$};
		\node [style=hedge] (42) at (8.25, 0) {$b$};
		\node [style=node] (43) at (6.5, 0) {};
		\node [style=wlabel] (44) at (6.5, -1.125) {$1$};
		\node [style=node] (45) at (4, 1.5) {};
		\node [style=wlabel] (47) at (4, 1.875) {$0$};
		\node [style=node] (49) at (4, -1.5) {};
		\node [style=wlabel] (50) at (4, -1.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5) to (1);
		\draw [in=120, out=0] (0) to (2);
		\draw [in=-120, out=0] (1) to (2);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (9) to (10.center);
		\draw (6) to (8.center);
		\draw [in=-105, out=0] (8.center) to (9);
		\draw [in=120, out=0] (3.center) to (9);
		\draw [style=graph frame] (19.center)
			 to (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (15) to (12);
		\draw (16) to (13);
		\draw [in=105, out=0] (12) to (14);
		\draw [in=-105, out=0] (13) to (14);
		\draw [style=boundary frame] (23.center)
			 to (24.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=boundary frame] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=cdedge] (32.center) to (33.center);
		\draw [style=cdedge] (34.center) to (35.center);
		\draw (14) to (42);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abcd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0.75) {$a$};
		\node [style=small box] (1) at (-0.75, -0.75) {$b$};
		\node [style=small box] (2) at (0.75, 0.75) {$c$};
		\node [style=small box] (3) at (0.75, -0.75) {$d$};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acyclic-cospan-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (10.25, 1.75) {};
		\node [style=none] (56) at (8.25, 1.75) {};
		\node [style=none] (57) at (8.25, -1.75) {};
		\node [style=none] (58) at (10.25, -1.75) {};
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (7.25, 0) {};
		\node [style=node] (61) at (9.25, 0) {};
		\node [style=node label] (62) at (9.25, 0.5) {$3$};
		\node [style=none] (63) at (6.75, 1.75) {};
		\node [style=none] (64) at (4.75, 1.75) {};
		\node [style=none] (65) at (4.75, -1.75) {};
		\node [style=none] (66) at (6.75, -1.75) {};
		\node [style=none] (72) at (1.25, 1.75) {};
		\node [style=none] (73) at (3.25, 1.75) {};
		\node [style=none] (74) at (3.25, -1.75) {};
		\node [style=none] (75) at (1.25, -1.75) {};
		\node [style=none] (76) at (3.5, 0) {};
		\node [style=none] (77) at (4.25, 0) {};
		\node [style=node] (78) at (2.25, 0.75) {};
		\node [style=node label] (79) at (2.25, 1.25) {$1$};
		\node [style=node] (81) at (2.25, -0.75) {};
		\node [style=node label] (82) at (2.25, -0.25) {$2$};
		\node [style=none] (88) at (-12.75, 1.75) {};
		\node [style=none] (89) at (-10.75, 1.75) {};
		\node [style=none] (90) at (-10.75, -1.75) {};
		\node [style=none] (91) at (-12.75, -1.75) {};
		\node [style=none] (92) at (-10.5, 0) {};
		\node [style=none] (93) at (-9.75, 0) {};
		\node [style=node] (94) at (-11.75, -0.75) {};
		\node [style=node label] (95) at (-11.75, -0.25) {$0$};
		\node [style=none] (96) at (-9.25, 1.75) {};
		\node [style=none] (97) at (-4.75, 1.75) {};
		\node [style=none] (98) at (-4.75, -1.75) {};
		\node [style=none] (99) at (-9.25, -1.75) {};
		\node [style=hedge] (100) at (-7, 0) {};
		\node [style=node] (101) at (-8.5, 0.75) {};
		\node [style=node] (102) at (-5.5, 0) {};
		\node [style=node label] (106) at (-8.5, 1.25) {$1$};
		\node [style=none] (107) at (-1.25, 1.75) {};
		\node [style=none] (108) at (-3.25, 1.75) {};
		\node [style=none] (109) at (-3.25, -1.75) {};
		\node [style=none] (110) at (-1.25, -1.75) {};
		\node [style=none] (111) at (-3.5, 0) {};
		\node [style=none] (112) at (-4.25, 0) {};
		\node [style=node] (113) at (-2.25, 0.75) {};
		\node [style=node label] (114) at (-2.25, 1.25) {$1$};
		\node [style=node] (115) at (-8.5, -0.75) {};
		\node [style=node label] (116) at (-8.5, -0.25) {$0$};
		\node [style=node] (117) at (5.75, 0) {};
		\node [style=node] (118) at (-2.25, -1) {};
		\node [style=node label] (119) at (-2.25, -0.5) {$2$};
		\node [style=none] (120) at (0, 0) {\Huge ;};
		\node [style=node label] (121) at (-5.5, 0.5) {$2$};
		\node [style=node label] (122) at (5.75, 0.5) {$1,2,3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=cdedge] (59.center) to (60.center);
		\draw [style=graph frame] (65.center)
			 to (66.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=boundary frame] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=cdedge] (76.center) to (77.center);
		\draw [style=boundary frame] (89.center)
			 to (90.center)
			 to (91.center)
			 to (88.center)
			 to cycle;
		\draw [style=cdedge] (92.center) to (93.center);
		\draw [style=graph frame] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [in=150, out=0] (101) to (100);
		\draw [style=boundary frame] (107.center)
			 to (108.center)
			 to (109.center)
			 to (110.center)
			 to cycle;
		\draw [style=cdedge] (111.center) to (112.center);
		\draw (100) to (102);
		\draw [in=-150, out=0] (115) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acyclic-cospan-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (5.75, 1.75) {};
		\node [style=none] (56) at (3.75, 1.75) {};
		\node [style=none] (57) at (3.75, -1.75) {};
		\node [style=none] (58) at (5.75, -1.75) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (60) at (2.75, 0) {};
		\node [style=node] (61) at (4.75, 0.75) {};
		\node [style=node label] (62) at (4.75, 1.25) {$3$};
		\node [style=none] (88) at (-5.75, 1.75) {};
		\node [style=none] (89) at (-3.75, 1.75) {};
		\node [style=none] (90) at (-3.75, -1.75) {};
		\node [style=none] (91) at (-5.75, -1.75) {};
		\node [style=none] (92) at (-3.5, 0) {};
		\node [style=none] (93) at (-2.75, 0) {};
		\node [style=node] (94) at (-4.75, -1) {};
		\node [style=node label] (95) at (-4.75, -0.5) {$0$};
		\node [style=none] (96) at (-2.25, 1.75) {};
		\node [style=none] (97) at (2.25, 1.75) {};
		\node [style=none] (98) at (2.25, -1.75) {};
		\node [style=none] (99) at (-2.25, -1.75) {};
		\node [style=hedge] (100) at (0, -0.5) {};
		\node [style=node] (102) at (0, 0.75) {};
		\node [style=node] (115) at (-1.5, -1) {};
		\node [style=node label] (116) at (-1.5, -0.5) {$0$};
		\node [style=node label] (121) at (0, 1.25) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=cdedge] (59.center) to (60.center);
		\draw [style=boundary frame] (89.center)
			 to (90.center)
			 to (91.center)
			 to (88.center)
			 to cycle;
		\draw [style=cdedge] (92.center) to (93.center);
		\draw [style=graph frame] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [in=0, out=0, looseness=2.00] (100) to (102);
		\draw [in=-150, out=0] (115) to (100);
		\draw [in=180, out=180, looseness=2.00] (102) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arbitrary-sd-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.5, -1) {$g$};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=small box] (3) at (-2.5, 1) {$f$};
		\node [style=semilarge box] (4) at (0.25, 0) {$h$};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (-4.25, -1.75) {};
		\node [style=none] (10) at (-3, -1.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2.25, -1) {};
		\node [style=small box] (23) at (2.75, -1) {$f$};
		\node [style=none] (24) at (3.25, -1) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=wlabel] (26) at (-4, 1.25) {$B$};
		\node [style=wlabel] (27) at (-4, 0) {$A$};
		\node [style=wlabel] (28) at (-4, -1.5) {$A$};
		\node [style=wlabel] (30) at (-1.25, 1.25) {$C$};
		\node [style=wlabel] (31) at (-1.25, -0.75) {$A$};
		\node [style=wlabel] (32) at (4.25, 1.25) {$D$};
		\node [style=wlabel] (33) at (1.5, -0.75) {$B$};
		\node [style=wlabel] (34) at (4.25, -0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arbitrary-sd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.75, -1) {$g$};
		\node [style=none] (1) at (-4.5, -0.25) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=small box] (3) at (-2.75, 1) {$f$};
		\node [style=semilarge box] (4) at (-0.75, 0) {$h$};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-4.5, -1.75) {};
		\node [style=none] (10) at (-3.25, -1.75) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=small box] (23) at (1.25, -1) {$f$};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (4) at (0, 0) {$f$};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=wlabel] (29) at (-1.25, 1.75) {$A$};
		\node [style=wlabel] (30) at (1.25, 1) {$D$};
		\node [style=wlabel] (31) at (-1.25, 0.25) {$B$};
		\node [style=wlabel] (32) at (1.25, -0.5) {$E$};
		\node [style=wlabel] (33) at (-1.25, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-10.25, -1) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=hedge] (31) at (-8.25, 0) {$f$};
		\node [style=node] (32) at (-9.75, 0) {};
		\node [style=hedge] (37) at (-5.75, 0) {$g$};
		\node [style=node] (38) at (-7, 0) {};
		\node [style=node] (39) at (-1.75, 0) {};
		\node [style=wlabel] (40) at (-9.75, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (41) at (-1.75, 0.375) {\color{blue} $1$};
		\node [style=hedge] (42) at (-3.25, 0) {$f$};
		\node [style=node] (43) at (-4.5, 0) {};
		\node [style=node] (44) at (1.75, 0) {};
		\node [style=node] (45) at (3.25, 0) {};
		\node [style=wlabel] (46) at (1.75, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (47) at (3.25, 0.375) {\color{blue} $1$};
		\node [style=none] (48) at (1, 1) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (4, -1) {};
		\node [style=none] (51) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (35.center)
			 to (36.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw (32) to (31);
		\draw (38) to (37);
		\draw (31) to (38);
		\draw (42) to (43);
		\draw (37) to (43);
		\draw (42) to (39);
		\draw [style=boundary frame] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=hedge] (31) at (-8.25, 0) {$f$};
		\node [style=node] (32) at (-9.75, 0) {};
		\node [style=none] (33) at (-10.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (-10.25, -1) {};
		\node [style=hedge] (37) at (-5.75, 0) {$g$};
		\node [style=node] (38) at (-7, 0) {};
		\node [style=node] (39) at (-1.75, 0) {};
		\node [style=wlabel] (40) at (-9.75, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (41) at (-7, 0.375) {\color{blue} $1$};
		\node [style=hedge] (42) at (-3.25, 0) {$f$};
		\node [style=node] (43) at (-4.5, 0) {};
		\node [style=node] (44) at (1.75, 0) {};
		\node [style=node] (45) at (3.25, 0) {};
		\node [style=wlabel] (46) at (1.75, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (47) at (3.25, 0.375) {\color{blue} $1$};
		\node [style=none] (48) at (1, 1) {};
		\node [style=none] (49) at (5.5, 1) {};
		\node [style=none] (50) at (5.5, -1) {};
		\node [style=none] (51) at (1, -1) {};
		\node [style=node] (52) at (4.75, 0) {};
		\node [style=wlabel] (53) at (4.75, 0.375) {\color{blue} $2$};
		\node [style=wlabel] (54) at (-1.75, 0.375) {\color{blue} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=graph frame] (35.center)
			 to (36.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw (32) to (31);
		\draw (38) to (37);
		\draw (31) to (38);
		\draw (42) to (43);
		\draw (37) to (43);
		\draw (42) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg-graph-Kmn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-5.25, -1.5) {};
		\node [style=node] (4) at (-4, 0) {};
		\node [style=red node] (5) at (-2.5, 0) {};
		\node [style=node label] (6) at (-4, 0.5) {$0...m\!-\!1$};
		\node [style=node label] (7) at (-2.5, -0.5) {$0...n\!-\!1$};
		\node [style=none] (8) at (0, 0) {$\DPOstep{K_{mn}}$};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (7.75, 2) {};
		\node [style=none] (11) at (7.75, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=node] (13) at (2.25, 1) {};
		\node [style=red node] (14) at (3.75, 1) {};
		\node [style=node label] (15) at (2.25, 1.5) {$0$};
		\node [style=node] (17) at (2.25, -1) {};
		\node [style=node label] (18) at (2.25, -0.5) {$m\!-\!1$};
		\node [style=red node] (19) at (3.75, -1) {};
		\node [style=node] (20) at (5.25, 1) {};
		\node [style=node] (21) at (5.25, -1) {};
		\node [style=red node] (22) at (6.75, 1) {};
		\node [style=red node] (23) at (6.75, -1) {};
		\node [style=node label] (24) at (6.75, 0.5) {$0$};
		\node [style=node label] (25) at (6.75, -1.5) {$n\!-\!1$};
		\node [style=none, rotate=90] (26) at (3.25, 0) {...};
		\node [style=none, rotate=90] (27) at (4.5, -0.625) {...};
		\node [style=none, rotate=90] (28) at (4.5, 0.625) {...};
		\node [style=none, rotate=90] (29) at (5.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=graph frame] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=diredge] (13) to (14);
		\draw [style=diredge] (17) to (19);
		\draw [style=diredge] (14) to (20);
		\draw [style=diredge] (20) to (22);
		\draw [style=diredge] (14) to (21);
		\draw [style=diredge] (21) to (23);
		\draw [style=diredge] (19) to (21);
		\draw [style=diredge] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg-graph-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (1, 1.75) {};
		\node [style=none] (58) at (4.5, 1.75) {};
		\node [style=none] (59) at (4.5, -1.75) {};
		\node [style=none] (60) at (1, -1.75) {};
		\node [style=node] (61) at (2, 0.75) {};
		\node [style=red node] (62) at (3.5, 0) {};
		\node [style=node label] (63) at (2, 1.25) {$0$};
		\node [style=node] (64) at (2, -0.75) {};
		\node [style=node label] (65) at (2, -0.25) {$1$};
		\node [style=none] (66) at (0, 0) {$\DPOstep{\textit{CA}}$};
		\node [style=none] (67) at (-1, 1.75) {};
		\node [style=none] (68) at (-4.5, 1.75) {};
		\node [style=none] (69) at (-4.5, -1.75) {};
		\node [style=none] (70) at (-1, -1.75) {};
		\node [style=node] (71) at (-2.75, 0) {};
		\node [style=node label] (72) at (-2.75, 0.5) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (60.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=diredge] (61) to (62);
		\draw [style=diredge] (64) to (62);
		\draw [style=graph frame] (68.center)
			 to (69.center)
			 to (70.center)
			 to (67.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=node] (4) at (-3.75, 0) {};
		\node [style=red node] (5) at (-2.25, 0) {};
		\node [style=node label] (6) at (-3.75, 0.5) {$0,1$};
		\node [style=node label] (7) at (-2.25, -0.5) {$0,1$};
		\node [style=none] (8) at (0, 0) {$\DPOstep{B}$};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (7.75, 2) {};
		\node [style=none] (11) at (7.75, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=node] (13) at (2.25, 0.75) {};
		\node [style=red node] (14) at (3.75, 0.75) {};
		\node [style=node label] (15) at (2.25, 1.25) {$0$};
		\node [style=node] (17) at (2.25, -0.75) {};
		\node [style=node label] (18) at (2.25, -0.25) {$1$};
		\node [style=red node] (19) at (3.75, -0.75) {};
		\node [style=node] (20) at (5.25, 0.75) {};
		\node [style=node] (21) at (5.25, -0.75) {};
		\node [style=red node] (22) at (6.75, 0.75) {};
		\node [style=red node] (23) at (6.75, -0.75) {};
		\node [style=node label] (24) at (6.75, 0.25) {$0$};
		\node [style=node label] (25) at (6.75, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=graph frame] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=diredge] (13) to (14);
		\draw [style=diredge] (17) to (19);
		\draw [style=diredge] (14) to (20);
		\draw [style=diredge] (20) to (22);
		\draw [style=diredge] (14) to (21);
		\draw [style=diredge] (21) to (23);
		\draw [style=diredge] (19) to (21);
		\draw [style=diredge] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg-graphs-rest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 3.5) {};
		\node [style=none] (1) at (-6.5, 3.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-10, 0) {};
		\node [style=node] (4) at (-9, 1.75) {};
		\node [style=red node] (5) at (-7.5, 1.75) {};
		\node [style=node label] (7) at (-7.5, 1.25) {$0,1$};
		\node [style=none] (8) at (-5.5, 1.75) {$\DPOstep{\textit{C1}}$};
		\node [style=none] (9) at (-4.5, 3.5) {};
		\node [style=none] (10) at (-1, 3.5) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-4.5, 0) {};
		\node [style=node] (20) at (-3.5, 2.5) {};
		\node [style=node] (21) at (-3.5, 1) {};
		\node [style=red node] (22) at (-2, 2.5) {};
		\node [style=red node] (23) at (-2, 1) {};
		\node [style=node label] (24) at (-2, 2) {$0$};
		\node [style=node label] (25) at (-2, 0.5) {$1$};
		\node [style=none] (26) at (1, 3.5) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=node] (30) at (2, 1.75) {};
		\node [style=red node] (31) at (3.5, 1.75) {};
		\node [style=node label] (32) at (2, 2.25) {$0,1$};
		\node [style=none] (34) at (5.5, 1.75) {$\DPOstep{\textit{C2}}$};
		\node [style=none] (35) at (6.5, 3.5) {};
		\node [style=none] (36) at (10, 3.5) {};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (6.5, 0) {};
		\node [style=node] (39) at (7.5, 2.5) {};
		\node [style=red node] (40) at (9, 2.5) {};
		\node [style=node label] (41) at (7.5, 3) {$0$};
		\node [style=node] (42) at (7.5, 1) {};
		\node [style=node label] (43) at (7.5, 1.5) {$1$};
		\node [style=red node] (44) at (9, 1) {};
		\node [style=none] (45) at (-10, -1.5) {};
		\node [style=none] (46) at (-6.5, -1.5) {};
		\node [style=none] (47) at (-6.5, -5) {};
		\node [style=none] (48) at (-10, -5) {};
		\node [style=node] (49) at (-9, -3.25) {};
		\node [style=red node] (50) at (-7.5, -3.25) {};
		\node [style=none] (52) at (-5.5, -3.25) {$\DPOstep{\textit{U}}$};
		\node [style=none] (53) at (-4.5, -1.5) {};
		\node [style=none] (54) at (-1, -1.5) {};
		\node [style=none] (55) at (-1, -5) {};
		\node [style=none] (56) at (-4.5, -5) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (58) at (4.5, -1.5) {};
		\node [style=none] (59) at (4.5, -5) {};
		\node [style=none] (60) at (1, -5) {};
		\node [style=node] (61) at (2, -2.5) {};
		\node [style=red node] (62) at (3.5, -3.25) {};
		\node [style=node label] (63) at (2, -2) {$0$};
		\node [style=node] (64) at (2, -4) {};
		\node [style=node label] (65) at (2, -3.5) {$1$};
		\node [style=none] (66) at (5.5, -3.25) {$\DPOstep{\textit{CA}}$};
		\node [style=none] (67) at (6.5, -1.5) {};
		\node [style=none] (68) at (10, -1.5) {};
		\node [style=none] (69) at (10, -5) {};
		\node [style=none] (70) at (6.5, -5) {};
		\node [style=node] (71) at (8.25, -3.25) {};
		\node [style=node label] (72) at (8.25, -2.75) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=graph frame] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=diredge] (20) to (22);
		\draw [style=diredge] (21) to (23);
		\draw [style=graph frame] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=diredge] (30) to (31);
		\draw [style=graph frame] (37.center)
			 to (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=diredge] (39) to (40);
		\draw [style=diredge] (42) to (44);
		\draw [style=graph frame] (48.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=diredge] (49) to (50);
		\draw [style=graph frame] (56.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=graph frame] (60.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=diredge] (61) to (62);
		\draw [style=diredge] (64) to (62);
		\draw [style=graph frame] (68.center)
			 to (69.center)
			 to (70.center)
			 to (67.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-4.5, 0) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-5.5, 0.75) {};
		\node [style=red dot] (4) at (-2.5, 0) {};
		\node [style=RBchange] (6) at (-1.5, -0.75) {};
		\node [style=RBchange] (7) at (-1.475, 0.75) {};
		\node [style=BRchange] (8) at (2, 1) {};
		\node [style=red dot] (9) at (3, 1) {};
		\node [style=RBchange] (10) at (3.75, 0.5) {};
		\node [style=RBchange] (11) at (3.75, 1.5) {};
		\node [style=BRchange] (12) at (2, -1) {};
		\node [style=red dot] (13) at (3, -1) {};
		\node [style=RBchange] (14) at (3.75, -1.5) {};
		\node [style=RBchange] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (6.75, 1) {};
		\node [style=black dot] (17) at (5.75, 1) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (5, 1.5) {};
		\node [style=none] (20) at (6.75, -1) {};
		\node [style=black dot] (21) at (5.75, -1) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=BRchange] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (0) to (2.center);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [style=alt sort, in=180, out=-75] (4) to (6);
		\draw [style=alt sort, in=75, out=180] (7) to (4);
		\draw [style=alt sort, in=180, out=-75] (9) to (10);
		\draw [style=alt sort, in=75, out=180] (11) to (9);
		\draw [style=alt sort] (8) to (9);
		\draw [style=alt sort, in=180, out=-75] (13) to (14);
		\draw [style=alt sort, in=75, out=180] (15) to (13);
		\draw [style=alt sort] (12) to (13);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw [in=105, out=0] (19.center) to (17);
		\draw (16.center) to (17);
		\draw [in=0, out=-105] (21) to (22.center);
		\draw [in=105, out=0] (23.center) to (21);
		\draw (20.center) to (21);
		\draw (11) to (19.center);
		\draw [in=180, out=0] (10) to (23.center);
		\draw [in=180, out=0] (15) to (18.center);
		\draw (14) to (22.center);
		\draw (7) to (26.center);
		\draw (6) to (25.center);
		\draw (27.center) to (8);
		\draw (28.center) to (12);
		\draw (0) to (29);
		\draw [style=alt sort] (29) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgProcess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-4, 0) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=red dot] (4) at (-2, 0) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-0.975, 0.75) {};
		\node [style=BRchange] (8) at (2, 1) {};
		\node [style=red dot] (9) at (3, 1) {};
		\node [style=RBchange] (10) at (3.75, 0.5) {};
		\node [style=RBchange] (11) at (3.75, 1.5) {};
		\node [style=BRchange] (12) at (2, -1) {};
		\node [style=red dot] (13) at (3, -1) {};
		\node [style=RBchange] (14) at (3.75, -1.5) {};
		\node [style=RBchange] (15) at (3.75, -0.5) {};
		\node [style=black dot] (17) at (5.75, 1) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (5, 1.5) {};
		\node [style=black dot] (21) at (5.75, -1) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=BRchange] (29) at (-3, 0) {};
		\node [style=BRchange] (32) at (6.75, 1) {};
		\node [style=none] (33) at (7.7, 1) {};
		\node [style=BRchange] (34) at (6.75, -1) {};
		\node [style=none] (35) at (7.7, -1) {};
		\node [style=none] (36) at (-7, 0) {};
		\node [style=none] (37) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (0) to (2.center);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [style=alt sort, in=180, out=-75] (4) to (6.center);
		\draw [style=alt sort, in=75, out=180] (7.center) to (4);
		\draw [style=alt sort, in=180, out=-75] (9) to (10);
		\draw [style=alt sort, in=75, out=180] (11) to (9);
		\draw [style=alt sort] (8) to (9);
		\draw [style=alt sort, in=180, out=-75] (13) to (14);
		\draw [style=alt sort, in=75, out=180] (15) to (13);
		\draw [style=alt sort] (12) to (13);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw [in=105, out=0] (19.center) to (17);
		\draw [in=0, out=-105] (21) to (22.center);
		\draw [in=105, out=0] (23.center) to (21);
		\draw (11) to (19.center);
		\draw [in=180, out=0] (10) to (23.center);
		\draw [in=180, out=0] (15) to (18.center);
		\draw (14) to (22.center);
		\draw (27.center) to (8);
		\draw (28.center) to (12);
		\draw (0) to (29);
		\draw [style=alt sort] (29) to (4);
		\draw [style=alt sort] (32) to (33.center);
		\draw [style=alt sort] (34) to (35.center);
		\draw (32) to (17);
		\draw (34) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-critical-pair-clipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (230) at (-4, -13) {};
		\node [style=none] (231) at (4, -13) {};
		\node [style=none] (232) at (4, -19.25) {};
		\node [style=none] (233) at (-4, -19.25) {};
		\node [style=hedge blue] (0) at (-12.5, 14.5) {$\gamma$};
		\node [style=node] (1) at (-9.5, 15.5) {};
		\node [style=node] (2) at (-11, 13.5) {};
		\node [style=hedge blue] (3) at (-6.5, 14.5) {$\gamma$};
		\node [style=hedge blue] (4) at (-9.5, 12.5) {$\gamma$};
		\node [style=node] (5) at (-8, 13.5) {};
		\node [style=node, label={above:2}] (6) at (-14.5, 11.5) {};
		\node [style=node, label={above:1}] (7) at (-14.5, 13.5) {};
		\node [style=node, label={above:0}] (8) at (-14.5, 15.5) {};
		\node [style=node, label={above:5}] (9) at (-4.5, 11.5) {};
		\node [style=node, label={above:4}] (10) at (-4.5, 13.5) {};
		\node [style=node, label={above:3}] (11) at (-4.5, 15.5) {};
		\node [style=none] (12) at (-15.25, 16.75) {};
		\node [style=none] (13) at (-3.75, 16.75) {};
		\node [style=none] (14) at (-3.75, 10.75) {};
		\node [style=none] (15) at (-15.25, 10.75) {};
		\node [style=yellow hedge] (16) at (6.75, 14.5) {$\gamma$};
		\node [style=node] (17) at (9.75, 15.5) {};
		\node [style=node] (18) at (8.25, 13.5) {};
		\node [style=yellow hedge] (19) at (12.75, 14.5) {$\gamma$};
		\node [style=yellow hedge] (20) at (9.75, 12.5) {$\gamma$};
		\node [style=node] (21) at (11.25, 13.5) {};
		\node [style=node, label={above:8}] (22) at (4.75, 11.5) {};
		\node [style=node, label={above:7}] (23) at (4.75, 13.5) {};
		\node [style=node, label={above:6}] (24) at (4.75, 15.5) {};
		\node [style=node, label={above:11}] (25) at (14.75, 11.5) {};
		\node [style=node, label={above:10}] (26) at (14.75, 13.5) {};
		\node [style=node, label={above:9}] (27) at (14.75, 15.5) {};
		\node [style=none] (28) at (4, 16.75) {};
		\node [style=none] (29) at (15.5, 16.75) {};
		\node [style=none] (30) at (15.5, 10.75) {};
		\node [style=none] (31) at (4, 10.75) {};
		\node [style=hedge blue] (32) at (-6, 6.5) {$\gamma$};
		\node [style=node, label={above:6}] (33) at (-3, 7.5) {};
		\node [style=node] (34) at (-4.5, 5.5) {};
		\node [style=green hedge] (35) at (0, 6.5) {$\gamma$};
		\node [style=hedge blue] (36) at (-3, 4.5) {$\gamma$};
		\node [style=node, label={above:7}] (37) at (-1.5, 5.5) {};
		\node [style=node, label={above:2}] (38) at (-8, 3.5) {};
		\node [style=node, label={above:1}] (39) at (-8, 5.5) {};
		\node [style=node, label={above:0}] (40) at (-8, 7.5) {};
		\node [style=node, label={above:3}] (43) at (3, 7.5) {};
		\node [style=none] (44) at (-8.75, 8.75) {};
		\node [style=none] (45) at (8.75, 8.75) {};
		\node [style=none] (46) at (8.75, 2.75) {};
		\node [style=none] (47) at (-8.75, 2.75) {};
		\node [style=yellow hedge] (48) at (6, 6.5) {$\gamma$};
		\node [style=yellow hedge] (49) at (3, 4.5) {$\gamma$};
		\node [style=node] (50) at (4.5, 5.5) {};
		\node [style=node, label={above:11}] (51) at (8, 3.5) {};
		\node [style=node, label={above:10}] (52) at (8, 5.5) {};
		\node [style=node, label={above:9}] (53) at (8, 7.5) {};
		\node [style=node, label={above:4}] (54) at (1.5, 5.5) {};
		\node [style=node, label={above:5}] (56) at (-1.5, 3.5) {};
		\node [style=node, label={above:8}] (63) at (1.5, 3.5) {};
		\node [style=none] (69) at (-6.75, 10.75) {};
		\node [style=none] (70) at (-4.75, 8.75) {};
		\node [style=none] (71) at (7, 10.75) {};
		\node [style=none] (72) at (4.75, 8.75) {};
		\node [style=node, label={above:2}] (79) at (-19.5, 1.25) {};
		\node [style=node, label={above:1}] (80) at (-19.5, 3.25) {};
		\node [style=node, label={above:0}] (81) at (-19.5, 5.25) {};
		\node [style=node, label={above:5}] (82) at (-17.5, 1.25) {};
		\node [style=node, label={above:4}] (83) at (-17.5, 3.25) {};
		\node [style=node, label={above:3}] (84) at (-17.5, 5.25) {};
		\node [style=none] (85) at (-20.25, 6.5) {};
		\node [style=none] (86) at (-16.75, 6.5) {};
		\node [style=none] (87) at (-16.75, 0.75) {};
		\node [style=none] (88) at (-20.25, 0.75) {};
		\node [style=none] (89) at (-16.75, 5.25) {};
		\node [style=none] (90) at (-10.75, 10.75) {};
		\node [style=node, label={above:8}] (97) at (17.25, 1.25) {};
		\node [style=node, label={above:7}] (98) at (17.25, 3.25) {};
		\node [style=node, label={above:6}] (99) at (17.25, 5.25) {};
		\node [style=node, label={above:11}] (100) at (19.25, 1.25) {};
		\node [style=node, label={above:10}] (101) at (19.25, 3.25) {};
		\node [style=node, label={above:9}] (102) at (19.25, 5.25) {};
		\node [style=none] (103) at (16.5, 6.5) {};
		\node [style=none] (104) at (20, 6.5) {};
		\node [style=none] (105) at (20, 0.75) {};
		\node [style=none] (106) at (16.5, 0.75) {};
		\node [style=none] (107) at (16.5, 5.25) {};
		\node [style=none] (108) at (11, 10.75) {};
		\node [style=node, label={above:2}] (115) at (-17.75, -7.75) {};
		\node [style=node, label={above:1}] (116) at (-17.75, -5.75) {};
		\node [style=node, label={above:0}] (117) at (-17.75, -3.75) {};
		\node [style=node, label={above:3}] (118) at (-6.75, -3.75) {};
		\node [style=none] (119) at (-18.5, -2.5) {};
		\node [style=none] (120) at (-1, -2.5) {};
		\node [style=none] (121) at (-1, -8.75) {};
		\node [style=none] (122) at (-18.5, -8.75) {};
		\node [style=yellow hedge] (123) at (-3.75, -4.75) {$\gamma$};
		\node [style=yellow hedge] (124) at (-6.75, -6.75) {$\gamma$};
		\node [style=node] (125) at (-5.25, -5.75) {};
		\node [style=node, label={above:11}] (126) at (-1.75, -7.75) {};
		\node [style=node, label={above:10}] (127) at (-1.75, -5.75) {};
		\node [style=node, label={above:9}] (128) at (-1.75, -3.75) {};
		\node [style=node, label={above:4}] (129) at (-8.25, -5.75) {};
		\node [style=node, label={above:5}] (131) at (-11.25, -7.75) {};
		\node [style=node, label={above:8}] (137) at (-8.25, -7.75) {};
		\node [style=none] (143) at (-16.75, 2) {};
		\node [style=none] (144) at (-11.75, -2.5) {};
		\node [style=none] (145) at (-8, -2.5) {};
		\node [style=none] (146) at (-2.25, 2.75) {};
		\node [style=hedge blue] (148) at (3.75, -4.75) {$\gamma$};
		\node [style=node, label={above:6}] (149) at (6.75, -3.75) {};
		\node [style=node] (150) at (5.25, -5.75) {};
		\node [style=hedge blue] (152) at (6.75, -6.75) {$\gamma$};
		\node [style=node, label={above:7}] (153) at (8.25, -5.75) {};
		\node [style=node, label={above:2}] (154) at (1.75, -7.75) {};
		\node [style=node, label={above:1}] (155) at (1.75, -5.75) {};
		\node [style=node, label={above:0}] (156) at (1.75, -3.75) {};
		\node [style=none] (158) at (1, -2.5) {};
		\node [style=none] (159) at (18.5, -2.5) {};
		\node [style=none] (160) at (18.5, -8.75) {};
		\node [style=none] (161) at (1, -8.75) {};
		\node [style=node, label={above:11}] (165) at (17.75, -7.75) {};
		\node [style=node, label={above:10}] (166) at (17.75, -5.75) {};
		\node [style=node, label={above:9}] (167) at (17.75, -3.75) {};
		\node [style=node, label={above:5}] (170) at (8.25, -7.75) {};
		\node [style=node, label={above:8}] (176) at (11.25, -7.75) {};
		\node [style=none] (182) at (16.5, 2) {};
		\node [style=none] (183) at (11.5, -2.5) {};
		\node [style=none] (184) at (7.5, -2.5) {};
		\node [style=none] (185) at (2.25, 2.75) {};
		\node [style=hedge] (186) at (-29.75, -6.75) {$\gamma$};
		\node [style=node] (187) at (-26.75, -7.75) {};
		\node [style=node] (188) at (-28.25, -5.75) {};
		\node [style=hedge] (189) at (-23.75, -6.75) {$\gamma$};
		\node [style=hedge] (190) at (-26.75, -4.75) {$\gamma$};
		\node [style=node] (191) at (-25.25, -5.75) {};
		\node [style=node, label={above:0}] (192) at (-31.75, -3.75) {};
		\node [style=node, label={above:1}] (193) at (-31.75, -5.75) {};
		\node [style=node, label={above:2}] (194) at (-31.75, -7.75) {};
		\node [style=node, label={above:3}] (195) at (-21.75, -3.75) {};
		\node [style=node, label={above:4}] (196) at (-21.75, -5.75) {};
		\node [style=node, label={above:5}] (197) at (-21.75, -7.75) {};
		\node [style=none] (198) at (-32.5, -2.5) {};
		\node [style=none] (199) at (-21, -2.5) {};
		\node [style=none] (200) at (-21, -8.75) {};
		\node [style=none] (201) at (-32.5, -8.75) {};
		\node [style=none] (202) at (-20.25, 2) {};
		\node [style=none] (203) at (-25.25, -2.5) {};
		\node [style=hedge] (204) at (29.75, -6.75) {$\gamma$};
		\node [style=node] (205) at (26.75, -7.75) {};
		\node [style=node] (206) at (28.25, -5.75) {};
		\node [style=hedge] (207) at (23.75, -6.75) {$\gamma$};
		\node [style=hedge] (208) at (26.75, -4.75) {$\gamma$};
		\node [style=node] (209) at (25.25, -5.75) {};
		\node [style=node, label={above:9}] (210) at (31.75, -3.75) {};
		\node [style=node, label={above:10}] (211) at (31.75, -5.75) {};
		\node [style=node, label={above:11}] (212) at (31.75, -7.75) {};
		\node [style=node, label={above:6}] (213) at (21.75, -3.75) {};
		\node [style=node, label={above:7}] (214) at (21.75, -5.75) {};
		\node [style=node, label={above:8}] (215) at (21.75, -7.75) {};
		\node [style=none] (216) at (32.5, -2.5) {};
		\node [style=none] (217) at (21, -2.5) {};
		\node [style=none] (218) at (21, -8.75) {};
		\node [style=none] (219) at (32.5, -8.75) {};
		\node [style=none] (220) at (20, 2) {};
		\node [style=none] (221) at (24.5, -2.5) {};
		\node [style=node, label={above:2}] (227) at (-3, -18.25) {};
		\node [style=node, label={above:1}] (228) at (-3, -16.25) {};
		\node [style=node, label={above:0}] (229) at (-3, -14.25) {};
		\node [style=node, label={above:11}] (234) at (3, -18.25) {};
		\node [style=node, label={above:10}] (235) at (3, -16.25) {};
		\node [style=node, label={above:9}] (236) at (3, -14.25) {};
		\node [style=none] (250) at (1.5, -13) {};
		\node [style=none] (251) at (6, -8.75) {};
		\node [style=none] (252) at (-1.5, -13) {};
		\node [style=none] (253) at (-6, -8.75) {};
		\node [style=node, label={above:3}] (259) at (-16.5, -14.25) {};
		\node [style=none] (260) at (-28.25, -13) {};
		\node [style=none] (261) at (-10.75, -13) {};
		\node [style=none] (262) at (-10.75, -19.25) {};
		\node [style=none] (263) at (-28.25, -19.25) {};
		\node [style=yellow hedge] (264) at (-13.5, -15.25) {$\gamma$};
		\node [style=yellow hedge] (265) at (-16.5, -17.25) {$\gamma$};
		\node [style=node] (266) at (-15, -16.25) {};
		\node [style=node, label={above:11}] (267) at (-11.5, -18.25) {};
		\node [style=node, label={above:10}] (268) at (-11.5, -16.25) {};
		\node [style=node, label={above:9}] (269) at (-11.5, -14.25) {};
		\node [style=node, label={above:4}] (270) at (-18, -16.25) {};
		\node [style=node, label={above:5}] (272) at (-20.5, -18.25) {};
		\node [style=node, label={above:8}] (278) at (-18, -18.25) {};
		\node [style=hedge] (285) at (-26, -17.25) {$\gamma$};
		\node [style=node] (286) at (-24, -18.25) {};
		\node [style=node] (287) at (-25, -16.25) {};
		\node [style=hedge] (288) at (-22, -17.25) {$\gamma$};
		\node [style=hedge] (289) at (-24, -15.25) {$\gamma$};
		\node [style=node] (290) at (-23, -16.25) {};
		\node [style=node, label={above:0}] (291) at (-27.5, -14.25) {};
		\node [style=node, label={above:1}] (292) at (-27.5, -16.25) {};
		\node [style=node, label={above:2}] (293) at (-27.5, -18.25) {};
		\node [style=none] (294) at (-20.5, -16.25) {};
		\node [style=none] (295) at (-21.25, -14.25) {};
		\node [style=hedge blue] (296) at (13, -15.25) {$\gamma$};
		\node [style=node, label={above:6}] (297) at (16, -14.25) {};
		\node [style=node] (298) at (14.5, -16.25) {};
		\node [style=hedge blue] (299) at (16, -17.25) {$\gamma$};
		\node [style=node, label={above:7}] (300) at (17.5, -16.25) {};
		\node [style=node, label={above:2}] (301) at (11, -18.25) {};
		\node [style=node, label={above:1}] (302) at (11, -16.25) {};
		\node [style=node, label={above:0}] (303) at (11, -14.25) {};
		\node [style=none] (304) at (10.25, -13) {};
		\node [style=none] (305) at (27.75, -13) {};
		\node [style=none] (306) at (27.75, -19.25) {};
		\node [style=none] (307) at (10.25, -19.25) {};
		\node [style=node, label={above:11}] (308) at (27, -18.25) {};
		\node [style=node, label={above:10}] (309) at (27, -16.25) {};
		\node [style=node, label={above:9}] (310) at (27, -14.25) {};
		\node [style=node, label={above:5}] (312) at (17.5, -18.25) {};
		\node [style=node, label={above:8}] (318) at (20, -18.25) {};
		\node [style=hedge] (324) at (25.5, -17.25) {$\gamma$};
		\node [style=node] (325) at (23.5, -18.25) {};
		\node [style=node] (326) at (24.5, -16.25) {};
		\node [style=hedge] (327) at (21.5, -17.25) {$\gamma$};
		\node [style=hedge] (328) at (23.5, -15.25) {$\gamma$};
		\node [style=node] (329) at (22.5, -16.25) {};
		\node [style=none] (330) at (20, -16.25) {};
		\node [style=none] (331) at (20.75, -14.25) {};
		\node [style=none] (332) at (-26, -8.75) {};
		\node [style=none] (333) at (-21.75, -13) {};
		\node [style=none] (334) at (-12.75, -8.75) {};
		\node [style=none] (335) at (-17, -13) {};
		\node [style=none] (336) at (26, -8.75) {};
		\node [style=none] (337) at (21.25, -13) {};
		\node [style=none] (338) at (12.5, -8.75) {};
		\node [style=none] (339) at (16.75, -13) {};
		\node [style=none] (340) at (-1, 17) {};
		\node [style=none] (342) at (32.75, -5.5) {};
		\node [style=none] (343) at (-32.75, -5.5) {};
		\node [style=node, label={above:5}] (344) at (-1, -18.25) {};
		\node [style=node, label={above:8}] (345) at (1, -18.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (122.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=graph frame] (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw [style=graph frame] (201.center)
			 to (198.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
		\draw [style=graph frame] (262.center)
			 to (263.center)
			 to (260.center)
			 to (261.center)
			 to cycle;
		\draw [style=graph frame] (305.center)
			 to (306.center)
			 to (307.center)
			 to (304.center)
			 to cycle;
		\draw [style=graph frame] (219.center)
			 to (216.center)
			 to (217.center)
			 to (218.center)
			 to cycle;
		\draw [style=graph frame] (159.center)
			 to (160.center)
			 to (161.center)
			 to (158.center)
			 to cycle;
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style=graph frame] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=graph frame] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=boundary frame] (231.center)
			 to (232.center)
			 to (233.center)
			 to (230.center)
			 to cycle;
		\draw [in=150, out=0] (8) to (0);
		\draw [in=-150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=180, out=-30] (3) to (10);
		\draw [in=180, out=-30, looseness=0.75] (4) to (9);
		\draw [in=-150, out=0, looseness=0.75] (6) to (4);
		\draw [in=150, out=0] (24) to (16);
		\draw [in=-150, out=0] (23) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw [in=-180, out=30, looseness=0.75] (16) to (17);
		\draw [in=150, out=0, looseness=0.75] (17) to (19);
		\draw [in=180, out=30] (19) to (27);
		\draw [in=180, out=-30] (19) to (26);
		\draw [in=180, out=-30, looseness=0.75] (20) to (25);
		\draw [in=-150, out=0, looseness=0.75] (22) to (20);
		\draw [in=150, out=0] (40) to (32);
		\draw [in=-150, out=0] (39) to (32);
		\draw (32) to (34);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw [in=-180, out=30, looseness=0.75] (32) to (33);
		\draw [in=150, out=0, looseness=0.75] (33) to (35);
		\draw [in=180, out=30] (35) to (43);
		\draw [in=-150, out=0, looseness=0.75] (38) to (36);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=30] (48) to (53);
		\draw [in=180, out=-30] (48) to (52);
		\draw [in=180, out=-30, looseness=0.75] (49) to (51);
		\draw (35) to (54);
		\draw (54) to (49);
		\draw [in=150, out=0] (43) to (48);
		\draw (36) to (56);
		\draw (63) to (49);
		\draw [style=big cdedge] (69.center) to (70.center);
		\draw [style=big cdedge] (71.center) to (72.center);
		\draw [style=big cdedge] (89.center) to (90.center);
		\draw [style=big cdedge] (107.center) to (108.center);
		\draw (124) to (125);
		\draw (125) to (123);
		\draw [in=180, out=30] (123) to (128);
		\draw [in=180, out=-30] (123) to (127);
		\draw [in=180, out=-30, looseness=0.75] (124) to (126);
		\draw (129) to (124);
		\draw [in=150, out=0] (118) to (123);
		\draw (137) to (124);
		\draw [style=big cdedge] (143.center) to (144.center);
		\draw [style=big cdedge] (145.center) to (146.center);
		\draw [in=150, out=0] (156) to (148);
		\draw [in=-150, out=0] (155) to (148);
		\draw (148) to (150);
		\draw (150) to (152);
		\draw (152) to (153);
		\draw [in=-180, out=30, looseness=0.75] (148) to (149);
		\draw [in=-150, out=0, looseness=0.75] (154) to (152);
		\draw (152) to (170);
		\draw [style=big cdedge] (182.center) to (183.center);
		\draw [style=big cdedge] (184.center) to (185.center);
		\draw [in=-150, out=0] (194) to (186);
		\draw [in=150, out=0] (193) to (186);
		\draw (186) to (188);
		\draw (188) to (190);
		\draw (190) to (191);
		\draw (191) to (189);
		\draw [in=180, out=-30, looseness=0.75] (186) to (187);
		\draw [in=-150, out=0, looseness=0.75] (187) to (189);
		\draw [in=-180, out=-30] (189) to (197);
		\draw [in=-180, out=30] (189) to (196);
		\draw [in=-180, out=30, looseness=0.75] (190) to (195);
		\draw [in=150, out=0, looseness=0.75] (192) to (190);
		\draw [style=big cdedge] (202.center) to (203.center);
		\draw [in=-30, out=180] (212) to (204);
		\draw [in=30, out=180] (211) to (204);
		\draw (204) to (206);
		\draw (206) to (208);
		\draw (208) to (209);
		\draw (209) to (207);
		\draw [in=0, out=-150, looseness=0.75] (204) to (205);
		\draw [in=-30, out=180, looseness=0.75] (205) to (207);
		\draw [in=0, out=-150] (207) to (215);
		\draw [in=0, out=150] (207) to (214);
		\draw [in=0, out=150, looseness=0.75] (208) to (213);
		\draw [in=30, out=180, looseness=0.75] (210) to (208);
		\draw [style=big cdedge] (220.center) to (221.center);
		\draw [style=big cdedge] (250.center) to (251.center);
		\draw [style=big cdedge] (252.center) to (253.center);
		\draw (265) to (266);
		\draw (266) to (264);
		\draw [in=180, out=30] (264) to (269);
		\draw [in=180, out=-30] (264) to (268);
		\draw [in=180, out=-30, looseness=0.75] (265) to (267);
		\draw [in=135, out=0] (270) to (265);
		\draw [in=150, out=0] (259) to (264);
		\draw (278) to (265);
		\draw [in=-150, out=0] (293) to (285);
		\draw [in=150, out=0] (292) to (285);
		\draw (285) to (287);
		\draw (287) to (289);
		\draw (289) to (290);
		\draw (290) to (288);
		\draw [in=180, out=-30, looseness=0.75] (285) to (286);
		\draw [in=-150, out=0, looseness=0.75] (286) to (288);
		\draw [in=150, out=0, looseness=0.75] (291) to (289);
		\draw (272) to (288);
		\draw (288)
			 to [in=180, out=30] (294.center)
			 to (270);
		\draw (289)
			 to [in=180, out=30] (295.center)
			 to (259);
		\draw [in=150, out=0] (303) to (296);
		\draw [in=-150, out=0] (302) to (296);
		\draw (296) to (298);
		\draw (298) to (299);
		\draw [in=-180, out=45] (299) to (300);
		\draw [in=-180, out=30, looseness=0.75] (296) to (297);
		\draw [in=-150, out=0, looseness=0.75] (301) to (299);
		\draw (299) to (312);
		\draw (324) to (326);
		\draw (326) to (328);
		\draw (328) to (329);
		\draw (329) to (327);
		\draw [in=0, out=-150, looseness=0.75] (324) to (325);
		\draw [in=-30, out=180, looseness=0.75] (325) to (327);
		\draw (327)
			 to [in=0, out=150] (330.center)
			 to (300);
		\draw (328)
			 to [in=0, out=150] (331.center)
			 to (297);
		\draw [in=-180, out=30] (328) to (310);
		\draw [in=180, out=60] (324) to (309);
		\draw [in=-180, out=-60] (324) to (308);
		\draw (318) to (327);
		\draw [style=big cdedge] (332.center) to (333.center);
		\draw [style=big cdedge] (334.center) to (335.center);
		\draw [style=big cdedge] (336.center) to (337.center);
		\draw [style=big cdedge] (338.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-critical-pair-clipping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge blue] (0) at (-13, 14.5) {$\gamma$};
		\node [style=node] (1) at (-10, 15.5) {};
		\node [style=node] (2) at (-11.5, 13.5) {};
		\node [style=hedge blue] (3) at (-7, 14.5) {$\gamma$};
		\node [style=hedge blue] (4) at (-10, 12.5) {$\gamma$};
		\node [style=node] (5) at (-8.5, 13.5) {};
		\node [style=node, label={above:2}] (6) at (-15, 11.5) {};
		\node [style=node, label={above:1}] (7) at (-15, 13.5) {};
		\node [style=node, label={above:0}] (8) at (-15, 15.5) {};
		\node [style=node, label={above:5}] (9) at (-5, 11.5) {};
		\node [style=node, label={above:4}] (10) at (-5, 13.5) {};
		\node [style=node, label={above:3}] (11) at (-5, 15.5) {};
		\node [style=none] (12) at (-15.75, 16.75) {};
		\node [style=none] (13) at (-4.25, 16.75) {};
		\node [style=none] (14) at (-4.25, 10.75) {};
		\node [style=none] (15) at (-15.75, 10.75) {};
		\node [style=yellow hedge] (16) at (7, 14.5) {$\gamma$};
		\node [style=node] (17) at (10, 15.5) {};
		\node [style=node] (18) at (8.5, 13.5) {};
		\node [style=yellow hedge] (19) at (13, 14.5) {$\gamma$};
		\node [style=yellow hedge] (20) at (10, 12.5) {$\gamma$};
		\node [style=node] (21) at (11.5, 13.5) {};
		\node [style=node, label={above:8}] (22) at (5, 11.5) {};
		\node [style=node, label={above:7}] (23) at (5, 13.5) {};
		\node [style=node, label={above:6}] (24) at (5, 15.5) {};
		\node [style=node, label={above:11}] (25) at (15, 11.5) {};
		\node [style=node, label={above:10}] (26) at (15, 13.5) {};
		\node [style=node, label={above:9}] (27) at (15, 15.5) {};
		\node [style=none] (28) at (4.25, 16.75) {};
		\node [style=none] (29) at (15.75, 16.75) {};
		\node [style=none] (30) at (15.75, 10.75) {};
		\node [style=none] (31) at (4.25, 10.75) {};
		\node [style=hedge blue] (32) at (-6, 6.5) {$\gamma$};
		\node [style=node, label={above:6}] (33) at (-3, 7.5) {};
		\node [style=node] (34) at (-4.5, 5.5) {};
		\node [style=green hedge] (35) at (0, 6.5) {$\gamma$};
		\node [style=hedge blue] (36) at (-3, 4.5) {$\gamma$};
		\node [style=node, label={above:7}] (37) at (-1.5, 5.5) {};
		\node [style=node, label={above:2}] (38) at (-8, 3.5) {};
		\node [style=node, label={above:1}] (39) at (-8, 5.5) {};
		\node [style=node, label={above:0}] (40) at (-8, 7.5) {};
		\node [style=node, label={above:3}] (43) at (3, 7.5) {};
		\node [style=none] (44) at (-8.75, 8.75) {};
		\node [style=none] (45) at (8.75, 8.75) {};
		\node [style=none] (46) at (8.75, 2.5) {};
		\node [style=none] (47) at (-8.75, 2.5) {};
		\node [style=yellow hedge] (48) at (6, 6.5) {$\gamma$};
		\node [style=yellow hedge] (49) at (3, 4.5) {$\gamma$};
		\node [style=node] (50) at (4.5, 5.5) {};
		\node [style=node, label={above:11}] (51) at (8, 3.5) {};
		\node [style=node, label={above:10}] (52) at (8, 5.5) {};
		\node [style=node, label={above:9}] (53) at (8, 7.5) {};
		\node [style=node, label={above:4}] (54) at (1.5, 5.5) {};
		\node [style=node, label={above:5}] (56) at (-1.5, 3.5) {};
		\node [style=node, label={above:8}] (63) at (1.5, 3.5) {};
		\node [style=none] (69) at (-7.25, 10.75) {};
		\node [style=none] (70) at (-4.75, 8.75) {};
		\node [style=none] (71) at (7.25, 10.75) {};
		\node [style=none] (72) at (4.75, 8.75) {};
		\node [style=node, label={above:2}] (79) at (-22.25, 11.5) {};
		\node [style=node, label={above:1}] (80) at (-22.25, 13.5) {};
		\node [style=node, label={above:0}] (81) at (-22.25, 15.5) {};
		\node [style=node, label={above:5}] (82) at (-20.25, 11.5) {};
		\node [style=node, label={above:4}] (83) at (-20.25, 13.5) {};
		\node [style=node, label={above:3}] (84) at (-20.25, 15.5) {};
		\node [style=none] (85) at (-23, 16.75) {};
		\node [style=none] (86) at (-19.5, 16.75) {};
		\node [style=none] (87) at (-19.5, 10.75) {};
		\node [style=none] (88) at (-23, 10.75) {};
		\node [style=none] (89) at (-19.5, 13.75) {};
		\node [style=none] (90) at (-15.75, 13.75) {};
		\node [style=node, label={above:8}] (97) at (20.5, 11.5) {};
		\node [style=node, label={above:7}] (98) at (20.5, 13.5) {};
		\node [style=node, label={above:6}] (99) at (20.5, 15.5) {};
		\node [style=node, label={above:11}] (100) at (22.5, 11.5) {};
		\node [style=node, label={above:10}] (101) at (22.5, 13.5) {};
		\node [style=node, label={above:9}] (102) at (22.5, 15.5) {};
		\node [style=none] (103) at (19.75, 16.75) {};
		\node [style=none] (104) at (23.25, 16.75) {};
		\node [style=none] (105) at (23.25, 10.75) {};
		\node [style=none] (106) at (19.75, 10.75) {};
		\node [style=none] (107) at (19.75, 13.75) {};
		\node [style=none] (108) at (15.75, 13.75) {};
		\node [style=node, label={above:2}] (115) at (-28.25, 3.5) {};
		\node [style=node, label={above:1}] (116) at (-28.25, 5.5) {};
		\node [style=node, label={above:0}] (117) at (-28.25, 7.5) {};
		\node [style=node, label={above:3}] (118) at (-17.25, 7.5) {};
		\node [style=none] (119) at (-29, 8.75) {};
		\node [style=none] (120) at (-11.5, 8.75) {};
		\node [style=none] (121) at (-11.5, 2.5) {};
		\node [style=none] (122) at (-29, 2.5) {};
		\node [style=yellow hedge] (123) at (-14.25, 6.5) {$\gamma$};
		\node [style=yellow hedge] (124) at (-17.25, 4.5) {$\gamma$};
		\node [style=node] (125) at (-15.75, 5.5) {};
		\node [style=node, label={above:11}] (126) at (-12.25, 3.5) {};
		\node [style=node, label={above:10}] (127) at (-12.25, 5.5) {};
		\node [style=node, label={above:9}] (128) at (-12.25, 7.5) {};
		\node [style=node, label={above:4}] (129) at (-18.75, 5.5) {};
		\node [style=node, label={above:5}] (131) at (-21.75, 3.5) {};
		\node [style=node, label={above:8}] (137) at (-18.75, 3.5) {};
		\node [style=none] (145) at (-11.5, 4.5) {};
		\node [style=none] (146) at (-8.75, 4.5) {};
		\node [style=hedge blue] (148) at (14.5, 6.5) {$\gamma$};
		\node [style=node, label={above:6}] (149) at (17.5, 7.5) {};
		\node [style=node] (150) at (16, 5.5) {};
		\node [style=hedge blue] (152) at (17.5, 4.5) {$\gamma$};
		\node [style=node, label={above:7}] (153) at (19, 5.5) {};
		\node [style=node, label={above:2}] (154) at (12.5, 3.5) {};
		\node [style=node, label={above:1}] (155) at (12.5, 5.5) {};
		\node [style=node, label={above:0}] (156) at (12.5, 7.5) {};
		\node [style=none] (158) at (11.75, 8.75) {};
		\node [style=none] (159) at (29.25, 8.75) {};
		\node [style=none] (160) at (29.25, 2.5) {};
		\node [style=none] (161) at (11.75, 2.5) {};
		\node [style=node, label={above:11}] (165) at (28.5, 3.5) {};
		\node [style=node, label={above:10}] (166) at (28.5, 5.5) {};
		\node [style=node, label={above:9}] (167) at (28.5, 7.5) {};
		\node [style=node, label={above:5}] (170) at (19, 3.5) {};
		\node [style=node, label={above:8}] (176) at (22, 3.5) {};
		\node [style=none] (182) at (21.5, 10.75) {};
		\node [style=none] (183) at (21.5, 8.75) {};
		\node [style=none] (184) at (11.75, 4.25) {};
		\node [style=none] (185) at (8.75, 4.25) {};
		\node [style=none] (341) at (-21.25, 10.75) {};
		\node [style=none] (342) at (-21.25, 8.75) {};
		\node [style=hedge blue] (343) at (-6, -1.75) {$\gamma$};
		\node [style=node, label={above:6}] (344) at (-3, -0.75) {};
		\node [style=node] (345) at (-4.5, -2.75) {};
		\node [style=green hedge] (346) at (0, -1.75) {$\gamma$};
		\node [style=hedge blue] (347) at (-3, -3.75) {$\gamma$};
		\node [style=node, label={above:7}] (348) at (-1.5, -2.75) {};
		\node [style=node, label={above:2}] (349) at (-8, -4.75) {};
		\node [style=node, label={above:1}] (350) at (-8, -2.75) {};
		\node [style=node, label={above:0}] (351) at (-8, -0.75) {};
		\node [style=node, label={above:3}] (352) at (3, -0.75) {};
		\node [style=none] (353) at (-8.75, 0.5) {};
		\node [style=none] (354) at (8.75, 0.5) {};
		\node [style=none] (355) at (8.75, -8.5) {};
		\node [style=none] (356) at (-8.75, -8.5) {};
		\node [style=yellow hedge] (357) at (6, -1.75) {$\gamma$};
		\node [style=yellow hedge] (358) at (3, -3.75) {$\gamma$};
		\node [style=node] (359) at (4.5, -2.75) {};
		\node [style=node, label={above:11}] (360) at (8, -4.75) {};
		\node [style=node, label={above:10}] (361) at (8, -2.75) {};
		\node [style=node, label={above:9}] (362) at (8, -0.75) {};
		\node [style=node, label={above:4}] (363) at (1.5, -2.75) {};
		\node [style=medium box] (364) at (0, -5.75) {$\Phi$};
		\node [style=node, label={above:5}] (365) at (-1.5, -4.75) {};
		\node [style=none] (366) at (-3, -5.75) {};
		\node [style=none] (367) at (-3, -7.75) {};
		\node [style=node] (368) at (-8, -5.75) {};
		\node [style=node] (369) at (-8, -7.75) {};
		\node [style=none, rotate=90] (370) at (-5, -6.75) {$\cdots$};
		\node [style=node, label={above:8}] (371) at (1.5, -4.75) {};
		\node [style=none] (372) at (3, -5.75) {};
		\node [style=none] (373) at (3, -7.75) {};
		\node [style=node] (374) at (8, -5.75) {};
		\node [style=node] (375) at (8, -7.75) {};
		\node [style=none, rotate=90] (376) at (5, -6.75) {$\cdots$};
		\node [style=node, label={above:2}] (379) at (-28.25, -4.75) {};
		\node [style=node, label={above:1}] (380) at (-28.25, -2.75) {};
		\node [style=node, label={above:0}] (381) at (-28.25, -0.75) {};
		\node [style=node, label={above:3}] (382) at (-17.25, -0.75) {};
		\node [style=none] (383) at (-29, 0.5) {};
		\node [style=none] (384) at (-11.5, 0.5) {};
		\node [style=none] (385) at (-11.5, -8.5) {};
		\node [style=none] (386) at (-29, -8.5) {};
		\node [style=yellow hedge] (387) at (-14.25, -1.75) {$\gamma$};
		\node [style=yellow hedge] (388) at (-17.25, -3.75) {$\gamma$};
		\node [style=node] (389) at (-15.75, -2.75) {};
		\node [style=node, label={above:11}] (390) at (-12.25, -4.75) {};
		\node [style=node, label={above:10}] (391) at (-12.25, -2.75) {};
		\node [style=node, label={above:9}] (392) at (-12.25, -0.75) {};
		\node [style=node, label={above:4}] (393) at (-18.75, -2.75) {};
		\node [style=medium box] (394) at (-20.25, -5.75) {$\Phi$};
		\node [style=node, label={above:5}] (395) at (-21.75, -4.75) {};
		\node [style=none] (396) at (-23.25, -5.75) {};
		\node [style=none] (397) at (-23.25, -7.75) {};
		\node [style=node] (398) at (-28.25, -5.75) {};
		\node [style=node] (399) at (-28.25, -7.75) {};
		\node [style=none, rotate=90] (400) at (-25.25, -6.75) {$\cdots$};
		\node [style=node, label={above:8}] (401) at (-18.75, -4.75) {};
		\node [style=none] (402) at (-17.25, -5.75) {};
		\node [style=none] (403) at (-17.25, -7.75) {};
		\node [style=node] (404) at (-12.25, -5.75) {};
		\node [style=node] (405) at (-12.25, -7.75) {};
		\node [style=none, rotate=90] (406) at (-15.25, -6.75) {$\cdots$};
		\node [style=none] (407) at (-11.5, -3.75) {};
		\node [style=none] (408) at (-8.75, -3.75) {};
		\node [style=hedge blue] (409) at (14.5, -1.75) {$\gamma$};
		\node [style=node, label={above:6}] (410) at (17.5, -0.75) {};
		\node [style=node] (411) at (16, -2.75) {};
		\node [style=hedge blue] (412) at (17.5, -3.75) {$\gamma$};
		\node [style=node, label={above:7}] (413) at (19, -2.75) {};
		\node [style=node, label={above:2}] (414) at (12.5, -4.75) {};
		\node [style=node, label={above:1}] (415) at (12.5, -2.75) {};
		\node [style=node, label={above:0}] (416) at (12.5, -0.75) {};
		\node [style=none] (417) at (11.75, 0.5) {};
		\node [style=none] (418) at (29.25, 0.5) {};
		\node [style=none] (419) at (29.25, -8.5) {};
		\node [style=none] (420) at (11.75, -8.5) {};
		\node [style=node, label={above:11}] (421) at (28.5, -4.75) {};
		\node [style=node, label={above:10}] (422) at (28.5, -2.75) {};
		\node [style=node, label={above:9}] (423) at (28.5, -0.75) {};
		\node [style=medium box] (424) at (20.5, -5.75) {$\Phi$};
		\node [style=node, label={above:5}] (425) at (19, -4.75) {};
		\node [style=none] (426) at (17.5, -5.75) {};
		\node [style=none] (427) at (17.5, -7.75) {};
		\node [style=node] (428) at (12.5, -5.75) {};
		\node [style=node] (429) at (12.5, -7.75) {};
		\node [style=none, rotate=90] (430) at (15.5, -6.75) {$\cdots$};
		\node [style=node, label={above:8}] (431) at (22, -4.75) {};
		\node [style=none] (432) at (23.5, -5.75) {};
		\node [style=none] (433) at (23.5, -7.75) {};
		\node [style=node] (434) at (28.5, -5.75) {};
		\node [style=node] (435) at (28.5, -7.75) {};
		\node [style=none, rotate=90] (436) at (25.5, -6.75) {$\cdots$};
		\node [style=none] (438) at (11.75, -4) {};
		\node [style=none] (439) at (8.75, -4) {};
		\node [style=none] (441) at (-21.25, 2.5) {};
		\node [style=none] (442) at (-21.25, 0.5) {};
		\node [style=none] (443) at (21.5, 2.5) {};
		\node [style=none] (444) at (21.5, 0.5) {};
		\node [style=none] (445) at (0, 2.5) {};
		\node [style=none] (446) at (0, 0.5) {};
		\node [style=none] (447) at (-10, 10.75) {};
		\node [style=none] (449) at (-9, -0.25) {};
		\node [style=none] (450) at (10, 10.75) {};
		\node [style=none] (451) at (9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (122.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=graph frame] (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw [style=graph frame] (159.center)
			 to (160.center)
			 to (161.center)
			 to (158.center)
			 to cycle;
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style=graph frame] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=graph frame] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [in=150, out=0] (8) to (0);
		\draw [in=-150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=180, out=-30] (3) to (10);
		\draw [in=180, out=-30, looseness=0.75] (4) to (9);
		\draw [in=-150, out=0, looseness=0.75] (6) to (4);
		\draw [in=150, out=0] (24) to (16);
		\draw [in=-150, out=0] (23) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw [in=-180, out=30, looseness=0.75] (16) to (17);
		\draw [in=150, out=0, looseness=0.75] (17) to (19);
		\draw [in=180, out=30] (19) to (27);
		\draw [in=180, out=-30] (19) to (26);
		\draw [in=180, out=-30, looseness=0.75] (20) to (25);
		\draw [in=-150, out=0, looseness=0.75] (22) to (20);
		\draw [in=150, out=0] (40) to (32);
		\draw [in=-150, out=0] (39) to (32);
		\draw (32) to (34);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw [in=-180, out=30, looseness=0.75] (32) to (33);
		\draw [in=150, out=0, looseness=0.75] (33) to (35);
		\draw [in=180, out=30] (35) to (43);
		\draw [in=-150, out=0, looseness=0.75] (38) to (36);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=30] (48) to (53);
		\draw [in=180, out=-30] (48) to (52);
		\draw [in=180, out=-30, looseness=0.75] (49) to (51);
		\draw (35) to (54);
		\draw (54) to (49);
		\draw [in=150, out=0] (43) to (48);
		\draw (36) to (56);
		\draw (63) to (49);
		\draw [style=big cdedge] (69.center) to (70.center);
		\draw [style=big cdedge] (71.center) to (72.center);
		\draw [style=big cdedge] (89.center) to (90.center);
		\draw [style=big cdedge] (107.center) to (108.center);
		\draw (124) to (125);
		\draw (125) to (123);
		\draw [in=180, out=30] (123) to (128);
		\draw [in=180, out=-30] (123) to (127);
		\draw [in=180, out=-30, looseness=0.75] (124) to (126);
		\draw (129) to (124);
		\draw [in=150, out=0] (118) to (123);
		\draw (137) to (124);
		\draw [style=big cdedge] (145.center) to (146.center);
		\draw [in=150, out=0] (156) to (148);
		\draw [in=-150, out=0] (155) to (148);
		\draw (148) to (150);
		\draw (150) to (152);
		\draw (152) to (153);
		\draw [in=-180, out=30, looseness=0.75] (148) to (149);
		\draw [in=-150, out=0, looseness=0.75] (154) to (152);
		\draw (152) to (170);
		\draw [style=big cdedge] (182.center) to (183.center);
		\draw [style=big cdedge] (184.center) to (185.center);
		\draw [style=big cdedge] (341.center) to (342.center);
		\draw [style=graph frame] (386.center)
			 to (383.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [style=graph frame] (418.center)
			 to (419.center)
			 to (420.center)
			 to (417.center)
			 to cycle;
		\draw [style=graph frame] (356.center)
			 to (353.center)
			 to (354.center)
			 to (355.center)
			 to cycle;
		\draw [in=150, out=0] (351) to (343);
		\draw [in=-150, out=0] (350) to (343);
		\draw (343) to (345);
		\draw (345) to (347);
		\draw (347) to (348);
		\draw (348) to (346);
		\draw [in=-180, out=30, looseness=0.75] (343) to (344);
		\draw [in=150, out=0, looseness=0.75] (344) to (346);
		\draw [in=180, out=30] (346) to (352);
		\draw [in=-150, out=0, looseness=0.75] (349) to (347);
		\draw (358) to (359);
		\draw (359) to (357);
		\draw [in=180, out=30] (357) to (362);
		\draw [in=180, out=-30] (357) to (361);
		\draw [in=180, out=-30, looseness=0.75] (358) to (360);
		\draw (346) to (363);
		\draw (363) to (358);
		\draw [in=150, out=0] (352) to (357);
		\draw (347) to (365);
		\draw (365) to (364);
		\draw (369)
			 to (367.center)
			 to [in=220, out=0] (364);
		\draw (368)
			 to (366.center)
			 to (364);
		\draw (364) to (371);
		\draw (371) to (358);
		\draw (374)
			 to (372.center)
			 to (364);
		\draw (364)
			 to [in=-180, out=-45] (373.center)
			 to (375);
		\draw (388) to (389);
		\draw (389) to (387);
		\draw [in=180, out=30] (387) to (392);
		\draw [in=180, out=-30] (387) to (391);
		\draw [in=180, out=-30, looseness=0.75] (388) to (390);
		\draw (393) to (388);
		\draw [in=150, out=0] (382) to (387);
		\draw (395) to (394);
		\draw (399)
			 to (397.center)
			 to [in=220, out=0] (394);
		\draw (398)
			 to (396.center)
			 to (394);
		\draw (394) to (401);
		\draw (401) to (388);
		\draw (404)
			 to (402.center)
			 to (394);
		\draw (405)
			 to (403.center)
			 to [in=-45, out=-180] (394);
		\draw [style=big cdedge] (407.center) to (408.center);
		\draw [in=150, out=0] (416) to (409);
		\draw [in=-150, out=0] (415) to (409);
		\draw (409) to (411);
		\draw (411) to (412);
		\draw (412) to (413);
		\draw [in=-180, out=30, looseness=0.75] (409) to (410);
		\draw [in=-150, out=0, looseness=0.75] (414) to (412);
		\draw (412) to (425);
		\draw (425) to (424);
		\draw (429)
			 to (427.center)
			 to [in=220, out=0] (424);
		\draw (426.center) to (424);
		\draw (428) to (426.center);
		\draw (424) to (431);
		\draw (434)
			 to (432.center)
			 to (424);
		\draw (424)
			 to [in=-180, out=-45] (433.center)
			 to (435);
		\draw [style=big cdedge] (438.center) to (439.center);
		\draw [style=big cdedge] (441.center) to (442.center);
		\draw [style=big cdedge] (443.center) to (444.center);
		\draw [style=big cdedge] (445.center) to (446.center);
		\draw [style=big cdedge, in=120, out=-90, looseness=0.50] (447.center) to (449.center);
		\draw [style=big cdedge, in=60, out=-90, looseness=0.50] (450.center) to (451.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-critical-pair-ext-pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (361) at (-31.75, 12) {};
		\node [style=none] (362) at (-23.25, 12) {};
		\node [style=none] (363) at (-23.25, 6) {};
		\node [style=none] (364) at (-31.75, 6) {};
		\node [style=hedge] (365) at (-16.25, 9.75) {$\gamma$};
		\node [style=node] (366) at (-13.25, 10.75) {};
		\node [style=node] (367) at (-14.75, 8.75) {};
		\node [style=hedge] (368) at (-10.25, 9.75) {$\gamma$};
		\node [style=hedge] (369) at (-13.25, 7.75) {$\gamma$};
		\node [style=node] (370) at (-11.75, 8.75) {};
		\node [style=node, label={above:2}] (371) at (-18.25, 6.75) {};
		\node [style=node, label={above:1}] (372) at (-18.25, 8.75) {};
		\node [style=node, label={above:0}] (373) at (-18.25, 10.75) {};
		\node [style=node] (374) at (-7.25, 10.75) {};
		\node [style=none] (375) at (-19, 12) {};
		\node [style=none] (376) at (-1.5, 12) {};
		\node [style=none] (377) at (-1.5, 6) {};
		\node [style=none] (378) at (-19, 6) {};
		\node [style=hedge] (379) at (-4.25, 9.75) {$\gamma$};
		\node [style=hedge] (380) at (-7.25, 7.75) {$\gamma$};
		\node [style=node] (381) at (-5.75, 8.75) {};
		\node [style=node, label={above:6}] (382) at (-2.25, 6.75) {};
		\node [style=node, label={above:5}] (383) at (-2.25, 8.75) {};
		\node [style=node, label={above:4}] (384) at (-2.25, 10.75) {};
		\node [style=node] (385) at (-8.75, 8.75) {};
		\node [style=node, label={above:2}] (386) at (-30.5, 6.75) {};
		\node [style=node, label={above:1}] (387) at (-30.5, 8.75) {};
		\node [style=node, label={above:0}] (388) at (-30.5, 10.75) {};
		\node [style=none] (389) at (-23, 8.75) {};
		\node [style=none] (390) at (-19.25, 8.75) {};
		\node [style=node, label={above:8}] (391) at (-11.75, 6.75) {};
		\node [style=node, label={above:9}] (392) at (-8.75, 6.75) {};
		\node [style=node, label={above:6}] (393) at (-24.5, 6.75) {};
		\node [style=node, label={above:5}] (394) at (-24.5, 8.75) {};
		\node [style=node, label={above:4}] (395) at (-24.5, 10.75) {};
		\node [style=node, label={above:8}] (396) at (-28.5, 6.75) {};
		\node [style=node, label={above:9}] (397) at (-26.5, 6.75) {};
		\node [style=none] (398) at (-40.75, 2.25) {};
		\node [style=none] (399) at (-36, 2.25) {};
		\node [style=none] (400) at (-36, -5.75) {};
		\node [style=none] (401) at (-40.75, -5.75) {};
		\node [style=hedge] (402) at (-16.25, 0) {$\gamma$};
		\node [style=node] (403) at (-13.25, 1) {};
		\node [style=node] (404) at (-14.75, -1) {};
		\node [style=hedge] (405) at (-10.25, 0) {$\gamma$};
		\node [style=hedge] (406) at (-13.25, -2) {$\gamma$};
		\node [style=node] (407) at (-11.75, -1) {};
		\node [style=node, label={above:2}] (408) at (-18.25, -3) {};
		\node [style=node, label={above:1}] (409) at (-18.25, -1) {};
		\node [style=node, label={above:0}] (410) at (-18.25, 1) {};
		\node [style=node] (411) at (-7.25, 1) {};
		\node [style=none] (412) at (-19, 2.25) {};
		\node [style=none] (413) at (-1.5, 2.25) {};
		\node [style=none] (414) at (-1.5, -5.75) {};
		\node [style=none] (415) at (-19, -5.75) {};
		\node [style=hedge] (416) at (-4.25, 0) {$\gamma$};
		\node [style=hedge] (417) at (-7.25, -2) {$\gamma$};
		\node [style=node] (418) at (-5.75, -1) {};
		\node [style=node, label={above:6}] (419) at (-2.25, -3) {};
		\node [style=node, label={above:5}] (420) at (-2.25, -1) {};
		\node [style=node, label={above:4}] (421) at (-2.25, 1) {};
		\node [style=node] (422) at (-8.75, -1) {};
		\node [style=node, label={above:2}] (423) at (-39.5, -3) {};
		\node [style=node, label={above:1}] (424) at (-39.5, -1) {};
		\node [style=node, label={above:0}] (425) at (-39.5, 1) {};
		\node [style=node, label={above:3}] (428) at (-18.25, -5) {};
		\node [style=hedge] (429) at (-10.25, -4) {$\gamma$};
		\node [style=node, label={above:8}] (430) at (-11.75, -3) {};
		\node [style=node, label={above:7}] (431) at (-2.25, -5) {};
		\node [style=node, label={above:9}] (432) at (-8.75, -3) {};
		\node [style=node, label={above:3}] (433) at (-39.5, -5) {};
		\node [style=node, label={above:6}] (434) at (-37.25, -3) {};
		\node [style=node, label={above:5}] (435) at (-37.25, -1) {};
		\node [style=node, label={above:4}] (436) at (-37.25, 1) {};
		\node [style=node, label={above:7}] (437) at (-37.25, -5) {};
		\node [style=none] (438) at (-10.25, 5.75) {};
		\node [style=none] (439) at (-10.25, 2.5) {};
		\node [style=node, label={above:2}] (446) at (-33, -3) {};
		\node [style=node, label={above:1}] (447) at (-33, -1) {};
		\node [style=node, label={above:0}] (448) at (-33, 1) {};
		\node [style=none] (450) at (-33.75, 2.25) {};
		\node [style=none] (451) at (-22.25, 2.25) {};
		\node [style=none] (452) at (-22.25, -5.75) {};
		\node [style=none] (453) at (-33.75, -5.75) {};
		\node [style=node, label={above:6}] (457) at (-23, -3) {};
		\node [style=node, label={above:5}] (458) at (-23, -1) {};
		\node [style=node, label={above:4}] (459) at (-23, 1) {};
		\node [style=node, label={above:3}] (461) at (-33, -5) {};
		\node [style=hedge] (462) at (-28, -4) {$\gamma$};
		\node [style=node, label={above:8}] (463) at (-29.5, -3) {};
		\node [style=node, label={above:7}] (464) at (-23, -5) {};
		\node [style=node, label={above:9}] (465) at (-26.5, -3) {};
		\node [style=none] (466) at (-28, 5.75) {};
		\node [style=none] (467) at (-28, 2.5) {};
		\node [style=none] (468) at (-22, -1.75) {};
		\node [style=none] (469) at (-19.25, -1.75) {};
		\node [style=none] (470) at (-35.75, -2) {};
		\node [style=none] (471) at (-34, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to cycle;
		\draw [style=boundary frame] (362.center)
			 to (363.center)
			 to (364.center)
			 to (361.center)
			 to cycle;
		\draw [in=150, out=0] (373) to (365);
		\draw [in=-150, out=0] (372) to (365);
		\draw (365) to (367);
		\draw (367) to (369);
		\draw (369) to (370);
		\draw (370) to (368);
		\draw [in=-180, out=30, looseness=0.75] (365) to (366);
		\draw [in=150, out=0, looseness=0.75] (366) to (368);
		\draw [in=180, out=30] (368) to (374);
		\draw [in=-150, out=0, looseness=0.75] (371) to (369);
		\draw (380) to (381);
		\draw (381) to (379);
		\draw [in=180, out=30] (379) to (384);
		\draw [in=180, out=-30] (379) to (383);
		\draw [in=180, out=-30, looseness=0.75] (380) to (382);
		\draw (368) to (385);
		\draw (385) to (380);
		\draw [in=150, out=0] (374) to (379);
		\draw [style=cdedge] (389.center) to (390.center);
		\draw (369) to (391);
		\draw (392) to (380);
		\draw [style=graph frame] (415.center)
			 to (412.center)
			 to (413.center)
			 to (414.center)
			 to cycle;
		\draw [style=boundary frame] (399.center)
			 to (400.center)
			 to (401.center)
			 to (398.center)
			 to cycle;
		\draw [in=150, out=0] (410) to (402);
		\draw [in=-150, out=0] (409) to (402);
		\draw (402) to (404);
		\draw (404) to (406);
		\draw (406) to (407);
		\draw (407) to (405);
		\draw [in=-180, out=30, looseness=0.75] (402) to (403);
		\draw [in=150, out=0, looseness=0.75] (403) to (405);
		\draw [in=180, out=30] (405) to (411);
		\draw [in=-150, out=0, looseness=0.75] (408) to (406);
		\draw (417) to (418);
		\draw (418) to (416);
		\draw [in=180, out=30] (416) to (421);
		\draw [in=180, out=-30] (416) to (420);
		\draw [in=180, out=-30, looseness=0.75] (417) to (419);
		\draw (405) to (422);
		\draw (422) to (417);
		\draw [in=150, out=0] (411) to (416);
		\draw (430) to (429);
		\draw [in=-150, out=0, looseness=0.75] (428) to (429);
		\draw [in=-180, out=-30, looseness=0.75] (429) to (431);
		\draw (429) to (432);
		\draw (406) to (430);
		\draw (432) to (417);
		\draw [style=cdedge] (438.center) to (439.center);
		\draw [style=graph frame] (451.center)
			 to (452.center)
			 to (453.center)
			 to (450.center)
			 to cycle;
		\draw (463) to (462);
		\draw [in=-150, out=0, looseness=0.75] (461) to (462);
		\draw [in=-180, out=-30, looseness=0.75] (462) to (464);
		\draw (462) to (465);
		\draw [style=cdedge] (466.center) to (467.center);
		\draw [style=cdedge] (468.center) to (469.center);
		\draw [style=cdedge] (470.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-critical-pair-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (230) at (1.25, 4.25) {};
		\node [style=none] (231) at (9.75, 4.25) {};
		\node [style=none] (232) at (9.75, -4) {};
		\node [style=none] (233) at (1.25, -4) {};
		\node [style=hedge] (32) at (-16, 2) {$\gamma$};
		\node [style=node] (33) at (-13, 3) {};
		\node [style=node] (34) at (-14.5, 1) {};
		\node [style=hedge] (35) at (-10, 2) {$\gamma$};
		\node [style=hedge] (36) at (-13, 0) {$\gamma$};
		\node [style=node] (37) at (-11.5, 1) {};
		\node [style=node, label={above:2}] (38) at (-18, -1) {};
		\node [style=node, label={above:1}] (39) at (-18, 1) {};
		\node [style=node, label={above:0}] (40) at (-18, 3) {};
		\node [style=node] (43) at (-7, 3) {};
		\node [style=none] (44) at (-18.75, 4.25) {};
		\node [style=none] (45) at (-1.25, 4.25) {};
		\node [style=none] (46) at (-1.25, -4) {};
		\node [style=none] (47) at (-18.75, -4) {};
		\node [style=hedge] (48) at (-4, 2) {$\gamma$};
		\node [style=hedge] (49) at (-7, 0) {$\gamma$};
		\node [style=node] (50) at (-5.5, 1) {};
		\node [style=node, label={above:6}] (51) at (-2, -1) {};
		\node [style=node, label={above:5}] (52) at (-2, 1) {};
		\node [style=node, label={above:4}] (53) at (-2, 3) {};
		\node [style=node] (54) at (-8.5, 1) {};
		\node [style=node, label={above:2}] (227) at (2.5, -1) {};
		\node [style=node, label={above:1}] (228) at (2.5, 1) {};
		\node [style=node, label={above:0}] (229) at (2.5, 3) {};
		\node [style=none] (346) at (1, 0) {};
		\node [style=none] (347) at (-1, 0) {};
		\node [style=node, label={above:3}] (348) at (-18, -3) {};
		\node [style=hedge] (349) at (-10, -2) {$\gamma$};
		\node [style=node, label={above:8}] (350) at (-11.5, -1) {};
		\node [style=node, label={above:7}] (351) at (-2, -3) {};
		\node [style=node, label={above:9}] (352) at (-8.5, -1) {};
		\node [style=node, label={above:3}] (354) at (2.5, -3) {};
		\node [style=node, label={above:6}] (355) at (8.5, -1) {};
		\node [style=node, label={above:5}] (356) at (8.5, 1) {};
		\node [style=node, label={above:4}] (357) at (8.5, 3) {};
		\node [style=node, label={above:7}] (358) at (8.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=boundary frame] (231.center)
			 to (232.center)
			 to (233.center)
			 to (230.center)
			 to cycle;
		\draw [in=150, out=0] (40) to (32);
		\draw [in=-150, out=0] (39) to (32);
		\draw (32) to (34);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw [in=-180, out=30, looseness=0.75] (32) to (33);
		\draw [in=150, out=0, looseness=0.75] (33) to (35);
		\draw [in=180, out=30] (35) to (43);
		\draw [in=-150, out=0, looseness=0.75] (38) to (36);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=30] (48) to (53);
		\draw [in=180, out=-30] (48) to (52);
		\draw [in=180, out=-30, looseness=0.75] (49) to (51);
		\draw (35) to (54);
		\draw (54) to (49);
		\draw [in=150, out=0] (43) to (48);
		\draw [style=cdedge] (346.center) to (347.center);
		\draw (350) to (349);
		\draw [in=-150, out=0, looseness=0.75] (348) to (349);
		\draw [in=-180, out=-30, looseness=0.75] (349) to (351);
		\draw (349) to (352);
		\draw (36) to (350);
		\draw (352) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-critical-pair-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (230) at (1.25, 3.25) {};
		\node [style=none] (231) at (9.75, 3.25) {};
		\node [style=none] (232) at (9.75, -3) {};
		\node [style=none] (233) at (1.25, -3) {};
		\node [style=hedge] (32) at (-16, 1) {$\gamma$};
		\node [style=node] (33) at (-13, 2) {};
		\node [style=node] (34) at (-14.5, 0) {};
		\node [style=hedge] (35) at (-10, 1) {$\gamma$};
		\node [style=hedge] (36) at (-13, -1) {$\gamma$};
		\node [style=node] (37) at (-11.5, 0) {};
		\node [style=node, label={above:2}] (38) at (-18, -2) {};
		\node [style=node, label={above:1}] (39) at (-18, 0) {};
		\node [style=node, label={above:0}] (40) at (-18, 2) {};
		\node [style=node] (43) at (-7, 2) {};
		\node [style=none] (44) at (-18.75, 3.25) {};
		\node [style=none] (45) at (-1.25, 3.25) {};
		\node [style=none] (46) at (-1.25, -3) {};
		\node [style=none] (47) at (-18.75, -3) {};
		\node [style=hedge] (48) at (-4, 1) {$\gamma$};
		\node [style=hedge] (49) at (-7, -1) {$\gamma$};
		\node [style=node] (50) at (-5.5, 0) {};
		\node [style=node, label={above:6}] (51) at (-2, -2) {};
		\node [style=node, label={above:5}] (52) at (-2, 0) {};
		\node [style=node, label={above:4}] (53) at (-2, 2) {};
		\node [style=node] (54) at (-8.5, 0) {};
		\node [style=node, label={above:2}] (227) at (2.5, -2) {};
		\node [style=node, label={above:1}] (228) at (2.5, 0) {};
		\node [style=node, label={above:0}] (229) at (2.5, 2) {};
		\node [style=none] (346) at (1, 0) {};
		\node [style=none] (347) at (-1, 0) {};
		\node [style=node, label={above:8}] (350) at (-11.5, -2) {};
		\node [style=node, label={above:9}] (352) at (-8.5, -2) {};
		\node [style=node, label={above:6}] (355) at (8.5, -2) {};
		\node [style=node, label={above:5}] (356) at (8.5, 0) {};
		\node [style=node, label={above:4}] (357) at (8.5, 2) {};
		\node [style=node, label={above:8}] (359) at (4.5, -2) {};
		\node [style=node, label={above:9}] (360) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=boundary frame] (231.center)
			 to (232.center)
			 to (233.center)
			 to (230.center)
			 to cycle;
		\draw [in=150, out=0] (40) to (32);
		\draw [in=-150, out=0] (39) to (32);
		\draw (32) to (34);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw [in=-180, out=30, looseness=0.75] (32) to (33);
		\draw [in=150, out=0, looseness=0.75] (33) to (35);
		\draw [in=180, out=30] (35) to (43);
		\draw [in=-150, out=0, looseness=0.75] (38) to (36);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=30] (48) to (53);
		\draw [in=180, out=-30] (48) to (52);
		\draw [in=180, out=-30, looseness=0.75] (49) to (51);
		\draw (35) to (54);
		\draw (54) to (49);
		\draw [in=150, out=0] (43) to (48);
		\draw [style=cdedge] (346.center) to (347.center);
		\draw (36) to (350);
		\draw (352) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-critical-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (230) at (-2.5, -13) {};
		\node [style=none] (231) at (2.5, -13) {};
		\node [style=none] (232) at (2.5, -22.25) {};
		\node [style=none] (233) at (-2.5, -22.25) {};
		\node [style=hedge blue] (0) at (-12.5, 14.5) {$\gamma$};
		\node [style=node] (1) at (-9.5, 15.5) {};
		\node [style=node] (2) at (-11, 13.5) {};
		\node [style=hedge blue] (3) at (-6.5, 14.5) {$\gamma$};
		\node [style=hedge blue] (4) at (-9.5, 12.5) {$\gamma$};
		\node [style=node] (5) at (-8, 13.5) {};
		\node [style=node, label={above:2}] (6) at (-14.5, 11.5) {};
		\node [style=node, label={above:1}] (7) at (-14.5, 13.5) {};
		\node [style=node, label={above:0}] (8) at (-14.5, 15.5) {};
		\node [style=node, label={above:5}] (9) at (-4.5, 11.5) {};
		\node [style=node, label={above:4}] (10) at (-4.5, 13.5) {};
		\node [style=node, label={above:3}] (11) at (-4.5, 15.5) {};
		\node [style=none] (12) at (-15.25, 16.75) {};
		\node [style=none] (13) at (-3.75, 16.75) {};
		\node [style=none] (14) at (-3.75, 10.75) {};
		\node [style=none] (15) at (-15.25, 10.75) {};
		\node [style=yellow hedge] (16) at (6.75, 14.5) {$\gamma$};
		\node [style=node] (17) at (9.75, 15.5) {};
		\node [style=node] (18) at (8.25, 13.5) {};
		\node [style=yellow hedge] (19) at (12.75, 14.5) {$\gamma$};
		\node [style=yellow hedge] (20) at (9.75, 12.5) {$\gamma$};
		\node [style=node] (21) at (11.25, 13.5) {};
		\node [style=node, label={above:8}] (22) at (4.75, 11.5) {};
		\node [style=node, label={above:7}] (23) at (4.75, 13.5) {};
		\node [style=node, label={above:6}] (24) at (4.75, 15.5) {};
		\node [style=node, label={above:11}] (25) at (14.75, 11.5) {};
		\node [style=node, label={above:10}] (26) at (14.75, 13.5) {};
		\node [style=node, label={above:9}] (27) at (14.75, 15.5) {};
		\node [style=none] (28) at (4, 16.75) {};
		\node [style=none] (29) at (15.5, 16.75) {};
		\node [style=none] (30) at (15.5, 10.75) {};
		\node [style=none] (31) at (4, 10.75) {};
		\node [style=hedge blue] (32) at (-6, 6.5) {$\gamma$};
		\node [style=node, label={above:6}] (33) at (-3, 7.5) {};
		\node [style=node] (34) at (-4.5, 5.5) {};
		\node [style=green hedge] (35) at (0, 6.5) {$\gamma$};
		\node [style=hedge blue] (36) at (-3, 4.5) {$\gamma$};
		\node [style=node, label={above:7}] (37) at (-1.5, 5.5) {};
		\node [style=node, label={above:2}] (38) at (-8, 3.5) {};
		\node [style=node, label={above:1}] (39) at (-8, 5.5) {};
		\node [style=node, label={above:0}] (40) at (-8, 7.5) {};
		\node [style=node, label={above:3}] (43) at (3, 7.5) {};
		\node [style=none] (44) at (-8.75, 8.75) {};
		\node [style=none] (45) at (8.75, 8.75) {};
		\node [style=none] (46) at (8.75, -0.25) {};
		\node [style=none] (47) at (-8.75, -0.25) {};
		\node [style=yellow hedge] (48) at (6, 6.5) {$\gamma$};
		\node [style=yellow hedge] (49) at (3, 4.5) {$\gamma$};
		\node [style=node] (50) at (4.5, 5.5) {};
		\node [style=node, label={above:11}] (51) at (8, 3.5) {};
		\node [style=node, label={above:10}] (52) at (8, 5.5) {};
		\node [style=node, label={above:9}] (53) at (8, 7.5) {};
		\node [style=node, label={above:4}] (54) at (1.5, 5.5) {};
		\node [style=medium box] (55) at (0, 2.5) {$\Phi$};
		\node [style=node, label={above:5}] (56) at (-1.5, 3.5) {};
		\node [style=none] (58) at (-3, 2.5) {};
		\node [style=none] (59) at (-3, 0.5) {};
		\node [style=node] (60) at (-8, 2.5) {};
		\node [style=node] (61) at (-8, 0.5) {};
		\node [style=none, rotate=90] (62) at (-5, 1.5) {$\cdots$};
		\node [style=node, label={above:8}] (63) at (1.5, 3.5) {};
		\node [style=none] (64) at (3, 2.5) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=node] (66) at (8, 2.5) {};
		\node [style=node] (67) at (8, 0.5) {};
		\node [style=none, rotate=90] (68) at (5, 1.5) {$\cdots$};
		\node [style=none] (69) at (-6.75, 10.75) {};
		\node [style=none] (70) at (-4.75, 8.75) {};
		\node [style=none] (71) at (7, 10.75) {};
		\node [style=none] (72) at (4.75, 8.75) {};
		\node [style=node, label={above:2}] (79) at (-19.5, 1.25) {};
		\node [style=node, label={above:1}] (80) at (-19.5, 3.25) {};
		\node [style=node, label={above:0}] (81) at (-19.5, 5.25) {};
		\node [style=node, label={above:5}] (82) at (-17.5, 1.25) {};
		\node [style=node, label={above:4}] (83) at (-17.5, 3.25) {};
		\node [style=node, label={above:3}] (84) at (-17.5, 5.25) {};
		\node [style=none] (85) at (-20.25, 6.5) {};
		\node [style=none] (86) at (-16.75, 6.5) {};
		\node [style=none] (87) at (-16.75, 0.75) {};
		\node [style=none] (88) at (-20.25, 0.75) {};
		\node [style=none] (89) at (-16.75, 5.25) {};
		\node [style=none] (90) at (-10.75, 10.75) {};
		\node [style=node, label={above:8}] (97) at (17.25, 1.25) {};
		\node [style=node, label={above:7}] (98) at (17.25, 3.25) {};
		\node [style=node, label={above:6}] (99) at (17.25, 5.25) {};
		\node [style=node, label={above:11}] (100) at (19.25, 1.25) {};
		\node [style=node, label={above:10}] (101) at (19.25, 3.25) {};
		\node [style=node, label={above:9}] (102) at (19.25, 5.25) {};
		\node [style=none] (103) at (16.5, 6.5) {};
		\node [style=none] (104) at (20, 6.5) {};
		\node [style=none] (105) at (20, 0.75) {};
		\node [style=none] (106) at (16.5, 0.75) {};
		\node [style=none] (107) at (16.5, 5.25) {};
		\node [style=none] (108) at (11, 10.75) {};
		\node [style=node, label={above:2}] (115) at (-17.75, -7.75) {};
		\node [style=node, label={above:1}] (116) at (-17.75, -5.75) {};
		\node [style=node, label={above:0}] (117) at (-17.75, -3.75) {};
		\node [style=node, label={above:3}] (118) at (-6.75, -3.75) {};
		\node [style=none] (119) at (-18.5, -2.5) {};
		\node [style=none] (120) at (-1, -2.5) {};
		\node [style=none] (121) at (-1, -11.5) {};
		\node [style=none] (122) at (-18.5, -11.5) {};
		\node [style=yellow hedge] (123) at (-3.75, -4.75) {$\gamma$};
		\node [style=yellow hedge] (124) at (-6.75, -6.75) {$\gamma$};
		\node [style=node] (125) at (-5.25, -5.75) {};
		\node [style=node, label={above:11}] (126) at (-1.75, -7.75) {};
		\node [style=node, label={above:10}] (127) at (-1.75, -5.75) {};
		\node [style=node, label={above:9}] (128) at (-1.75, -3.75) {};
		\node [style=node, label={above:4}] (129) at (-8.25, -5.75) {};
		\node [style=medium box] (130) at (-9.75, -8.75) {$\Phi$};
		\node [style=node, label={above:5}] (131) at (-11.25, -7.75) {};
		\node [style=none] (132) at (-12.75, -8.75) {};
		\node [style=none] (133) at (-12.75, -10.75) {};
		\node [style=node] (134) at (-17.75, -8.75) {};
		\node [style=node] (135) at (-17.75, -10.75) {};
		\node [style=none, rotate=90] (136) at (-14.75, -9.75) {$\cdots$};
		\node [style=node, label={above:8}] (137) at (-8.25, -7.75) {};
		\node [style=none] (138) at (-6.75, -8.75) {};
		\node [style=none] (139) at (-6.75, -10.75) {};
		\node [style=node] (140) at (-1.75, -8.75) {};
		\node [style=node] (141) at (-1.75, -10.75) {};
		\node [style=none, rotate=90] (142) at (-4.75, -9.75) {$\cdots$};
		\node [style=none] (143) at (-16.75, 2) {};
		\node [style=none] (144) at (-11.75, -2.5) {};
		\node [style=none] (145) at (-6.5, -2.5) {};
		\node [style=none] (146) at (-4, -0.25) {};
		\node [style=hedge blue] (148) at (3.75, -4.75) {$\gamma$};
		\node [style=node, label={above:6}] (149) at (6.75, -3.75) {};
		\node [style=node] (150) at (5.25, -5.75) {};
		\node [style=hedge blue] (152) at (6.75, -6.75) {$\gamma$};
		\node [style=node, label={above:7}] (153) at (8.25, -5.75) {};
		\node [style=node, label={above:2}] (154) at (1.75, -7.75) {};
		\node [style=node, label={above:1}] (155) at (1.75, -5.75) {};
		\node [style=node, label={above:0}] (156) at (1.75, -3.75) {};
		\node [style=none] (158) at (1, -2.5) {};
		\node [style=none] (159) at (18.5, -2.5) {};
		\node [style=none] (160) at (18.5, -11.5) {};
		\node [style=none] (161) at (1, -11.5) {};
		\node [style=node, label={above:11}] (165) at (17.75, -7.75) {};
		\node [style=node, label={above:10}] (166) at (17.75, -5.75) {};
		\node [style=node, label={above:9}] (167) at (17.75, -3.75) {};
		\node [style=medium box] (169) at (9.75, -8.75) {$\Phi$};
		\node [style=node, label={above:5}] (170) at (8.25, -7.75) {};
		\node [style=none] (171) at (6.75, -8.75) {};
		\node [style=none] (172) at (6.75, -10.75) {};
		\node [style=node] (173) at (1.75, -8.75) {};
		\node [style=node] (174) at (1.75, -10.75) {};
		\node [style=none, rotate=90] (175) at (4.75, -9.75) {$\cdots$};
		\node [style=node, label={above:8}] (176) at (11.25, -7.75) {};
		\node [style=none] (177) at (12.75, -8.75) {};
		\node [style=none] (178) at (12.75, -10.75) {};
		\node [style=node] (179) at (17.75, -8.75) {};
		\node [style=node] (180) at (17.75, -10.75) {};
		\node [style=none, rotate=90] (181) at (14.75, -9.75) {$\cdots$};
		\node [style=none] (182) at (16.5, 2) {};
		\node [style=none] (183) at (11.5, -2.5) {};
		\node [style=none] (184) at (6.25, -2.5) {};
		\node [style=none] (185) at (4, -0.25) {};
		\node [style=hedge] (186) at (-29.75, -8) {$\gamma$};
		\node [style=node] (187) at (-26.75, -9) {};
		\node [style=node] (188) at (-28.25, -7) {};
		\node [style=hedge] (189) at (-23.75, -8) {$\gamma$};
		\node [style=hedge] (190) at (-26.75, -6) {$\gamma$};
		\node [style=node] (191) at (-25.25, -7) {};
		\node [style=node, label={above:0}] (192) at (-31.75, -5) {};
		\node [style=node, label={above:1}] (193) at (-31.75, -7) {};
		\node [style=node, label={above:2}] (194) at (-31.75, -9) {};
		\node [style=node, label={above:3}] (195) at (-21.75, -5) {};
		\node [style=node, label={above:4}] (196) at (-21.75, -7) {};
		\node [style=node, label={above:5}] (197) at (-21.75, -9) {};
		\node [style=none] (198) at (-32.5, -3.75) {};
		\node [style=none] (199) at (-21, -3.75) {};
		\node [style=none] (200) at (-21, -9.75) {};
		\node [style=none] (201) at (-32.5, -9.75) {};
		\node [style=none] (202) at (-20.25, 2) {};
		\node [style=none] (203) at (-26, -3.75) {};
		\node [style=hedge] (204) at (29.75, -8) {$\gamma$};
		\node [style=node] (205) at (26.75, -9) {};
		\node [style=node] (206) at (28.25, -7) {};
		\node [style=hedge] (207) at (23.75, -8) {$\gamma$};
		\node [style=hedge] (208) at (26.75, -6) {$\gamma$};
		\node [style=node] (209) at (25.25, -7) {};
		\node [style=node, label={above:9}] (210) at (31.75, -5) {};
		\node [style=node, label={above:10}] (211) at (31.75, -7) {};
		\node [style=node, label={above:11}] (212) at (31.75, -9) {};
		\node [style=node, label={above:6}] (213) at (21.75, -5) {};
		\node [style=node, label={above:7}] (214) at (21.75, -7) {};
		\node [style=node, label={above:8}] (215) at (21.75, -9) {};
		\node [style=none] (216) at (32.5, -3.75) {};
		\node [style=none] (217) at (21, -3.75) {};
		\node [style=none] (218) at (21, -9.75) {};
		\node [style=none] (219) at (32.5, -9.75) {};
		\node [style=none] (220) at (20, 2) {};
		\node [style=none] (221) at (26, -3.75) {};
		\node [style=node, label={above:2}] (227) at (-1.25, -18.25) {};
		\node [style=node, label={above:1}] (228) at (-1.25, -16.25) {};
		\node [style=node, label={above:0}] (229) at (-1.25, -14.25) {};
		\node [style=node, label={above:11}] (234) at (1.25, -18.25) {};
		\node [style=node, label={above:10}] (235) at (1.25, -16.25) {};
		\node [style=node, label={above:9}] (236) at (1.25, -14.25) {};
		\node [style=node] (241) at (-1.25, -19.5) {};
		\node [style=node] (242) at (-1.25, -21.5) {};
		\node [style=node] (247) at (1.25, -19.5) {};
		\node [style=node] (248) at (1.25, -21.5) {};
		\node [style=none] (250) at (2.5, -14) {};
		\node [style=none] (251) at (5.25, -11.5) {};
		\node [style=none] (252) at (-2.5, -14) {};
		\node [style=none] (253) at (-5.25, -11.5) {};
		\node [style=none, rotate=90] (254) at (-1.25, -20.5) {$\cdots$};
		\node [style=none, rotate=90] (255) at (1.25, -20.5) {$\cdots$};
		\node [style=node, label={above:3}] (259) at (-16.5, -14.5) {};
		\node [style=none] (260) at (-28.25, -13.25) {};
		\node [style=none] (261) at (-10.75, -13.25) {};
		\node [style=none] (262) at (-10.75, -22.25) {};
		\node [style=none] (263) at (-28.25, -22.25) {};
		\node [style=yellow hedge] (264) at (-13.5, -15.5) {$\gamma$};
		\node [style=yellow hedge] (265) at (-16.5, -17.5) {$\gamma$};
		\node [style=node] (266) at (-15, -16.5) {};
		\node [style=node, label={above:11}] (267) at (-11.5, -18.5) {};
		\node [style=node, label={above:10}] (268) at (-11.5, -16.5) {};
		\node [style=node, label={above:9}] (269) at (-11.5, -14.5) {};
		\node [style=node, label={above:4}] (270) at (-18, -16.5) {};
		\node [style=medium box] (271) at (-19.5, -19.5) {$\Phi$};
		\node [style=node, label={above:5}] (272) at (-21, -18.5) {};
		\node [style=none] (273) at (-22.5, -19.5) {};
		\node [style=none] (274) at (-22.5, -21.5) {};
		\node [style=node] (275) at (-27.5, -19.5) {};
		\node [style=node] (276) at (-27.5, -21.5) {};
		\node [style=none, rotate=90] (277) at (-24.5, -20.5) {$\cdots$};
		\node [style=node, label={above:8}] (278) at (-18, -18.5) {};
		\node [style=none] (279) at (-16.5, -19.5) {};
		\node [style=none] (280) at (-16.5, -21.5) {};
		\node [style=node] (281) at (-11.5, -19.5) {};
		\node [style=node] (282) at (-11.5, -21.5) {};
		\node [style=none, rotate=90] (283) at (-14.5, -20.5) {$\cdots$};
		\node [style=hedge] (285) at (-26, -17.5) {$\gamma$};
		\node [style=node] (286) at (-24, -18.5) {};
		\node [style=node] (287) at (-25, -16.5) {};
		\node [style=hedge] (288) at (-22, -17.5) {$\gamma$};
		\node [style=hedge] (289) at (-24, -15.5) {$\gamma$};
		\node [style=node] (290) at (-23, -16.5) {};
		\node [style=node, label={above:0}] (291) at (-27.5, -14.5) {};
		\node [style=node, label={above:1}] (292) at (-27.5, -16.5) {};
		\node [style=node, label={above:2}] (293) at (-27.5, -18.5) {};
		\node [style=none] (294) at (-20.5, -16.5) {};
		\node [style=none] (295) at (-21.25, -14.5) {};
		\node [style=hedge blue] (296) at (13, -15.5) {$\gamma$};
		\node [style=node, label={above:6}] (297) at (16, -14.5) {};
		\node [style=node] (298) at (14.5, -16.5) {};
		\node [style=hedge blue] (299) at (16, -17.5) {$\gamma$};
		\node [style=node, label={above:7}] (300) at (17.5, -16.5) {};
		\node [style=node, label={above:2}] (301) at (11, -18.5) {};
		\node [style=node, label={above:1}] (302) at (11, -16.5) {};
		\node [style=node, label={above:0}] (303) at (11, -14.5) {};
		\node [style=none] (304) at (10.25, -13.25) {};
		\node [style=none] (305) at (27.75, -13.25) {};
		\node [style=none] (306) at (27.75, -22.25) {};
		\node [style=none] (307) at (10.25, -22.25) {};
		\node [style=node, label={above:11}] (308) at (27, -18.5) {};
		\node [style=node, label={above:10}] (309) at (27, -16.5) {};
		\node [style=node, label={above:9}] (310) at (27, -14.5) {};
		\node [style=medium box] (311) at (19, -19.5) {$\Phi$};
		\node [style=node, label={above:5}] (312) at (17.5, -18.5) {};
		\node [style=none] (313) at (16, -19.5) {};
		\node [style=none] (314) at (16, -21.5) {};
		\node [style=node] (315) at (11, -19.5) {};
		\node [style=node] (316) at (11, -21.5) {};
		\node [style=none, rotate=90] (317) at (14, -20.5) {$\cdots$};
		\node [style=node, label={above:8}] (318) at (20.5, -18.5) {};
		\node [style=none] (319) at (22, -19.5) {};
		\node [style=none] (320) at (22, -21.5) {};
		\node [style=node] (321) at (27, -19.5) {};
		\node [style=node] (322) at (27, -21.5) {};
		\node [style=none, rotate=90] (323) at (24, -20.5) {$\cdots$};
		\node [style=hedge] (324) at (25.5, -17.5) {$\gamma$};
		\node [style=node] (325) at (23.5, -18.5) {};
		\node [style=node] (326) at (24.5, -16.5) {};
		\node [style=hedge] (327) at (21.5, -17.5) {$\gamma$};
		\node [style=hedge] (328) at (23.5, -15.5) {$\gamma$};
		\node [style=node] (329) at (22.5, -16.5) {};
		\node [style=none] (330) at (20, -16.5) {};
		\node [style=none] (331) at (20.75, -14.5) {};
		\node [style=none] (332) at (-25.75, -9.75) {};
		\node [style=none] (333) at (-21.75, -13.25) {};
		\node [style=none] (334) at (-15.25, -11.5) {};
		\node [style=none] (335) at (-17, -13.25) {};
		\node [style=none] (336) at (24.75, -9.75) {};
		\node [style=none] (337) at (21.5, -13.25) {};
		\node [style=none] (338) at (13.75, -11.5) {};
		\node [style=none] (339) at (15.5, -13.25) {};
		\node [style=none] (340) at (-1, 17) {};
		\node [style=none] (341) at (0, -22.75) {};
		\node [style=none] (342) at (32.75, -6.75) {};
		\node [style=none] (343) at (-32.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (122.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=graph frame] (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw [style=graph frame] (201.center)
			 to (198.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
		\draw [style=graph frame] (262.center)
			 to (263.center)
			 to (260.center)
			 to (261.center)
			 to cycle;
		\draw [style=graph frame] (305.center)
			 to (306.center)
			 to (307.center)
			 to (304.center)
			 to cycle;
		\draw [style=graph frame] (219.center)
			 to (216.center)
			 to (217.center)
			 to (218.center)
			 to cycle;
		\draw [style=graph frame] (159.center)
			 to (160.center)
			 to (161.center)
			 to (158.center)
			 to cycle;
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style=graph frame] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=graph frame] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=boundary frame] (231.center)
			 to (232.center)
			 to (233.center)
			 to (230.center)
			 to cycle;
		\draw [in=150, out=0] (8) to (0);
		\draw [in=-150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=180, out=-30] (3) to (10);
		\draw [in=180, out=-30, looseness=0.75] (4) to (9);
		\draw [in=-150, out=0, looseness=0.75] (6) to (4);
		\draw [in=150, out=0] (24) to (16);
		\draw [in=-150, out=0] (23) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw [in=-180, out=30, looseness=0.75] (16) to (17);
		\draw [in=150, out=0, looseness=0.75] (17) to (19);
		\draw [in=180, out=30] (19) to (27);
		\draw [in=180, out=-30] (19) to (26);
		\draw [in=180, out=-30, looseness=0.75] (20) to (25);
		\draw [in=-150, out=0, looseness=0.75] (22) to (20);
		\draw [in=150, out=0] (40) to (32);
		\draw [in=-150, out=0] (39) to (32);
		\draw (32) to (34);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw [in=-180, out=30, looseness=0.75] (32) to (33);
		\draw [in=150, out=0, looseness=0.75] (33) to (35);
		\draw [in=180, out=30] (35) to (43);
		\draw [in=-150, out=0, looseness=0.75] (38) to (36);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=30] (48) to (53);
		\draw [in=180, out=-30] (48) to (52);
		\draw [in=180, out=-30, looseness=0.75] (49) to (51);
		\draw (35) to (54);
		\draw (54) to (49);
		\draw [in=150, out=0] (43) to (48);
		\draw (36) to (56);
		\draw (56) to (55);
		\draw (61)
			 to (59.center)
			 to [in=220, out=0] (55);
		\draw (60)
			 to (58.center)
			 to (55);
		\draw (55) to (63);
		\draw (63) to (49);
		\draw (66)
			 to (64.center)
			 to (55);
		\draw (55)
			 to [in=-180, out=-45] (65.center)
			 to (67);
		\draw [style=big cdedge] (69.center) to (70.center);
		\draw [style=big cdedge] (71.center) to (72.center);
		\draw [style=big cdedge] (89.center) to (90.center);
		\draw [style=big cdedge] (107.center) to (108.center);
		\draw (124) to (125);
		\draw (125) to (123);
		\draw [in=180, out=30] (123) to (128);
		\draw [in=180, out=-30] (123) to (127);
		\draw [in=180, out=-30, looseness=0.75] (124) to (126);
		\draw (129) to (124);
		\draw [in=150, out=0] (118) to (123);
		\draw (131) to (130);
		\draw (135)
			 to (133.center)
			 to [in=220, out=0] (130);
		\draw (134)
			 to (132.center)
			 to (130);
		\draw (130) to (137);
		\draw (137) to (124);
		\draw (140)
			 to (138.center)
			 to (130);
		\draw (141)
			 to (139.center)
			 to [in=-45, out=-180] (130);
		\draw [style=big cdedge] (143.center) to (144.center);
		\draw [style=big cdedge] (145.center) to (146.center);
		\draw [in=150, out=0] (156) to (148);
		\draw [in=-150, out=0] (155) to (148);
		\draw (148) to (150);
		\draw (150) to (152);
		\draw (152) to (153);
		\draw [in=-180, out=30, looseness=0.75] (148) to (149);
		\draw [in=-150, out=0, looseness=0.75] (154) to (152);
		\draw (152) to (170);
		\draw (170) to (169);
		\draw (174)
			 to (172.center)
			 to [in=220, out=0] (169);
		\draw (171.center) to (169);
		\draw (173) to (171.center);
		\draw (169) to (176);
		\draw (179)
			 to (177.center)
			 to (169);
		\draw (169)
			 to [in=-180, out=-45] (178.center)
			 to (180);
		\draw [style=big cdedge] (182.center) to (183.center);
		\draw [style=big cdedge] (184.center) to (185.center);
		\draw [in=-150, out=0] (194) to (186);
		\draw [in=150, out=0] (193) to (186);
		\draw (186) to (188);
		\draw (188) to (190);
		\draw (190) to (191);
		\draw (191) to (189);
		\draw [in=180, out=-30, looseness=0.75] (186) to (187);
		\draw [in=-150, out=0, looseness=0.75] (187) to (189);
		\draw [in=-180, out=-30] (189) to (197);
		\draw [in=-180, out=30] (189) to (196);
		\draw [in=-180, out=30, looseness=0.75] (190) to (195);
		\draw [in=150, out=0, looseness=0.75] (192) to (190);
		\draw [style=big cdedge] (202.center) to (203.center);
		\draw [in=-30, out=180] (212) to (204);
		\draw [in=30, out=180] (211) to (204);
		\draw (204) to (206);
		\draw (206) to (208);
		\draw (208) to (209);
		\draw (209) to (207);
		\draw [in=0, out=-150, looseness=0.75] (204) to (205);
		\draw [in=-30, out=180, looseness=0.75] (205) to (207);
		\draw [in=0, out=-150] (207) to (215);
		\draw [in=0, out=150] (207) to (214);
		\draw [in=0, out=150, looseness=0.75] (208) to (213);
		\draw [in=30, out=180, looseness=0.75] (210) to (208);
		\draw [style=big cdedge] (220.center) to (221.center);
		\draw [style=big cdedge] (250.center) to (251.center);
		\draw [style=big cdedge] (252.center) to (253.center);
		\draw (265) to (266);
		\draw (266) to (264);
		\draw [in=180, out=30] (264) to (269);
		\draw [in=180, out=-30] (264) to (268);
		\draw [in=180, out=-30, looseness=0.75] (265) to (267);
		\draw [in=135, out=0] (270) to (265);
		\draw [in=150, out=0] (259) to (264);
		\draw (272) to (271);
		\draw (276)
			 to (274.center)
			 to [in=220, out=0] (271);
		\draw (275)
			 to (273.center)
			 to (271);
		\draw (271) to (278);
		\draw (278) to (265);
		\draw (271)
			 to (279.center)
			 to (281);
		\draw (271)
			 to [in=-180, out=-45] (280.center)
			 to (282);
		\draw [in=-150, out=0] (293) to (285);
		\draw [in=150, out=0] (292) to (285);
		\draw (285) to (287);
		\draw (287) to (289);
		\draw (289) to (290);
		\draw (290) to (288);
		\draw [in=180, out=-30, looseness=0.75] (285) to (286);
		\draw [in=-150, out=0, looseness=0.75] (286) to (288);
		\draw [in=150, out=0, looseness=0.75] (291) to (289);
		\draw [in=310, out=150] (272) to (288);
		\draw (288)
			 to [in=180, out=30] (294.center)
			 to (270);
		\draw (289)
			 to [in=180, out=30] (295.center)
			 to (259);
		\draw [in=150, out=0] (303) to (296);
		\draw [in=-150, out=0] (302) to (296);
		\draw (296) to (298);
		\draw (298) to (299);
		\draw [in=-180, out=45] (299) to (300);
		\draw [in=-180, out=30, looseness=0.75] (296) to (297);
		\draw [in=-150, out=0, looseness=0.75] (301) to (299);
		\draw (299) to (312);
		\draw (312) to (311);
		\draw (316)
			 to (314.center)
			 to [in=220, out=0] (311);
		\draw (315)
			 to (313.center)
			 to (311);
		\draw (311) to (318);
		\draw (311)
			 to (319.center)
			 to (321);
		\draw (311)
			 to [in=-180, out=-45] (320.center)
			 to (322);
		\draw (324) to (326);
		\draw (326) to (328);
		\draw (328) to (329);
		\draw (329) to (327);
		\draw [in=0, out=-150, looseness=0.75] (324) to (325);
		\draw [in=-30, out=180, looseness=0.75] (325) to (327);
		\draw (327)
			 to [in=0, out=150] (330.center)
			 to (300);
		\draw (328)
			 to [in=0, out=150] (331.center)
			 to (297);
		\draw [in=-180, out=30] (328) to (310);
		\draw [in=180, out=60] (324) to (309);
		\draw [in=-180, out=-60] (324) to (308);
		\draw [in=-150, out=30] (318) to (327);
		\draw [style=big cdedge] (332.center) to (333.center);
		\draw [style=big cdedge] (334.center) to (335.center);
		\draw [style=big cdedge] (336.center) to (337.center);
		\draw [style=big cdedge] (338.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blue-hgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge blue] (0) at (-3, 1) {$\gamma$};
		\node [style=node] (1) at (0, 2) {};
		\node [style=node] (2) at (-1.5, 0) {};
		\node [style=hedge blue] (3) at (3, 1) {$\gamma$};
		\node [style=hedge blue] (4) at (0, -1) {$\gamma$};
		\node [style=node] (5) at (1.5, 0) {};
		\node [style=node, label={above:2}] (6) at (-5, -2) {};
		\node [style=node, label={above:1}] (7) at (-5, 0) {};
		\node [style=node, label={above:0}] (8) at (-5, 2) {};
		\node [style=node, label={above:5}] (9) at (5, -2) {};
		\node [style=node, label={above:4}] (10) at (5, 0) {};
		\node [style=node, label={above:3}] (11) at (5, 2) {};
		\node [style=none] (12) at (-6, 3.25) {};
		\node [style=none] (13) at (5.5, 3.25) {};
		\node [style=none] (14) at (5.5, -2.5) {};
		\node [style=none] (15) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (8) to (0);
		\draw [in=-150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=180, out=-30] (3) to (10);
		\draw [in=180, out=-30, looseness=0.75] (4) to (9);
		\draw [in=-150, out=0, looseness=0.75] (6) to (4);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-a-sorts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort] (1.center) to (2.center);
		\draw [style=def sort] (3.center) to (4.center);
		\draw [style=alt sort] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=wlabel] (3) at (-1.25, 0.25) {$v$};
		\node [style=wlabel] (4) at (1.25, 0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=small box] (3) at (0, 2) {$f$};
		\node [style=large box] (4) at (0, -2.75) {$h$};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -2.75) {};
		\node [style=none] (18) at (-0.5, -2.75) {};
		\node [style=none] (19) at (0.5, -1.75) {};
		\node [style=none] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (0.5, -2.75) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (-1.5, -3.75) {};
		\node [style=none] (24) at (-0.5, -3.75) {};
		\node [style=none] (25) at (0.5, -3.75) {};
		\node [style=none] (26) at (1.5, -3.75) {};
		\node [style=wlabel] (27) at (-1.25, -1.5) {$A_1$};
		\node [style=wlabel] (28) at (1.25, -1.5) {$B_1$};
		\node [style=wlabel] (29) at (-1.25, -2.5) {$A_2$};
		\node [style=wlabel] (30) at (1.25, -2.5) {$B_2$};
		\node [style=wlabel] (31) at (-1.25, -3.5) {$A_3$};
		\node [style=wlabel] (32) at (1.25, -3.5) {$B_3$};
		\node [style=wlabel] (33) at (-1.25, 0.75) {$A_1$};
		\node [style=wlabel] (34) at (1.25, 0.75) {$B_1$};
		\node [style=wlabel] (35) at (-1.25, -0.25) {$A_2$};
		\node [style=wlabel] (36) at (1.25, -0.25) {$B_2$};
		\node [style=wlabel] (37) at (-1.25, 2.25) {$A_1$};
		\node [style=wlabel] (38) at (1.25, 2.25) {$B_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brb-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=BRchange] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=RBchange] (6) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [style=alt sort] (4) to (6);
		\draw (1.center) to (6);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brewrite-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (14, 4) {};
		\node [style=none] (132) at (7.5, 4) {};
		\node [style=none] (133) at (7.5, 2) {};
		\node [style=none] (134) at (14, 2) {};
		\node [style=none] (106) at (6.25, -2) {};
		\node [style=none] (107) at (15.25, -2) {};
		\node [style=none] (108) at (15.25, -4) {};
		\node [style=none] (109) at (6.25, -4) {};
		\node [style=none] (36) at (-15, -2) {};
		\node [style=none] (37) at (-6, -2) {};
		\node [style=none] (38) at (-6, -4) {};
		\node [style=none] (39) at (-15, -4) {};
		\node [style=none] (120) at (-13.75, 4) {};
		\node [style=none] (121) at (-7.25, 4) {};
		\node [style=none] (122) at (-7.25, 2) {};
		\node [style=none] (123) at (-13.75, 2) {};
		\node [style=node] (6) at (-0.75, 3) {};
		\node [style=node] (7) at (0.75, 3) {};
		\node [style=wlabel] (8) at (-0.75, 3.375) {$0$};
		\node [style=wlabel] (9) at (0.75, 3.375) {$1$};
		\node [style=none] (11) at (-1.5, 4) {};
		\node [style=none] (12) at (1.5, 4) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (-1.5, 2) {};
		\node [style=none] (29) at (-2.25, 3) {};
		\node [style=none] (30) at (-6.75, 3) {};
		\node [style=none] (31) at (2.25, 3) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style=hedge] (33) at (-13, -3) {$f$};
		\node [style=node] (34) at (-14.5, -3) {};
		\node [style=hedge] (40) at (-10.5, -3) {$g$};
		\node [style=node] (41) at (-11.75, -3) {};
		\node [style=node] (42) at (-6.5, -3) {};
		\node [style=node] (45) at (-3.75, -3) {};
		\node [style=none] (47) at (-4.25, -2) {};
		\node [style=none] (48) at (4.25, -2) {};
		\node [style=none] (49) at (4.25, -4) {};
		\node [style=none] (50) at (-4.25, -4) {};
		\node [style=hedge] (51) at (2.25, -3) {$f$};
		\node [style=node] (52) at (1, -3) {};
		\node [style=node] (53) at (3.75, -3) {};
		\node [style=node] (66) at (-0.75, -8) {};
		\node [style=node] (67) at (0.75, -8) {};
		\node [style=wlabel] (68) at (-0.75, -7.625) {\color{blue} $0$};
		\node [style=wlabel] (69) at (0.75, -7.625) {\color{blue} $1$};
		\node [style=none] (70) at (-1.5, -7) {};
		\node [style=none] (71) at (1.5, -7) {};
		\node [style=none] (72) at (1.5, -9) {};
		\node [style=none] (73) at (-1.5, -9) {};
		\node [style=none] (74) at (-2.25, -7) {};
		\node [style=none] (75) at (-8.5, -4.5) {};
		\node [style=none] (76) at (2.25, -7) {};
		\node [style=none] (77) at (8.5, -4.5) {};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=none] (79) at (0, -1.5) {};
		\node [style=none] (80) at (10.75, 1.5) {};
		\node [style=none] (81) at (10.75, -1.5) {};
		\node [style=none] (82) at (-10.5, 1.5) {};
		\node [style=none] (83) at (-10.5, -1.5) {};
		\node [style=none] (84) at (0, -6.5) {};
		\node [style=none] (85) at (0, -4.5) {};
		\node [style=none] (86) at (-4.75, -3) {};
		\node [style=none] (87) at (-5.5, -3) {};
		\node [style=none] (88) at (4.75, -3) {};
		\node [style=none] (89) at (5.5, -3) {};
		\node [style=none] (90) at (10, -0.75) {};
		\node [style=none] (91) at (9.25, -0.75) {};
		\node [style=none] (92) at (9.25, -1.5) {};
		\node [style=none] (93) at (-9.75, -0.75) {};
		\node [style=none] (94) at (-9, -0.75) {};
		\node [style=none] (95) at (-9, -1.5) {};
		\node [style=wlabel] (96) at (-14.5, -2.625) {\color{blue} $0$};
		\node [style=wlabel] (97) at (-6.5, -2.625) {\color{blue} $1$};
		\node [style=wlabel] (98) at (-3.75, -2.625) {\color{blue} $0$};
		\node [style=wlabel] (99) at (3.75, -2.625) {\color{blue} $1$};
		\node [style=hedge] (102) at (-8, -3) {$f$};
		\node [style=node] (103) at (-9.25, -3) {};
		\node [style=hedge] (104) at (8.25, -3) {$g$};
		\node [style=node] (105) at (6.75, -3) {};
		\node [style=hedge] (110) at (10.75, -3) {$f$};
		\node [style=node] (111) at (9.5, -3) {};
		\node [style=node] (112) at (14.75, -3) {};
		\node [style=wlabel] (113) at (6.75, -2.625) {\color{blue} $0$};
		\node [style=wlabel] (114) at (14.75, -2.625) {\color{blue} $1$};
		\node [style=hedge] (115) at (13.25, -3) {$f$};
		\node [style=node] (116) at (12, -3) {};
		\node [style=hedge] (117) at (-11.75, 3) {$f$};
		\node [style=node] (118) at (-13.25, 3) {};
		\node [style=wlabel] (119) at (-13.25, 3.375) {$0$};
		\node [style=hedge] (124) at (-9.25, 3) {$g$};
		\node [style=node] (125) at (-10.5, 3) {};
		\node [style=node] (126) at (-7.75, 3) {};
		\node [style=wlabel] (127) at (-7.75, 3.375) {$1$};
		\node [style=hedge] (128) at (12, 3) {$f$};
		\node [style=node] (129) at (13.5, 3) {};
		\node [style=wlabel] (130) at (8, 3.375) {$0$};
		\node [style=hedge] (135) at (9.5, 3) {$g$};
		\node [style=node] (136) at (10.75, 3) {};
		\node [style=node] (137) at (8, 3) {};
		\node [style=wlabel] (138) at (13.5, 3.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (134.center)
			 to (131.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw [style=graph frame] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=graph frame] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=graph frame] (122.center)
			 to (123.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=graph frame] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw [style=cdedge] (31.center) to (32.center);
		\draw (34) to (33);
		\draw (41) to (40);
		\draw (33) to (41);
		\draw [style=graph frame] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (52) to (51);
		\draw (51) to (53);
		\draw [style=boundary frame] (73.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=cdedge] (74.center) to (75.center);
		\draw [style=cdedge] (76.center) to (77.center);
		\draw [style=cdedge] (78.center) to (79.center);
		\draw [style=cdedge] (80.center) to (81.center);
		\draw [style=cdedge] (82.center) to (83.center);
		\draw [style=cdedge] (84.center) to (85.center);
		\draw [style=cdedge] (86.center) to (87.center);
		\draw [style=cdedge] (88.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (102) to (103);
		\draw (40) to (103);
		\draw (102) to (42);
		\draw (105) to (104);
		\draw (111) to (110);
		\draw (104) to (111);
		\draw (115) to (116);
		\draw (110) to (116);
		\draw (115) to (112);
		\draw (118) to (117);
		\draw (125) to (124);
		\draw (124) to (126);
		\draw (117) to (125);
		\draw (129) to (128);
		\draw (136) to (135);
		\draw (135) to (137);
		\draw (128) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (10, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.5, -1) {};
		\node [style=none] (29) at (10, -1) {};
		\node [style=none] (15) at (-10, 1) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-10, -1) {};
		\node [style=node] (0) at (-0.75, 0) {};
		\node [style=node] (1) at (0.75, 0) {};
		\node [style=wlabel] (2) at (-0.75, 0.375) {$0$};
		\node [style=wlabel] (3) at (0.75, 0.375) {$1$};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=hedge] (12) at (-8, 0) {$f$};
		\node [style=node] (13) at (-9.5, 0) {};
		\node [style=wlabel] (14) at (-9.5, 0.375) {$0$};
		\node [style=hedge] (19) at (-5.5, 0) {$g$};
		\node [style=node] (20) at (-6.75, 0) {};
		\node [style=node] (21) at (-4, 0) {};
		\node [style=wlabel] (22) at (-4, 0.375) {$1$};
		\node [style=hedge] (23) at (8, 0) {$f$};
		\node [style=node] (24) at (9.5, 0) {};
		\node [style=wlabel] (25) at (4, 0.375) {$0$};
		\node [style=hedge] (30) at (5.5, 0) {$g$};
		\node [style=node] (31) at (6.75, 0) {};
		\node [style=node] (32) at (4, 0) {};
		\node [style=wlabel] (33) at (9.5, 0.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=graph frame] (17.center)
			 to (18.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=graph frame] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=cdedge] (8.center) to (9.center);
		\draw [style=cdedge] (10.center) to (11.center);
		\draw (13) to (12);
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (12) to (20);
		\draw (24) to (23);
		\draw (31) to (30);
		\draw (30) to (32);
		\draw (23) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-frob-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=black dot] (3) at (3.5, 0) {};
		\node [style=black dot] (4) at (2.5, 0) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=2.25] (0.center) to (1.center);
		\draw (3) to (4);
		\draw [in=0, out=-120] (4) to (6.center);
		\draw [in=0, out=120] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-many-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=wlabel] (3) at (-1.75, 1) {$n$};
		\node [style=wlabel] (4) at (-1.75, -0.5) {$n$};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none, rotate=90] (9) at (1.25, 1) {...};
		\node [style=none, rotate=90] (10) at (1.25, -1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=2.25] (0.center) to (1.center);
		\draw [in=0, out=0, looseness=2.25] (5.center) to (6.center);
		\draw [in=0, out=0, looseness=2.25] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-13.25, 0) {};
		\node [style=none] (2) at (-14.25, -0.75) {};
		\node [style=none] (3) at (-14.25, 0.75) {};
		\node [style=black dot] (4) at (-12, 0) {};
		\node [style=none] (24) at (-10.5, 0) {$=$};
		\node [style=wlabel] (25) at (-10.5, 0.75) {$(\textit{ca})$};
		\node [style=red dot] (26) at (-8.25, 0) {};
		\node [style=none] (27) at (-9.25, -0.75) {};
		\node [style=none] (28) at (-9.25, 0.75) {};
		\node [style=red dot] (29) at (-7, 0) {};
		\node [style=black dot] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-1.5, -0.75) {};
		\node [style=none] (32) at (-1.5, 0.75) {};
		\node [style=black dot] (33) at (-3.75, 0) {};
		\node [style=none] (34) at (-0.25, 0) {$=$};
		\node [style=wlabel] (35) at (-0.25, 0.75) {$(\textit{cu})$};
		\node [style=red dot] (36) at (2.5, 0) {};
		\node [style=none] (37) at (3.5, -0.75) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=red dot] (39) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (0) to (2.center);
		\draw [in=105, out=0] (3.center) to (0);
		\draw (0) to (4);
		\draw [in=0, out=-105] (26) to (27.center);
		\draw [in=105, out=0] (28.center) to (26);
		\draw (26) to (29);
		\draw [in=180, out=-75] (30) to (31.center);
		\draw [in=75, out=180] (32.center) to (30);
		\draw (30) to (33);
		\draw [in=180, out=-75] (36) to (37.center);
		\draw [in=75, out=180] (38.center) to (36);
		\draw (36) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-crit-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (7.25, 2.75) {};
		\node [style=none] (36) at (-7, 2.75) {};
		\node [style=none] (37) at (-7, -3.5) {};
		\node [style=none] (38) at (7.25, -3.5) {};
		\node [style=node label] (52) at (-6, 2.25) {\color{blue!50!black}0};
		\node [style=node] (60) at (-6, 1.75) {};
		\node [style=node] (72) at (-6, 0.25) {};
		\node [style=hedge] (73) at (-4, 1) {$f$};
		\node [style=node] (76) at (-6, -1.25) {};
		\node [style=node label] (79) at (-6, 0.75) {\color{blue!50!black}1};
		\node [style=node label] (80) at (-6, -0.75) {\color{blue!50!black}2};
		\node [style=node] (84) at (6, -2.75) {};
		\node [style=node label] (86) at (6, -2.25) {\color{blue!50!black}7};
		\node [style=node] (88) at (-2, 1.75) {};
		\node [style=hedge] (90) at (0, 1) {$f$};
		\node [style=node] (91) at (2, 1.75) {};
		\node [style=node] (92) at (-6, -2.75) {};
		\node [style=hedge] (93) at (4, 1) {$f$};
		\node [style=node label] (95) at (-6, -2.25) {\color{blue!50!black}3};
		\node [style=node] (97) at (6, 1.75) {};
		\node [style=node] (98) at (6, 0.25) {};
		\node [style=node] (99) at (6, -1.25) {};
		\node [style=node label] (100) at (6, 2.25) {\color{blue!50!black}4};
		\node [style=node label] (101) at (6, 0.75) {\color{blue!50!black}5};
		\node [style=node label] (102) at (6, -0.75) {\color{blue!50!black}6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [in=-150, out=0] (72) to (73);
		\draw [in=150, out=0] (60) to (73);
		\draw [in=-180, out=-30, looseness=0.75] (73) to (84);
		\draw [in=150, out=0] (88) to (90);
		\draw [in=0, out=-150, looseness=0.75] (93) to (92);
		\draw [in=0, out=150, looseness=0.75] (93) to (91);
		\draw [in=180, out=30, looseness=0.75] (90) to (91);
		\draw [in=-180, out=-30, looseness=0.75] (90) to (99);
		\draw [in=-30, out=180] (98) to (93);
		\draw [in=30, out=180] (97) to (93);
		\draw [in=0, out=-150, looseness=0.75] (90) to (76);
		\draw [in=180, out=30, looseness=0.75] (73) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-crit-path-ext-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (7.25, 7.5) {};
		\node [style=none] (36) at (-7, 7.5) {};
		\node [style=none] (37) at (-7, 1.25) {};
		\node [style=none] (38) at (7.25, 1.25) {};
		\node [style=node label] (52) at (-6, 7) {\color{blue!50!black}0};
		\node [style=node] (60) at (-6, 6.5) {};
		\node [style=node] (72) at (-6, 5) {};
		\node [style=hedge] (73) at (-4, 5.75) {$f$};
		\node [style=node] (76) at (-6, 3.5) {};
		\node [style=node label] (79) at (-6, 5.5) {\color{blue!50!black}1};
		\node [style=node label] (80) at (-6, 4) {\color{blue!50!black}2};
		\node [style=node] (84) at (-2, 2.25) {};
		\node [style=node label] (86) at (-2, 2.75) {\color{blue!50!black}7};
		\node [style=node] (88) at (-2, 6.5) {};
		\node [style=hedge] (90) at (0, 5.75) {$f$};
		\node [style=node] (91) at (2, 6.5) {};
		\node [style=node] (92) at (2, 2.25) {};
		\node [style=hedge] (93) at (4, 5.75) {$f$};
		\node [style=node label] (95) at (2, 2.75) {\color{blue!50!black}3};
		\node [style=node] (97) at (6, 6.5) {};
		\node [style=node] (98) at (6, 5) {};
		\node [style=node] (99) at (6, 3.5) {};
		\node [style=node label] (100) at (6, 7) {\color{blue!50!black}4};
		\node [style=node label] (101) at (6, 5.5) {\color{blue!50!black}5};
		\node [style=node label] (102) at (6, 4) {\color{blue!50!black}6};
		\node [style=vsmall box] (103) at (0, 2.25) {};
		\node [style=none] (104) at (-1.75, -0.5) {};
		\node [style=none] (105) at (-17, -0.5) {};
		\node [style=none] (106) at (-17, -6.75) {};
		\node [style=none] (107) at (-1.75, -6.75) {};
		\node [style=node label] (108) at (-16, -1) {\color{blue!50!black}0};
		\node [style=node] (109) at (-16, -1.5) {};
		\node [style=node] (110) at (-16, -3) {};
		\node [style=node] (112) at (-16, -4.5) {};
		\node [style=node label] (113) at (-16, -2.5) {\color{blue!50!black}1};
		\node [style=node label] (114) at (-16, -4) {\color{blue!50!black}2};
		\node [style=node] (115) at (-11, -5.75) {};
		\node [style=node label] (116) at (-11, -5.25) {\color{blue!50!black}7};
		\node [style=hedge] (118) at (-12.25, -2.25) {$f$};
		\node [style=node] (119) at (-7, -1.5) {};
		\node [style=node] (120) at (-7, -5.75) {};
		\node [style=hedge] (121) at (-5, -2.25) {$f$};
		\node [style=node label] (122) at (-7, -5.25) {\color{blue!50!black}3};
		\node [style=node] (123) at (-3, -1.5) {};
		\node [style=node] (124) at (-3, -3) {};
		\node [style=node] (125) at (-3, -4.5) {};
		\node [style=node label] (126) at (-3, -1) {\color{blue!50!black}4};
		\node [style=node label] (127) at (-3, -2.5) {\color{blue!50!black}5};
		\node [style=node label] (128) at (-3, -4) {\color{blue!50!black}6};
		\node [style=vsmall box] (129) at (-9, -5.75) {};
		\node [style=hedge] (130) at (-14.25, -4.5) {$g$};
		\node [style=hedge] (131) at (-12.75, -5.75) {$h$};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (17, -0.5) {};
		\node [style=none] (134) at (17, -6.75) {};
		\node [style=none] (135) at (1.75, -6.75) {};
		\node [style=node label] (136) at (3, -1) {\color{blue!50!black}0};
		\node [style=node] (137) at (16, -1.5) {};
		\node [style=node] (138) at (16, -3) {};
		\node [style=node] (139) at (16, -4.5) {};
		\node [style=node label] (140) at (3, -2.5) {\color{blue!50!black}1};
		\node [style=node label] (141) at (3, -4) {\color{blue!50!black}2};
		\node [style=node] (142) at (11, -5.75) {};
		\node [style=node label] (143) at (11, -5.25) {\color{blue!50!black}7};
		\node [style=hedge] (144) at (12.25, -2.25) {$f$};
		\node [style=node] (145) at (7, -1.5) {};
		\node [style=node] (146) at (7, -5.75) {};
		\node [style=hedge] (147) at (5, -2.25) {$f$};
		\node [style=node label] (148) at (7, -5.25) {\color{blue!50!black}3};
		\node [style=node] (149) at (3, -1.5) {};
		\node [style=node] (150) at (3, -3) {};
		\node [style=node] (151) at (3, -4.5) {};
		\node [style=node label] (152) at (16, -1) {\color{blue!50!black}4};
		\node [style=node label] (153) at (16, -2.5) {\color{blue!50!black}5};
		\node [style=node label] (154) at (16, -4) {\color{blue!50!black}6};
		\node [style=vsmall box] (155) at (9, -5.75) {};
		\node [style=hedge] (156) at (14.25, -4.5) {$h$};
		\node [style=hedge] (157) at (12.75, -5.75) {$g$};
		\node [style=none] (158) at (-7.75, -8.75) {};
		\node [style=none] (159) at (7.75, -8.75) {};
		\node [style=none] (160) at (7.75, -15) {};
		\node [style=none] (161) at (-7.75, -15) {};
		\node [style=node label] (162) at (-6.5, -9.25) {\color{blue!50!black}0};
		\node [style=node] (163) at (6.75, -9.75) {};
		\node [style=node] (164) at (6.75, -11.25) {};
		\node [style=node] (165) at (6.75, -12.75) {};
		\node [style=node label] (166) at (-6.5, -10.75) {\color{blue!50!black}1};
		\node [style=node label] (167) at (-6.5, -12.25) {\color{blue!50!black}2};
		\node [style=node] (168) at (2, -14) {};
		\node [style=node label] (169) at (2, -13.5) {\color{blue!50!black}7};
		\node [style=node label] (174) at (-2, -13.5) {\color{blue!50!black}3};
		\node [style=node label] (178) at (6.75, -9.25) {\color{blue!50!black}4};
		\node [style=node label] (179) at (6.75, -10.75) {\color{blue!50!black}5};
		\node [style=node label] (180) at (6.75, -12.25) {\color{blue!50!black}6};
		\node [style=vsmall box] (181) at (0, -14) {};
		\node [style=hedge] (182) at (5.25, -12.75) {$h$};
		\node [style=hedge] (183) at (3.5, -14) {$g$};
		\node [style=node] (184) at (-6.5, -9.75) {};
		\node [style=node] (185) at (-6.5, -11.25) {};
		\node [style=hedge] (186) at (0, -10.5) {$f$};
		\node [style=node] (187) at (-6.5, -12.75) {};
		\node [style=node] (188) at (-2, -14) {};
		\node [style=hedge] (189) at (-5, -12.75) {$g$};
		\node [style=hedge] (190) at (-3.5, -14) {$h$};
		\node [style=none] (191) at (-4.75, 0.5) {\rotatebox{-120}{$\DPOstep{}$}};
		\node [style=none] (192) at (5, 0.5) {\rotatebox{-60}{$\DPOstep{}$}};
		\node [style=none] (193) at (4.75, -7.75) {\rotatebox{-120}{$\DPOstep{}$}};
		\node [style=none] (194) at (-4.75, -7.75) {\rotatebox{-60}{$\DPOstep{}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [in=-150, out=0] (72) to (73);
		\draw [in=150, out=0] (60) to (73);
		\draw [in=-180, out=-30, looseness=0.75] (73) to (84);
		\draw [in=150, out=0] (88) to (90);
		\draw [in=0, out=-150, looseness=0.75] (93) to (92);
		\draw [in=0, out=150, looseness=0.75] (93) to (91);
		\draw [in=180, out=30, looseness=0.75] (90) to (91);
		\draw [in=-180, out=-30, looseness=0.75] (90) to (99);
		\draw [in=-30, out=180] (98) to (93);
		\draw [in=30, out=180] (97) to (93);
		\draw [in=0, out=-150, looseness=0.75] (90) to (76);
		\draw [in=180, out=30, looseness=0.75] (73) to (88);
		\draw (84) to (103);
		\draw (103) to (92);
		\draw [style=graph frame] (107.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [in=0, out=-150, looseness=0.75] (121) to (120);
		\draw [in=0, out=150, looseness=0.75] (121) to (119);
		\draw [in=180, out=30, looseness=0.75] (118) to (119);
		\draw [in=-180, out=-30, looseness=0.75] (118) to (125);
		\draw [in=-30, out=180] (124) to (121);
		\draw [in=30, out=180] (123) to (121);
		\draw (115) to (129);
		\draw (129) to (120);
		\draw [in=0, out=150] (118) to (109);
		\draw [in=0, out=-150] (118) to (110);
		\draw (131) to (115);
		\draw (112) to (130);
		\draw [style=graph frame] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [in=180, out=-30, looseness=0.75] (147) to (146);
		\draw [in=180, out=30, looseness=0.75] (147) to (145);
		\draw [in=0, out=150, looseness=0.75] (144) to (145);
		\draw [in=0, out=-150, looseness=0.75] (144) to (151);
		\draw [in=-150, out=0] (150) to (147);
		\draw [in=150, out=0] (149) to (147);
		\draw (142) to (155);
		\draw (155) to (146);
		\draw [in=180, out=30] (144) to (137);
		\draw [in=180, out=-30] (144) to (138);
		\draw (157) to (142);
		\draw (139) to (156);
		\draw [style=graph frame] (159.center)
			 to (160.center)
			 to (161.center)
			 to (158.center)
			 to cycle;
		\draw (168) to (181);
		\draw (183) to (168);
		\draw (165) to (182);
		\draw [in=0, out=165] (186) to (184);
		\draw [in=0, out=-165, looseness=0.75] (186) to (185);
		\draw [in=180, out=15] (186) to (163);
		\draw [in=180, out=-15, looseness=0.75] (186) to (164);
		\draw (190) to (188);
		\draw (187) to (189);
		\draw (181) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-crit-path-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (7.25, 2.75) {};
		\node [style=none] (36) at (-7, 2.75) {};
		\node [style=none] (37) at (-7, -3.5) {};
		\node [style=none] (38) at (7.25, -3.5) {};
		\node [style=node label] (52) at (-6, 2.25) {\color{blue!50!black}0};
		\node [style=node] (60) at (-6, 1.75) {};
		\node [style=node] (72) at (-6, 0.25) {};
		\node [style=hedge] (73) at (-4, 1) {$f$};
		\node [style=node] (76) at (-6, -1.25) {};
		\node [style=node label] (79) at (-6, 0.75) {\color{blue!50!black}1};
		\node [style=node label] (80) at (-6, -0.75) {\color{blue!50!black}2};
		\node [style=node] (84) at (-2, -2.5) {};
		\node [style=node label] (86) at (-2, -2) {\color{blue!50!black}7};
		\node [style=node] (88) at (-2, 1.75) {};
		\node [style=hedge] (90) at (0, 1) {$f$};
		\node [style=node] (91) at (2, 1.75) {};
		\node [style=node] (92) at (2, -2.5) {};
		\node [style=hedge] (93) at (4, 1) {$f$};
		\node [style=node label] (95) at (2, -2) {\color{blue!50!black}3};
		\node [style=node] (97) at (6, 1.75) {};
		\node [style=node] (98) at (6, 0.25) {};
		\node [style=node] (99) at (6, -1.25) {};
		\node [style=node label] (100) at (6, 2.25) {\color{blue!50!black}4};
		\node [style=node label] (101) at (6, 0.75) {\color{blue!50!black}5};
		\node [style=node label] (102) at (6, -0.75) {\color{blue!50!black}6};
		\node [style=vsmall box] (103) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [in=-150, out=0] (72) to (73);
		\draw [in=150, out=0] (60) to (73);
		\draw [in=-180, out=-30, looseness=0.75] (73) to (84);
		\draw [in=150, out=0] (88) to (90);
		\draw [in=0, out=-150, looseness=0.75] (93) to (92);
		\draw [in=0, out=150, looseness=0.75] (93) to (91);
		\draw [in=180, out=30, looseness=0.75] (90) to (91);
		\draw [in=-180, out=-30, looseness=0.75] (90) to (99);
		\draw [in=-30, out=180] (98) to (93);
		\draw [in=30, out=180] (97) to (93);
		\draw [in=0, out=-150, looseness=0.75] (90) to (76);
		\draw [in=180, out=30, looseness=0.75] (73) to (88);
		\draw (84) to (103);
		\draw (103) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0, 0) {$=$};
		\node [style=medium box] (132) at (-5.25, 0.75) {$f$};
		\node [style=medium box] (133) at (-2.25, 0.75) {$f$};
		\node [style=none] (134) at (-6.5, 1.5) {};
		\node [style=none] (135) at (-1, 1.5) {};
		\node [style=none] (136) at (-6.5, 0) {};
		\node [style=none] (137) at (-5.5, 0) {};
		\node [style=none] (138) at (-2, 0) {};
		\node [style=none] (139) at (-1, 0) {};
		\node [style=none] (142) at (-2.75, 0) {};
		\node [style=none] (144) at (-6.5, -1.5) {};
		\node [style=none] (145) at (-4.75, -1.5) {};
		\node [style=none] (146) at (-4.75, 0) {};
		\node [style=none] (147) at (-1, -1.5) {};
		\node [style=none] (148) at (-2.75, -1.5) {};
		\node [style=medium box] (149) at (3.25, 0.75) {$f$};
		\node [style=none] (150) at (1, 1.5) {};
		\node [style=none] (151) at (5.25, 1.5) {};
		\node [style=none] (152) at (1, 0) {};
		\node [style=none] (153) at (5.25, 0) {};
		\node [style=small box] (154) at (2.25, -1.5) {$g$};
		\node [style=none] (155) at (1, -1.5) {};
		\node [style=small box] (156) at (4, -1.5) {$h$};
		\node [style=none] (157) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (144.center)
			 to (145.center)
			 to [in=180, out=0, looseness=1.25] (142.center);
		\draw (147.center)
			 to (148.center)
			 to [in=0, out=180, looseness=1.25] (146.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (154);
		\draw (157.center) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-pre-crit-ext1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (11.5, 2.5) {};
		\node [style=none] (104) at (-11.5, 2.5) {};
		\node [style=none] (105) at (-11.5, -2.25) {};
		\node [style=none] (106) at (11.5, -2.25) {};
		\node [style=node label] (107) at (-10.5, 2) {\color{blue!50!black}0};
		\node [style=node] (108) at (-10.5, 1.5) {};
		\node [style=node] (109) at (-10.5, 0) {};
		\node [style=hedge] (110) at (-8.5, 0.75) {$f$};
		\node [style=node] (111) at (-6.5, 1.5) {};
		\node [style=node] (112) at (-10.5, -1.5) {};
		\node [style=hedge] (113) at (-4.5, 0.75) {$f$};
		\node [style=node label] (114) at (-10.5, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (115) at (-10.5, -1) {\color{blue!50!black}2};
		\node [style=node label] (116) at (-2.5, 2) {\color{blue!50!black}6};
		\node [style=node] (117) at (-2.5, 1.5) {};
		\node [style=node] (118) at (-2.5, 0) {};
		\node [style=node] (119) at (-2.5, -1.5) {};
		\node [style=node label] (120) at (-2.5, 0.5) {\color{blue!50!black}7};
		\node [style=node label] (121) at (-2.5, -1) {\color{blue!50!black}8};
		\node [style=node] (123) at (2.75, 1.5) {};
		\node [style=node] (124) at (2.75, 0) {};
		\node [style=hedge] (125) at (4.75, 0.75) {$f$};
		\node [style=node] (126) at (6.75, 1.5) {};
		\node [style=node] (127) at (2.75, -1.5) {};
		\node [style=hedge] (128) at (8.75, 0.75) {$f$};
		\node [style=node label] (131) at (10.75, 2) {\color{blue!50!black}9};
		\node [style=node] (132) at (10.75, 1.5) {};
		\node [style=node] (133) at (10.75, 0) {};
		\node [style=node] (134) at (10.75, -1.5) {};
		\node [style=node label] (135) at (10.75, 0.5) {\color{blue!50!black}10};
		\node [style=node label] (136) at (10.75, -1) {\color{blue!50!black}11};
		\node [style=node label] (137) at (2.75, 2) {\color{blue!50!black}3};
		\node [style=node label] (138) at (2.75, 0.5) {\color{blue!50!black}4};
		\node [style=node label] (139) at (2.75, -1) {\color{blue!50!black}5};
		\node [style=vsmall box] (140) at (-1.5, -0.75) {};
		\node [style=vsmall box] (141) at (-0.5, 0) {};
		\node [style=vsmall box] (142) at (0.5, 0) {};
		\node [style=vsmall box] (143) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [in=-150, out=0] (109) to (110);
		\draw [in=150, out=0] (108) to (110);
		\draw [in=0, out=-150, looseness=0.75] (113) to (112);
		\draw [in=0, out=150, looseness=0.75] (113) to (111);
		\draw [in=180, out=30, looseness=0.75] (110) to (111);
		\draw [in=-180, out=-30, looseness=0.75] (110) to (119);
		\draw [in=-30, out=180] (118) to (113);
		\draw [in=30, out=180] (117) to (113);
		\draw [in=-150, out=0] (124) to (125);
		\draw [in=150, out=0] (123) to (125);
		\draw [in=0, out=-150, looseness=0.75] (128) to (127);
		\draw [in=0, out=150, looseness=0.75] (128) to (126);
		\draw [in=180, out=30, looseness=0.75] (125) to (126);
		\draw [in=-180, out=-30, looseness=0.75] (125) to (134);
		\draw [in=-30, out=180] (133) to (128);
		\draw [in=30, out=180] (132) to (128);
		\draw (117) to (141);
		\draw (141) to (142);
		\draw (142) to (123);
		\draw (142) to (143);
		\draw (143) to (124);
		\draw (143) to (127);
		\draw (141) to (140);
		\draw (140) to (119);
		\draw (140) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-pre-crit-ext2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (11.5, 2.5) {};
		\node [style=none] (104) at (-11.5, 2.5) {};
		\node [style=none] (105) at (-11.5, -2.25) {};
		\node [style=none] (106) at (11.5, -2.25) {};
		\node [style=node label] (107) at (2.75, 2) {\color{blue!50!black}0};
		\node [style=node] (108) at (-10.5, 1.5) {};
		\node [style=node] (109) at (-10.5, 0) {};
		\node [style=hedge] (110) at (-8.5, 0.75) {$f$};
		\node [style=node] (111) at (-6.5, 1.5) {};
		\node [style=node] (112) at (-10.5, -1.5) {};
		\node [style=hedge] (113) at (-4.5, 0.75) {$f$};
		\node [style=node label] (114) at (2.75, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (115) at (2.75, -1) {\color{blue!50!black}2};
		\node [style=node label] (116) at (10.75, 2) {\color{blue!50!black}6};
		\node [style=node] (117) at (-2.5, 1.5) {};
		\node [style=node] (118) at (-2.5, 0) {};
		\node [style=node] (119) at (-2.5, -1.5) {};
		\node [style=node label] (120) at (10.75, 0.5) {\color{blue!50!black}7};
		\node [style=node label] (121) at (10.75, -1) {\color{blue!50!black}8};
		\node [style=node] (123) at (2.75, 1.5) {};
		\node [style=node] (124) at (2.75, 0) {};
		\node [style=hedge] (125) at (4.75, 0.75) {$f$};
		\node [style=node] (126) at (6.75, 1.5) {};
		\node [style=node] (127) at (2.75, -1.5) {};
		\node [style=hedge] (128) at (8.75, 0.75) {$f$};
		\node [style=node label] (131) at (-2.5, 2) {\color{blue!50!black}9};
		\node [style=node] (132) at (10.75, 1.5) {};
		\node [style=node] (133) at (10.75, 0) {};
		\node [style=node] (134) at (10.75, -1.5) {};
		\node [style=node label] (135) at (-2.5, 0.5) {\color{blue!50!black}10};
		\node [style=node label] (136) at (-2.5, -1) {\color{blue!50!black}11};
		\node [style=node label] (137) at (-10.5, 2) {\color{blue!50!black}3};
		\node [style=node label] (138) at (-10.5, 0.5) {\color{blue!50!black}4};
		\node [style=node label] (139) at (-10.5, -1) {\color{blue!50!black}5};
		\node [style=vsmall box] (140) at (-1.5, -0.75) {};
		\node [style=vsmall box] (141) at (-0.5, 0) {};
		\node [style=vsmall box] (142) at (0.5, 0) {};
		\node [style=vsmall box] (143) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [in=-150, out=0] (109) to (110);
		\draw [in=150, out=0] (108) to (110);
		\draw [in=0, out=-150, looseness=0.75] (113) to (112);
		\draw [in=0, out=150, looseness=0.75] (113) to (111);
		\draw [in=180, out=30, looseness=0.75] (110) to (111);
		\draw [in=-180, out=-30, looseness=0.75] (110) to (119);
		\draw [in=-30, out=180] (118) to (113);
		\draw [in=30, out=180] (117) to (113);
		\draw [in=-150, out=0] (124) to (125);
		\draw [in=150, out=0] (123) to (125);
		\draw [in=0, out=-150, looseness=0.75] (128) to (127);
		\draw [in=0, out=150, looseness=0.75] (128) to (126);
		\draw [in=180, out=30, looseness=0.75] (125) to (126);
		\draw [in=-180, out=-30, looseness=0.75] (125) to (134);
		\draw [in=-30, out=180] (133) to (128);
		\draw [in=30, out=180] (132) to (128);
		\draw (117) to (141);
		\draw (141) to (142);
		\draw (142) to (123);
		\draw (142) to (143);
		\draw (143) to (124);
		\draw (143) to (127);
		\draw (141) to (140);
		\draw (140) to (119);
		\draw (140) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-pre-crit-ext3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (6, 4.5) {};
		\node [style=none] (104) at (-6, 4.5) {};
		\node [style=none] (105) at (-6, -4.25) {};
		\node [style=none] (106) at (6, -4.25) {};
		\node [style=node label] (107) at (-5, 4) {\color{blue!50!black}0};
		\node [style=node] (108) at (-5, 3.5) {};
		\node [style=node] (109) at (-5, 2) {};
		\node [style=hedge] (110) at (-3, 2.75) {$f$};
		\node [style=node] (111) at (0, 3.5) {};
		\node [style=node] (112) at (1, -3) {};
		\node [style=hedge] (113) at (3, 2.75) {$f$};
		\node [style=node label] (114) at (-5, 2.5) {\color{blue!50!black}1};
		\node [style=node label] (115) at (1, -2.5) {\color{blue!50!black}2};
		\node [style=node label] (116) at (5, 4) {\color{blue!50!black}6};
		\node [style=node] (117) at (5, 3.5) {};
		\node [style=node] (118) at (5, 2) {};
		\node [style=node] (119) at (-1, -1.25) {};
		\node [style=node label] (120) at (5, 2.5) {\color{blue!50!black}7};
		\node [style=node label] (121) at (-1, -0.75) {\color{blue!50!black}8};
		\node [style=node] (123) at (-5, -0.25) {};
		\node [style=node] (124) at (-5, -1.75) {};
		\node [style=hedge] (125) at (-3, -1) {$f$};
		\node [style=node] (126) at (0, 0.5) {};
		\node [style=node] (127) at (1, -1.25) {};
		\node [style=hedge] (128) at (3, -1.25) {$f$};
		\node [style=node label] (131) at (5, 0) {\color{blue!50!black}9};
		\node [style=node] (132) at (5, -0.5) {};
		\node [style=node] (133) at (5, -2) {};
		\node [style=node] (134) at (-1, -3) {};
		\node [style=node label] (135) at (5, -1.5) {\color{blue!50!black}10};
		\node [style=node label] (136) at (-1, -2.5) {\color{blue!50!black}11};
		\node [style=node label] (137) at (-5, 0.25) {\color{blue!50!black}3};
		\node [style=node label] (138) at (-5, -1.25) {\color{blue!50!black}4};
		\node [style=node label] (139) at (1, -0.75) {\color{blue!50!black}5};
		\node [style=vsmall box] (140) at (0, -1.25) {};
		\node [style=vsmall box] (141) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [in=-150, out=0] (109) to (110);
		\draw [in=150, out=0] (108) to (110);
		\draw [in=0, out=-150, looseness=0.75] (113) to (112);
		\draw [in=0, out=150, looseness=0.75] (113) to (111);
		\draw [in=180, out=30, looseness=0.75] (110) to (111);
		\draw [in=-180, out=-30, looseness=0.75] (110) to (119);
		\draw [in=-30, out=180] (118) to (113);
		\draw [in=30, out=180] (117) to (113);
		\draw [in=-150, out=0] (124) to (125);
		\draw [in=150, out=0] (123) to (125);
		\draw (128) to (127);
		\draw [in=0, out=150, looseness=0.75] (128) to (126);
		\draw [in=180, out=30, looseness=0.75] (125) to (126);
		\draw [in=-180, out=-30, looseness=0.75] (125) to (134);
		\draw [in=-30, out=180] (133) to (128);
		\draw [in=30, out=180] (132) to (128);
		\draw (119) to (140);
		\draw (140) to (127);
		\draw (134) to (141);
		\draw (141) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-pre-crit-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (5, 4.5) {};
		\node [style=none] (104) at (-5, 4.5) {};
		\node [style=none] (105) at (-5, -5) {};
		\node [style=none] (106) at (5, -5) {};
		\node [style=node label] (107) at (-4, 4) {\color{blue!50!black}0};
		\node [style=node] (108) at (-4, 3.5) {};
		\node [style=node] (109) at (-4, 2) {};
		\node [style=hedge] (110) at (-2, 2.75) {$f$};
		\node [style=node] (111) at (0, 3.5) {};
		\node [style=node] (112) at (-4, 0.5) {};
		\node [style=hedge] (113) at (2, 2.75) {$f$};
		\node [style=node label] (114) at (-4, 2.5) {\color{blue!50!black}1};
		\node [style=node label] (115) at (-4, 1) {\color{blue!50!black}2};
		\node [style=node label] (116) at (4, 4) {\color{blue!50!black}6};
		\node [style=node] (117) at (4, 3.5) {};
		\node [style=node] (118) at (4, 2) {};
		\node [style=node] (119) at (4, 0.5) {};
		\node [style=node label] (120) at (4, 2.5) {\color{blue!50!black}7};
		\node [style=node label] (121) at (4, 1) {\color{blue!50!black}8};
		\node [style=node] (123) at (-4, -1) {};
		\node [style=node] (124) at (-4, -2.5) {};
		\node [style=hedge] (125) at (-2, -1.75) {$f$};
		\node [style=node] (126) at (0, -1) {};
		\node [style=node] (127) at (-4, -4) {};
		\node [style=hedge] (128) at (2, -1.75) {$f$};
		\node [style=node label] (131) at (4, -0.5) {\color{blue!50!black}9};
		\node [style=node] (132) at (4, -1) {};
		\node [style=node] (133) at (4, -2.5) {};
		\node [style=node] (134) at (4, -4) {};
		\node [style=node label] (135) at (4, -2) {\color{blue!50!black}10};
		\node [style=node label] (136) at (4, -3.5) {\color{blue!50!black}11};
		\node [style=node label] (137) at (-4, -0.5) {\color{blue!50!black}3};
		\node [style=node label] (138) at (-4, -2) {\color{blue!50!black}4};
		\node [style=node label] (139) at (-4, -3.5) {\color{blue!50!black}5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (106.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [in=-150, out=0] (109) to (110);
		\draw [in=150, out=0] (108) to (110);
		\draw [in=0, out=-150, looseness=0.75] (113) to (112);
		\draw [in=0, out=150, looseness=0.75] (113) to (111);
		\draw [in=180, out=30, looseness=0.75] (110) to (111);
		\draw [in=-180, out=-30, looseness=0.75] (110) to (119);
		\draw [in=-30, out=180] (118) to (113);
		\draw [in=30, out=180] (117) to (113);
		\draw [in=-150, out=0] (124) to (125);
		\draw [in=150, out=0] (123) to (125);
		\draw [in=0, out=-150, looseness=0.75] (128) to (127);
		\draw [in=0, out=150, looseness=0.75] (128) to (126);
		\draw [in=180, out=30, looseness=0.75] (125) to (126);
		\draw [in=-180, out=-30, looseness=0.75] (125) to (134);
		\draw [in=-30, out=180] (133) to (128);
		\draw [in=30, out=180] (132) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-3.5, 2.5) {};
		\node [style=none] (36) at (-13.5, 2.5) {};
		\node [style=none] (37) at (-13.5, -2.5) {};
		\node [style=none] (38) at (-3.5, -2.5) {};
		\node [style=node label] (52) at (-12.5, 2) {\color{blue!50!black}0};
		\node [style=node] (60) at (-12.5, 1.5) {};
		\node [style=node] (72) at (-12.5, 0) {};
		\node [style=hedge] (73) at (-10.5, 0.75) {$f$};
		\node [style=node] (74) at (-8.5, 1.5) {};
		\node [style=node] (76) at (-12.5, -1.5) {};
		\node [style=hedge] (78) at (-6.5, 0.75) {$f$};
		\node [style=node label] (79) at (-12.5, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (80) at (-12.5, -1) {\color{blue!50!black}2};
		\node [style=node label] (81) at (-4.5, 2) {\color{blue!50!black}3};
		\node [style=node] (82) at (-4.5, 1.5) {};
		\node [style=node] (83) at (-4.5, 0) {};
		\node [style=node] (84) at (-4.5, -1.5) {};
		\node [style=node label] (85) at (-4.5, 0.5) {\color{blue!50!black}4};
		\node [style=node label] (86) at (-4.5, -1) {\color{blue!50!black}5};
		\node [style=none] (87) at (2, 2.5) {};
		\node [style=none] (88) at (-2, 2.5) {};
		\node [style=none] (89) at (-2, -2.5) {};
		\node [style=none] (90) at (2, -2.5) {};
		\node [style=node label] (91) at (-1, 2) {\color{blue!50!black}0};
		\node [style=node] (92) at (-1, 1.5) {};
		\node [style=node] (93) at (-1, 0) {};
		\node [style=node] (96) at (-1, -1.5) {};
		\node [style=node label] (98) at (-1, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (99) at (-1, -1) {\color{blue!50!black}2};
		\node [style=node label] (100) at (1, 2) {\color{blue!50!black}3};
		\node [style=node] (101) at (1, 1.5) {};
		\node [style=node] (102) at (1, 0) {};
		\node [style=node] (103) at (1, -1.5) {};
		\node [style=node label] (104) at (1, 0.5) {\color{blue!50!black}4};
		\node [style=node label] (105) at (1, -1) {\color{blue!50!black}5};
		\node [style=none] (106) at (10.5, 2.5) {};
		\node [style=none] (107) at (3.5, 2.5) {};
		\node [style=none] (108) at (3.5, -2.5) {};
		\node [style=none] (109) at (10.5, -2.5) {};
		\node [style=node label] (110) at (4.5, 2) {\color{blue!50!black}0};
		\node [style=node] (111) at (4.5, 1.5) {};
		\node [style=node] (112) at (4.5, 0) {};
		\node [style=hedge] (113) at (7, 0.75) {$f$};
		\node [style=node] (114) at (9.5, 1.5) {};
		\node [style=node] (115) at (4.5, -1.5) {};
		\node [style=node label] (117) at (4.5, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (118) at (4.5, -1) {\color{blue!50!black}2};
		\node [style=node label] (119) at (9.5, 2) {\color{blue!50!black}3};
		\node [style=node] (122) at (9.5, 0) {};
		\node [style=node label] (123) at (9.5, 0.5) {\color{blue!50!black}4};
		\node [style=node label] (124) at (9.5, -1) {\color{blue!50!black}5};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=none] (126) at (-3.25, 0) {};
		\node [style=none] (127) at (2.25, 0) {};
		\node [style=none] (128) at (3.25, 0) {};
		\node [style=node] (129) at (9.5, -1.5) {};
		\node [style=hedge] (130) at (6.25, -1.5) {$g$};
		\node [style=hedge] (131) at (7.75, -1.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [in=-150, out=0] (72) to (73);
		\draw [in=150, out=0] (60) to (73);
		\draw [in=0, out=-150, looseness=0.75] (78) to (76);
		\draw [in=0, out=150, looseness=0.75] (78) to (74);
		\draw [in=180, out=30, looseness=0.75] (73) to (74);
		\draw [in=-180, out=-30, looseness=0.75] (73) to (84);
		\draw [in=-30, out=180] (83) to (78);
		\draw [in=30, out=180] (82) to (78);
		\draw [style=boundary frame] (90.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=graph frame] (109.center)
			 to (106.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [in=-150, out=0] (112) to (113);
		\draw [in=150, out=0] (111) to (113);
		\draw [in=180, out=30, looseness=0.75] (113) to (114);
		\draw [in=-180, out=-30, looseness=0.75] (113) to (122);
		\draw [style=cdedge] (125.center) to (126.center);
		\draw [style=cdedge] (127.center) to (128.center);
		\draw (115) to (130);
		\draw (131) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfrob-morphism-cospan-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, 4.5) {};
		\node [style=none] (87) at (5, -4.5) {};
		\node [style=none] (88) at (3, -4.5) {};
		\node [style=none] (89) at (3, 4.5) {};
		\node [style=none] (90) at (-3, 4.5) {};
		\node [style=none] (91) at (-3, -4.5) {};
		\node [style=none] (92) at (-5, -4.5) {};
		\node [style=none] (93) at (-5, 4.5) {};
		\node [style=node] (14) at (4, 2.5) {};
		\node [style=node] (17) at (4, 0) {};
		\node [style=red node] (18) at (4, -2.5) {};
		\node [style=node] (56) at (-4, 3) {};
		\node [style=node] (57) at (-4, 1.5) {};
		\node [style=red node] (58) at (-4, 0) {};
		\node [style=red node] (59) at (-4, -1.5) {};
		\node [style=red node] (63) at (-4, -3) {};
		\node [style=node] (80) at (0, 2) {};
		\node [style=red node] (82) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (88.center)
			 to (89.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=boundary frame] (93.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=map edge] (14) to (80);
		\draw [style=map edge] (17) to (80);
		\draw [style=map edge] (18) to (82);
		\draw [style=map edge] (56) to (80);
		\draw [style=map edge] (57) to (80);
		\draw [style=map edge] (58) to (82);
		\draw [style=map edge] (59) to (82);
		\draw [style=map edge] (63) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfrob-morphism-cospan-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, 4.5) {};
		\node [style=none] (87) at (5, -4.5) {};
		\node [style=none] (88) at (3, -4.5) {};
		\node [style=none] (89) at (3, 4.5) {};
		\node [style=node] (14) at (4, 2.5) {};
		\node [style=node] (17) at (4, 0) {};
		\node [style=red node] (18) at (4, -2.5) {};
		\node [style=none] (90) at (-5, 4.5) {};
		\node [style=none] (91) at (-5, -4.5) {};
		\node [style=none] (92) at (-3, -4.5) {};
		\node [style=none] (93) at (-3, 4.5) {};
		\node [style=node] (94) at (-4, 3.75) {};
		\node [style=node] (95) at (-4, 2.25) {};
		\node [style=node] (96) at (-4, 0.75) {};
		\node [style=node] (97) at (-4, -0.75) {};
		\node [style=red node] (98) at (-4, -2.25) {};
		\node [style=red node] (99) at (-4, -3.75) {};
		\node [style=node] (100) at (0, 2) {};
		\node [style=red node] (101) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (88.center)
			 to (89.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=boundary frame] (92.center)
			 to (93.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=map edge] (94) to (100);
		\draw [style=map edge] (95) to (100);
		\draw [style=map edge] (96) to (100);
		\draw [style=map edge] (97) to (100);
		\draw [style=map edge] (98) to (101);
		\draw [style=map edge] (99) to (101);
		\draw [style=map edge] (14) to (100);
		\draw [style=map edge] (17) to (100);
		\draw [style=map edge] (18) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfrob-morphism-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-5, 4.5) {};
		\node [style=none] (87) at (-5, -4.5) {};
		\node [style=none] (88) at (-3, -4.5) {};
		\node [style=none] (89) at (-3, 4.5) {};
		\node [style=none] (90) at (3, 4.5) {};
		\node [style=none] (91) at (3, -4.5) {};
		\node [style=none] (92) at (5, -4.5) {};
		\node [style=none] (93) at (5, 4.5) {};
		\node [style=node] (14) at (-4, 3.75) {};
		\node [style=node] (15) at (-4, 2.25) {};
		\node [style=node] (16) at (-4, 0.75) {};
		\node [style=node] (17) at (-4, -0.75) {};
		\node [style=red node] (18) at (-4, -2.25) {};
		\node [style=red node] (19) at (-4, -3.75) {};
		\node [style=node] (56) at (4, 3) {};
		\node [style=node] (57) at (4, 1.5) {};
		\node [style=red node] (58) at (4, 0) {};
		\node [style=red node] (59) at (4, -1.5) {};
		\node [style=red node] (63) at (4, -3) {};
		\node [style=node] (80) at (0, 2) {};
		\node [style=red node] (82) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (88.center)
			 to (89.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=boundary frame] (93.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=map edge] (14) to (80);
		\draw [style=map edge] (15) to (80);
		\draw [style=map edge] (16) to (80);
		\draw [style=map edge] (17) to (80);
		\draw [style=map edge] (18) to (82);
		\draw [style=map edge] (19) to (82);
		\draw [style=map edge] (56) to (80);
		\draw [style=map edge] (57) to (80);
		\draw [style=map edge] (58) to (82);
		\draw [style=map edge] (59) to (82);
		\draw [style=map edge] (63) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cmon-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-5, 1.5) {};
		\node [style=black dot] (1) at (-6, 2.5) {};
		\node [style=black dot] (2) at (-7, 1.5) {};
		\node [style=black dot] (3) at (-6.25, -2.75) {};
		\node [style=none] (4) at (-8, 3.5) {};
		\node [style=none] (5) at (-8, 2.25) {};
		\node [style=none] (6) at (-8, 0.75) {};
		\node [style=none] (7) at (-6.75, -2) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (-8, -0.5) {};
		\node [style=none] (11) at (-6.75, -3.5) {};
		\node [style=none] (12) at (-8, -3.5) {};
		\node [style=none] (13) at (-8, -2) {};
		\node [style=wlabel] (14) at (-8.25, 3.5) {0};
		\node [style=wlabel] (15) at (-8.25, 2.25) {1};
		\node [style=wlabel] (16) at (-8.25, 0.75) {2};
		\node [style=wlabel] (17) at (-8.25, -0.5) {3};
		\node [style=wlabel] (18) at (-8.25, -2) {4};
		\node [style=wlabel] (19) at (-8.25, -3.5) {5};
		\node [style=wlabel] (20) at (-1.75, 0.5) {0};
		\node [style=wlabel] (21) at (-1.75, -1.5) {1};
		\node [style=black dot] (22) at (4.5, 1.25) {};
		\node [style=black dot] (23) at (3.5, 2) {};
		\node [style=black dot] (24) at (2.5, 2.75) {};
		\node [style=black dot] (25) at (8, 0.5) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, 3.5) {};
		\node [style=none] (29) at (7, 1.25) {};
		\node [style=none] (30) at (9, 0.5) {};
		\node [style=none] (31) at (9, -1.5) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (7, -0.25) {};
		\node [style=wlabel] (36) at (1.25, 3.5) {0};
		\node [style=wlabel] (37) at (1.25, 2) {1};
		\node [style=wlabel] (38) at (1.25, 0.75) {2};
		\node [style=wlabel] (39) at (1.25, -0.5) {3};
		\node [style=wlabel] (40) at (1.25, -2.25) {4};
		\node [style=wlabel] (41) at (1.25, -3.5) {5};
		\node [style=wlabel] (42) at (9.25, 0.5) {0};
		\node [style=wlabel] (43) at (9.25, -1.5) {1};
		\node [style=none] (45) at (1.5, -2.25) {};
		\node [style=none] (46) at (1.5, -3.5) {};
		\node [style=none] (47) at (10.75, -0.75) {,};
		\node [style=none] (48) at (12.5, 0) {\large $\cdots$};
		\node [style=none] (49) at (-0.25, -0.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (4.center) to (1);
		\draw [in=120, out=0] (5.center) to (2);
		\draw [in=-120, out=0] (6.center) to (2);
		\draw [in=-105, out=0] (2) to (1);
		\draw [in=105, out=0] (1) to (0);
		\draw [in=-120, out=0, looseness=0.75] (10.center) to (0);
		\draw [in=105, out=0] (7.center) to (3);
		\draw [in=-105, out=0] (11.center) to (3);
		\draw [in=180, out=0] (0) to (9.center);
		\draw [in=180, out=0] (3) to (8.center);
		\draw [in=180, out=0] (12.center) to (7.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [in=-120, out=0] (26.center) to (23);
		\draw [in=-120, out=0] (27.center) to (24);
		\draw [in=120, out=0] (28.center) to (24);
		\draw [in=105, out=0] (24) to (23);
		\draw [in=105, out=0] (23) to (22);
		\draw [in=-120, out=0, looseness=0.75] (32.center) to (22);
		\draw [in=105, out=0] (29.center) to (25);
		\draw [in=-105, out=0] (33.center) to (25);
		\draw [in=180, out=0, looseness=1.25] (22) to (31.center);
		\draw [in=180, out=0] (25) to (30.center);
		\draw [in=180, out=0, looseness=0.75] (45.center) to (29.center);
		\draw [in=180, out=0, looseness=0.75] (46.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-rewrite-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-9, 5.75) {};
		\node [style=none] (23) at (-5, 5.75) {};
		\node [style=none] (24) at (-5, 2.75) {};
		\node [style=none] (25) at (-9, 2.75) {};
		\node [style=hedge] (26) at (-7, 4.25) {$a$};
		\node [style=red node] (27) at (-8.25, 4.25) {};
		\node [style=node label] (37) at (-8.25, 4.75) {$0$};
		\node [style=node label] (38) at (-8.25, 3.75) {$2$};
		\node [style=none] (39) at (1.25, 5.75) {};
		\node [style=none] (40) at (-1.25, 5.75) {};
		\node [style=none] (41) at (-1.25, 3) {};
		\node [style=none] (42) at (1.25, 3) {};
		\node [style=none] (44) at (-1.5, 4.25) {};
		\node [style=none] (45) at (-4.75, 4.25) {};
		\node [style=node] (47) at (-0.5, 3.5) {};
		\node [style=node label] (48) at (-0.5, 4) {$1$};
		\node [style=node] (49) at (-5.75, 4.25) {};
		\node [style=node label] (50) at (-5.75, 4.75) {$1$};
		\node [style=none] (51) at (5, 5.75) {};
		\node [style=none] (52) at (9, 5.75) {};
		\node [style=none] (53) at (9, 2.75) {};
		\node [style=none] (54) at (5, 2.75) {};
		\node [style=hedge] (55) at (7, 4.75) {$a$};
		\node [style=red node] (56) at (5.75, 4.75) {};
		\node [style=red node] (61) at (-0.5, 4.75) {};
		\node [style=none] (62) at (1.75, 4.25) {};
		\node [style=none] (63) at (4.75, 4.25) {};
		\node [style=node label] (64) at (-0.5, 5.25) {$0$};
		\node [style=node label] (65) at (5.75, 5.25) {$0$};
		\node [style=node] (77) at (8.25, 4.75) {};
		\node [style=node label] (78) at (8.25, 5.25) {$1$};
		\node [style=red node] (81) at (0.5, 4.25) {};
		\node [style=node label] (82) at (0.5, 4.75) {$2$};
		\node [style=red node] (83) at (7, 3.75) {};
		\node [style=node label] (84) at (7, 3.25) {$2$};
		\node [style=none] (85) at (-9.25, 0.75) {};
		\node [style=none] (86) at (-4.75, 0.75) {};
		\node [style=none] (87) at (-4.75, -3.75) {};
		\node [style=none] (88) at (-9.25, -3.75) {};
		\node [style=hedge] (89) at (-7, -0.25) {$a$};
		\node [style=node label] (91) at (-8.5, -1) {$0$};
		\node [style=node label] (92) at (-8.5, -2) {$2$};
		\node [style=node] (93) at (-5.5, -0.25) {};
		\node [style=node label] (94) at (-5.5, 0.25) {$1$};
		\node [style=hedge] (95) at (-7, -2.75) {$a$};
		\node [style=red node] (96) at (-8.5, -1.5) {};
		\node [style=node] (97) at (-5.5, -2.75) {};
		\node [style=node label] (99) at (-5.5, -0.75) {$3$};
		\node [style=none] (100) at (-2.25, 0.75) {};
		\node [style=none] (101) at (2.25, 0.75) {};
		\node [style=none] (102) at (2.25, -3.75) {};
		\node [style=none] (103) at (-2.25, -3.75) {};
		\node [style=none] (114) at (-2.5, -1.5) {};
		\node [style=none] (115) at (-4.5, -1.5) {};
		\node [style=none] (116) at (2.5, -1.5) {};
		\node [style=none] (117) at (4.5, -1.5) {};
		\node [style=none] (118) at (4.75, 0.75) {};
		\node [style=none] (119) at (9.25, 0.75) {};
		\node [style=none] (120) at (9.25, -3.75) {};
		\node [style=none] (121) at (4.75, -3.75) {};
		\node [style=hedge] (122) at (7, -0.25) {$a$};
		\node [style=node label] (123) at (5.5, 0.25) {$0$};
		\node [style=node] (125) at (8.5, -0.25) {};
		\node [style=node label] (126) at (8.5, 0.25) {$1$};
		\node [style=hedge] (127) at (7, -2.75) {$a$};
		\node [style=red node] (128) at (5.5, -0.25) {};
		\node [style=node] (129) at (8.5, -2.75) {};
		\node [style=node label] (131) at (8.5, -0.75) {$3$};
		\node [style=red node] (132) at (5.5, -2.75) {};
		\node [style=node label] (134) at (-1.5, 0.225) {$0$};
		\node [style=node] (136) at (1.5, -0.25) {};
		\node [style=node label] (137) at (1.5, 0.25) {$1$};
		\node [style=hedge] (138) at (0, -2.775) {$a$};
		\node [style=red node] (139) at (-1.5, -0.25) {};
		\node [style=node] (140) at (1.5, -2.775) {};
		\node [style=node label] (142) at (1.5, -1) {$3$};
		\node [style=red node] (143) at (-1.5, -2.775) {};
		\node [style=node] (144) at (1.5, -1.525) {};
		\node [style=node label] (145) at (5.5, -3.25) {$2$};
		\node [style=node label] (146) at (-1.5, -2.275) {$2$};
		\node [style=node label] (147) at (1.5, -2.25) {$4$};
		\node [style=none] (148) at (-7, 2.5) {};
		\node [style=none] (149) at (-7, 1) {};
		\node [style=none] (150) at (7, 2.5) {};
		\node [style=none] (151) at (7, 1) {};
		\node [style=none] (152) at (0, 2.75) {};
		\node [style=none] (153) at (0, 1) {};
		\node [style=none] (154) at (1.25, -5.25) {};
		\node [style=none] (155) at (-1.25, -5.25) {};
		\node [style=none] (156) at (-1.25, -9.25) {};
		\node [style=none] (157) at (1.25, -9.25) {};
		\node [style=node] (158) at (0.5, -6.25) {};
		\node [style=node label] (159) at (0.5, -5.75) {$1$};
		\node [style=red node] (160) at (-0.5, -7.5) {};
		\node [style=node label] (161) at (-0.5, -7) {$0$};
		\node [style=none] (164) at (0, -5) {};
		\node [style=none] (165) at (0, -4) {};
		\node [style=node] (166) at (0.5, -7.5) {};
		\node [style=node label] (167) at (0.5, -7) {$3$};
		\node [style=node] (168) at (0.5, -8.75) {};
		\node [style=node label] (169) at (0.5, -8.25) {$4$};
		\node [style=none] (170) at (1.5, -6.5) {};
		\node [style=none] (171) at (6.75, -4) {};
		\node [style=none] (172) at (-1.5, -6.5) {};
		\node [style=none] (173) at (-6.75, -4) {};
		\node [style=node label] (174) at (8.5, -3.25) {$4$};
		\node [style=node label] (175) at (-5.5, -3.25) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw (27) to (26);
		\draw [style=graph frame] (42.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=cdedge] (44.center) to (45.center);
		\draw (26) to (49);
		\draw [style=graph frame] (53.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=cdedge] (62.center) to (63.center);
		\draw (56) to (55);
		\draw (55) to (77);
		\draw [style=graph frame] (85.center)
			 to (86.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw (89) to (93);
		\draw (96) to (95);
		\draw (95) to (97);
		\draw (96) to (89);
		\draw [style=graph frame] (103.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=cdedge] (114.center) to (115.center);
		\draw [style=cdedge] (116.center) to (117.center);
		\draw [style=graph frame] (120.center)
			 to (121.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (122) to (125);
		\draw (127) to (129);
		\draw (128) to (122);
		\draw (132) to (127);
		\draw (138) to (140);
		\draw (143) to (138);
		\draw [style=cdedge] (148.center) to (149.center);
		\draw [style=cdedge] (150.center) to (151.center);
		\draw [style=cdedge] (152.center) to (153.center);
		\draw [style=boundary frame] (155.center)
			 to (156.center)
			 to (157.center)
			 to (154.center)
			 to cycle;
		\draw [style=cdedge] (164.center) to (165.center);
		\draw [style=cdedge] (170.center) to (171.center);
		\draw [style=cdedge] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-rule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (-5.5, 3.75) {$a$};
		\node [style=none] (2) at (-5.5, 3.75) {};
		\node [style=none] (4) at (-4.5, 3.75) {};
		\node [style=red dot] (6) at (-6.75, 3) {};
		\node [style=none] (7) at (-5.25, 2.25) {};
		\node [style=none] (8) at (-8.25, 3) {};
		\node [style=none] (9) at (-6, 1.25) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-5.25, 0.5) {$\isosem{\cdot}$};
		\node [style=none] (12) at (0, 3) {$\Rew{}$};
		\node [style=none] (13) at (-4.5, 2.25) {};
		\node [style=none] (14) at (4.75, 3.75) {};
		\node [style=small box] (15) at (6, 3.75) {$a$};
		\node [style=none] (16) at (7.25, 3.75) {};
		\node [style=red dot] (17) at (6, 2.5) {};
		\node [style=none] (18) at (7.25, 2.5) {};
		\node [style=none] (19) at (6, 1.25) {};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (6.75, 0.5) {$\isosem{\cdot}$};
		\node [style=none] (22) at (-8, -1.5) {};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (-4, -4.5) {};
		\node [style=none] (25) at (-8, -4.5) {};
		\node [style=hedge] (26) at (-6, -3) {$a$};
		\node [style=red node] (27) at (-7.25, -3) {};
		\node [style=none] (29) at (-10.5, -1.5) {};
		\node [style=none] (30) at (-9, -1.5) {};
		\node [style=none] (31) at (-9, -4.5) {};
		\node [style=none] (32) at (-10.5, -4.5) {};
		\node [style=red node] (33) at (-9.75, -3) {};
		\node [style=none] (34) at (-8.75, -3) {};
		\node [style=none] (35) at (-8.25, -3) {};
		\node [style=wlabel] (36) at (-9.75, -2.675) {$0$};
		\node [style=wlabel] (37) at (-7.25, -2.675) {$0$};
		\node [style=wlabel] (38) at (-7.25, -3.5) {$2$};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (-3, -1.5) {};
		\node [style=none] (41) at (-3, -4.5) {};
		\node [style=none] (42) at (-1.5, -4.5) {};
		\node [style=none] (44) at (-3.25, -3) {};
		\node [style=none] (45) at (-3.75, -3) {};
		\node [style=node] (47) at (-2.25, -2.5) {};
		\node [style=wlabel] (48) at (-2.25, -2.175) {$1$};
		\node [style=node] (49) at (-4.75, -3) {};
		\node [style=wlabel] (50) at (-4.75, -2.675) {$1$};
		\node [style=none] (51) at (4, -1.5) {};
		\node [style=none] (52) at (8, -1.5) {};
		\node [style=none] (53) at (8, -4.5) {};
		\node [style=none] (54) at (4, -4.5) {};
		\node [style=hedge] (55) at (6, -2.5) {$a$};
		\node [style=red node] (56) at (4.75, -2.5) {};
		\node [style=none] (57) at (1.5, -1.5) {};
		\node [style=none] (58) at (3, -1.5) {};
		\node [style=none] (59) at (3, -4.5) {};
		\node [style=none] (60) at (1.5, -4.5) {};
		\node [style=red node] (61) at (2.25, -3) {};
		\node [style=none] (62) at (3.25, -3) {};
		\node [style=none] (63) at (3.75, -3) {};
		\node [style=wlabel] (64) at (2.25, -2.675) {$0$};
		\node [style=wlabel] (65) at (4.75, -2.175) {$0$};
		\node [style=none] (67) at (10.5, -1.5) {};
		\node [style=none] (68) at (9, -1.5) {};
		\node [style=none] (69) at (9, -4.5) {};
		\node [style=none] (70) at (10.5, -4.5) {};
		\node [style=none] (72) at (8.75, -3) {};
		\node [style=none] (73) at (8.25, -3) {};
		\node [style=node] (75) at (9.75, -2.5) {};
		\node [style=wlabel] (76) at (9.75, -2.175) {$1$};
		\node [style=node] (77) at (7.25, -2.5) {};
		\node [style=wlabel] (78) at (7.25, -2.175) {$1$};
		\node [style=red node] (81) at (-2.25, -3.5) {};
		\node [style=wlabel] (82) at (-2.25, -4) {$2$};
		\node [style=red node] (83) at (6, -3.5) {};
		\node [style=wlabel] (84) at (6, -4) {$2$};
		\node [style=red node] (85) at (9.75, -3.5) {};
		\node [style=wlabel] (86) at (9.75, -4) {$2$};
		\node [style=none] (87) at (0, -3) {$\DPOstep{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=180, out=-60] (6) to (7.center);
		\draw [style=alt sort, in=-180, out=60] (6) to (2.center);
		\draw (2.center) to (4.center);
		\draw [style=alt sort] (8.center) to (6);
		\draw [style=map edge] (9.center) to (10.center);
		\draw [style=alt sort] (7.center) to (13.center);
		\draw [style=alt sort] (14.center) to (15);
		\draw (15) to (16.center);
		\draw [style=alt sort] (17) to (18.center);
		\draw [style=map edge] (19.center) to (20.center);
		\draw [style=graph frame] (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw [style=boundary frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=cdedge] (34.center) to (35.center);
		\draw (27) to (26);
		\draw [style=boundary frame] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=cdedge] (44.center) to (45.center);
		\draw (26) to (49);
		\draw [style=graph frame] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=boundary frame] (59.center)
			 to (60.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=cdedge] (62.center) to (63.center);
		\draw (56) to (55);
		\draw [style=boundary frame] (70.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=cdedge] (72.center) to (73.center);
		\draw (55) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-rw-break.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$\Rew{}$};
		\node [style=small box] (38) at (-3.25, 0) {$o$};
		\node [style=red dot] (47) at (-2, 0) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=small box] (50) at (1.5, 0.75) {$o$};
		\node [style=none] (51) at (3, 0.75) {};
		\node [style=small box] (52) at (1.5, -0.75) {$o$};
		\node [style=none] (53) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (47);
		\draw [in=-180, out=60] (47) to (48.center);
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-rw-break2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$\Rew{}$};
		\node [style=small box] (38) at (-6, 0) {$o$};
		\node [style=red dot] (47) at (-3.5, 0) {};
		\node [style=RBchange] (48) at (-2.25, 0.75) {};
		\node [style=RBchange] (49) at (-2.25, -0.75) {};
		\node [style=small box] (50) at (1.5, 0.75) {$o$};
		\node [style=none] (51) at (3, 0.75) {};
		\node [style=small box] (52) at (1.5, -0.75) {$o$};
		\node [style=none] (53) at (3, -0.75) {};
		\node [style=none] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=BRchange] (57) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=-180, out=60] (47) to (48);
		\draw [style=alt sort, in=180, out=-60] (47) to (49);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
		\draw (48) to (54.center);
		\draw (49) to (55.center);
		\draw (38) to (57);
		\draw [style=alt sort] (57) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-rw-break3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (1.75, 0) {$\Rew{}$};
		\node [style=small box] (38) at (-6, 0) {$o$};
		\node [style=red dot] (47) at (-3.5, 0) {};
		\node [style=RBchange] (48) at (-2.25, 0.75) {};
		\node [style=RBchange] (49) at (-2.25, -0.75) {};
		\node [style=BRchange] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-0.25, -0.75) {};
		\node [style=BRchange] (57) at (-4.5, 0) {};
		\node [style=none, rotate=-90] (58) at (6, -2.5) {$\not\Rew{}$};
		\node [style=red dot] (59) at (-0.25, 0.75) {};
		\node [style=small box] (60) at (3.75, 0) {$o$};
		\node [style=red dot] (61) at (6.25, 0) {};
		\node [style=red dot] (62) at (7.5, 0.75) {};
		\node [style=RBchange] (63) at (7.5, -0.75) {};
		\node [style=none] (65) at (8.5, -0.75) {};
		\node [style=BRchange] (66) at (5.25, 0) {};
		\node [style=small box] (67) at (-2.5, -3.75) {$o$};
		\node [style=BRchange] (71) at (-1.25, -3.75) {};
		\node [style=none] (72) at (-0.25, -5.25) {};
		\node [style=red dot] (74) at (-0.25, -3.75) {};
		\node [style=small box] (75) at (-2.5, -5.25) {$o$};
		\node [style=none, rotate=-90] (76) at (-2.5, -2.25) {$\Rew{}$};
		\node [style=none] (77) at (-3, -2.25) {$\alpha$};
		\node [style=none] (78) at (1.75, 0.75) {$\Upsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=-180, out=60] (47) to (48);
		\draw [style=alt sort, in=180, out=-60] (47) to (49);
		\draw (48) to (54);
		\draw (49) to (55.center);
		\draw (38) to (57);
		\draw [style=alt sort] (57) to (47);
		\draw [style=alt sort] (54) to (59);
		\draw [style=alt sort, in=-180, out=60] (61) to (62);
		\draw [style=alt sort, in=180, out=-60] (61) to (63);
		\draw (63) to (65.center);
		\draw (60) to (66);
		\draw [style=alt sort] (66) to (61);
		\draw [style=alt sort] (71) to (74);
		\draw (67) to (71);
		\draw (75) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-rw-break4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (1.75, 0) {$\Rew{}$};
		\node [style=small box] (38) at (-6, 0) {$o$};
		\node [style=red dot] (47) at (-3.5, 0) {};
		\node [style=RBchange] (48) at (-2.25, 0.75) {};
		\node [style=RBchange] (49) at (-2.25, -0.75) {};
		\node [style=BRchange] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-0.25, -0.75) {};
		\node [style=BRchange] (57) at (-4.5, 0) {};
		\node [style=none, rotate=-90] (58) at (6, -2.75) {$\Rew{}$};
		\node [style=red dot] (59) at (-0.25, 0.75) {};
		\node [style=small box] (60) at (3.75, 0) {$o$};
		\node [style=red dot] (61) at (6.25, 0) {};
		\node [style=red dot] (62) at (7.5, 0.75) {};
		\node [style=RBchange] (63) at (7.5, -0.75) {};
		\node [style=none] (65) at (8.5, -0.75) {};
		\node [style=BRchange] (66) at (5.25, 0) {};
		\node [style=small box] (67) at (-2.5, -4.5) {$o$};
		\node [style=BRchange] (71) at (-1.25, -4.5) {};
		\node [style=none] (72) at (-0.25, -6) {};
		\node [style=red dot] (74) at (-0.25, -4.5) {};
		\node [style=small box] (75) at (-2.5, -6) {$o$};
		\node [style=none] (78) at (1.75, 0.75) {$\Upsilon$};
		\node [style=none] (79) at (7.75, -2.75) {$\itf{(\chrome{\alpha})}$};
		\node [style=small box] (80) at (4.75, -4.5) {$o$};
		\node [style=BRchange] (81) at (6, -4.5) {};
		\node [style=red dot] (82) at (7.25, -4.5) {};
		\node [style=RBchange] (83) at (7.25, -6) {};
		\node [style=none] (84) at (8.25, -6) {};
		\node [style=small box] (85) at (4.75, -6) {$o$};
		\node [style=BRchange] (86) at (6, -6) {};
		\node [style=none, rotate=180] (87) at (1.75, -5) {$\Rew{}$};
		\node [style=none] (88) at (1.75, -4.25) {$\Upsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort, in=-180, out=60] (47) to (48);
		\draw [style=alt sort, in=180, out=-60] (47) to (49);
		\draw (48) to (54);
		\draw (49) to (55.center);
		\draw (38) to (57);
		\draw [style=alt sort] (57) to (47);
		\draw [style=alt sort] (54) to (59);
		\draw [style=alt sort, in=-180, out=60] (61) to (62);
		\draw [style=alt sort, in=180, out=-60] (61) to (63);
		\draw (63) to (65.center);
		\draw (60) to (66);
		\draw [style=alt sort] (66) to (61);
		\draw [style=alt sort] (71) to (74);
		\draw (67) to (71);
		\draw (75) to (72.center);
		\draw (80) to (81);
		\draw (83) to (84.center);
		\draw (85) to (86);
		\draw [style=alt sort] (81) to (82);
		\draw [style=alt sort] (86) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-laws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-12.25, 0) {};
		\node [style=none] (3) at (-13.25, 0) {};
		\node [style=black dot] (4) at (-11.25, 0.75) {};
		\node [style=none] (5) at (-10.25, 1.5) {};
		\node [style=none] (6) at (-10.25, 0) {};
		\node [style=none] (7) at (-10.25, -1.25) {};
		\node [style=none] (8) at (-9.25, 0) {$=$};
		\node [style=black dot] (9) at (-7.25, 0) {};
		\node [style=none] (10) at (-8.25, 0) {};
		\node [style=black dot] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (-5.25, -1.5) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=black dot] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=black dot] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=black dot] (22) at (5.75, 0) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (6.75, -0.75) {};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=none] (28) at (7.75, 0) {$=$};
		\node [style=black dot] (29) at (9.75, 0) {};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (10.25, -0.75) {};
		\node [style=none] (32) at (10.25, 0.75) {};
		\node [style=none] (33) at (11.5, -0.75) {};
		\node [style=none] (34) at (11.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=180, out=75] (0) to (4);
		\draw [in=-75, out=180] (6.center) to (4);
		\draw [in=75, out=180] (5.center) to (4);
		\draw [in=-75, out=180] (7.center) to (0);
		\draw (9) to (10.center);
		\draw [in=180, out=-75] (9) to (11);
		\draw [in=75, out=180] (13.center) to (11);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw [in=75, out=180] (14.center) to (9);
		\draw (15) to (16.center);
		\draw [in=180, out=-75] (15) to (17);
		\draw [in=75, out=180] (18.center) to (15);
		\draw (20.center) to (21.center);
		\draw (22) to (23.center);
		\draw [in=180, out=-75] (22) to (24.center);
		\draw [in=75, out=180] (25.center) to (22);
		\draw (29) to (30.center);
		\draw [in=180, out=-75] (29) to (31.center);
		\draw [in=75, out=180] (32.center) to (29);
		\draw [in=0, out=180] (34.center) to (31.center);
		\draw [in=0, out=180] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comult-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=black dot] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=wlabel] (6) at (-1.5, 1) {$A \oplus B$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=black dot] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=black dot] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (3.5, -1.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=wlabel] (26) at (1.5, 0.75) {$A$};
		\node [style=wlabel] (27) at (1.5, -0.25) {$B$};
		\node [style=wlabel] (28) at (3.5, 1.75) {$A$};
		\node [style=wlabel] (29) at (3.5, 0.75) {$B$};
		\node [style=wlabel] (30) at (3.5, -0.25) {$A$};
		\node [style=wlabel] (31) at (3.5, -1.25) {$B$};
		\node [style=wlabel] (32) at (-3.75, 0.25) {$A \oplus B$};
		\node [style=wlabel] (33) at (-1.5, -0.5) {$A \oplus B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (3.center) to (1);
		\draw [in=-75, out=180] (2.center) to (1);
		\draw (1) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=75, out=180] (13.center) to (11);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw (11) to (10.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw [in=75, out=180] (22.center) to (20);
		\draw [in=-75, out=180] (21.center) to (20);
		\draw (20) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180] (1.center) to (0);
		\draw (0) to (3.center);
		\draw [in=-60, out=180] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-clipping-fail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 4.75) {};
		\node [style=none] (1) at (-3, 4.75) {};
		\node [style=none] (2) at (-3, -4.5) {};
		\node [style=none] (3) at (3, -4.5) {};
		\node [style=hedge] (5) at (1.25, 3) {$\mu$};
		\node [style=node] (6) at (2.25, 3) {};
		\node [style=node] (7) at (-2.25, 3.75) {};
		\node [style=none] (8) at (0.75, 2.75) {};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=node] (10) at (-2.25, 1.5) {};
		\node [style=node] (11) at (2.25, 0.75) {};
		\node [style=node] (12) at (0, 2.25) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=hedge] (15) at (-1.25, 1.5) {$\delta$};
		\node [style=node label] (16) at (2.25, 3.5) {\color{blue!50!black}4};
		\node [style=node label] (17) at (2.25, 1.25) {\color{blue!50!black}5};
		\node [style=node label] (18) at (-2.25, 4.25) {\color{blue!50!black}0};
		\node [style=node label] (19) at (-2.25, 2) {\color{blue!50!black}1};
		\node [style=hedge] (20) at (1.25, -3.25) {$\mu$};
		\node [style=node] (21) at (2.25, -3.25) {};
		\node [style=node] (22) at (-2.25, -4) {};
		\node [style=none] (23) at (0.75, -3) {};
		\node [style=none] (24) at (0.75, -3.5) {};
		\node [style=node] (25) at (-2.25, -1.75) {};
		\node [style=node] (26) at (2.25, -1) {};
		\node [style=node] (27) at (0, -2.5) {};
		\node [style=none] (28) at (-0.75, -2) {};
		\node [style=none] (29) at (-0.75, -1.5) {};
		\node [style=hedge] (30) at (-1.25, -1.75) {$\delta$};
		\node [style=node label] (31) at (2.25, -0.5) {\color{blue!50!black}6};
		\node [style=node label] (32) at (2.25, -2.75) {\color{blue!50!black}7};
		\node [style=node label] (33) at (-2.25, -1.25) {\color{blue!50!black}2};
		\node [style=node label] (34) at (-2.25, -3.5) {\color{blue!50!black}3};
		\node [style=none] (35) at (-4.5, 0) {$\LDPOstep{}$};
		\node [style=none] (36) at (-6, 4.25) {};
		\node [style=none] (37) at (-12, 4.25) {};
		\node [style=none] (38) at (-12, -4.25) {};
		\node [style=none] (39) at (-6, -4.25) {};
		\node [style=hedge] (55) at (-7.75, -3) {$\mu$};
		\node [style=node] (56) at (-6.75, -3) {};
		\node [style=node] (57) at (-11.25, -3.75) {};
		\node [style=none] (58) at (-8.25, -2.75) {};
		\node [style=none] (59) at (-8.25, -3.25) {};
		\node [style=node] (60) at (-11.25, -1.5) {};
		\node [style=node] (61) at (-6.75, -0.75) {};
		\node [style=node] (62) at (-9, -2.25) {};
		\node [style=none] (63) at (-9.75, -1.75) {};
		\node [style=none] (64) at (-9.75, -1.25) {};
		\node [style=hedge] (65) at (-10.25, -1.5) {$\delta$};
		\node [style=node label] (66) at (-6.75, -0.25) {\color{blue!50!black}6};
		\node [style=node label] (67) at (-6.75, -2.5) {\color{blue!50!black}7};
		\node [style=node label] (68) at (-11.25, -1) {\color{blue!50!black}2};
		\node [style=node label] (69) at (-11.25, -3.25) {\color{blue!50!black}3};
		\node [style=hedge] (70) at (-10, 2.25) {$\mu$};
		\node [style=node] (71) at (-11.25, 3) {};
		\node [style=node] (72) at (-11.25, 1.5) {};
		\node [style=none] (73) at (-10.5, 2) {};
		\node [style=none] (74) at (-10.5, 2.5) {};
		\node [style=node label] (75) at (-11.25, 3.5) {\color{blue!50!black}0};
		\node [style=node label] (76) at (-11.25, 2) {\color{blue!50!black}1};
		\node [style=node] (77) at (-9, 2.25) {};
		\node [style=node] (78) at (-6.75, 3) {};
		\node [style=node] (79) at (-6.75, 1.5) {};
		\node [style=none] (80) at (-7.5, 2) {};
		\node [style=none] (81) at (-7.5, 2.5) {};
		\node [style=hedge] (82) at (-8, 2.25) {$\delta$};
		\node [style=node label] (83) at (-6.75, 3.5) {\color{blue!50!black}4};
		\node [style=node label] (84) at (-6.75, 2) {\color{blue!50!black}5};
		\node [style=none] (85) at (12, 4.25) {};
		\node [style=none] (86) at (6, 4.25) {};
		\node [style=none] (87) at (6, -4) {};
		\node [style=none] (88) at (12, -4) {};
		\node [style=hedge] (89) at (10.25, 2.5) {$\mu$};
		\node [style=node] (90) at (11.25, 2.5) {};
		\node [style=node] (91) at (6.75, 3.25) {};
		\node [style=none] (92) at (9.75, 2.25) {};
		\node [style=none] (93) at (9.75, 2.75) {};
		\node [style=node] (94) at (6.75, 1) {};
		\node [style=node] (95) at (11.25, 0.25) {};
		\node [style=node] (96) at (9, 1.75) {};
		\node [style=none] (97) at (8.25, 1.25) {};
		\node [style=none] (98) at (8.25, 0.75) {};
		\node [style=hedge] (99) at (7.75, 1) {$\delta$};
		\node [style=node label] (100) at (11.25, 3) {\color{blue!50!black}4};
		\node [style=node label] (101) at (11.25, 0.75) {\color{blue!50!black}5};
		\node [style=node label] (102) at (6.75, 3.75) {\color{blue!50!black}0};
		\node [style=node label] (103) at (6.75, 1.5) {\color{blue!50!black}1};
		\node [style=none] (119) at (4.5, 0) {$\DPOstep{}$};
		\node [style=hedge] (121) at (8, -2.5) {$\mu$};
		\node [style=node] (122) at (6.75, -1.75) {};
		\node [style=node] (123) at (6.75, -3.25) {};
		\node [style=none] (124) at (7.5, -2.75) {};
		\node [style=none] (125) at (7.5, -2.25) {};
		\node [style=node label] (126) at (6.75, -1.25) {\color{blue!50!black}2};
		\node [style=node label] (127) at (6.75, -2.75) {\color{blue!50!black}3};
		\node [style=node] (128) at (9, -2.5) {};
		\node [style=node] (129) at (11.25, -1.75) {};
		\node [style=node] (130) at (11.25, -3.25) {};
		\node [style=none] (131) at (10.5, -2.75) {};
		\node [style=none] (132) at (10.5, -2.25) {};
		\node [style=hedge] (133) at (10, -2.5) {$\delta$};
		\node [style=node label] (134) at (11.25, -1.25) {\color{blue!50!black}6};
		\node [style=node label] (135) at (11.25, -2.75) {\color{blue!50!black}7};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (5) to (6);
		\draw [in=180, out=0] (7) to (9.center);
		\draw [in=0, out=180, looseness=1.25] (11) to (14.center);
		\draw [in=0, out=-165] (12) to (13.center);
		\draw (15) to (10);
		\draw [in=180, out=15] (12) to (8.center);
		\draw (20) to (21);
		\draw [in=-180, out=0] (22) to (24.center);
		\draw [in=0, out=-180, looseness=1.25] (26) to (29.center);
		\draw [in=0, out=165] (27) to (28.center);
		\draw (30) to (25);
		\draw [in=-180, out=-15] (27) to (23.center);
		\draw (55) to (56);
		\draw [in=-180, out=0] (57) to (59.center);
		\draw [in=0, out=-180, looseness=1.25] (61) to (64.center);
		\draw [in=0, out=165] (62) to (63.center);
		\draw (65) to (60);
		\draw [in=-180, out=-15] (62) to (58.center);
		\draw [in=180, out=-15] (71) to (74.center);
		\draw [in=180, out=15] (72) to (73.center);
		\draw [in=0, out=-165] (78) to (81.center);
		\draw [in=0, out=165] (79) to (80.center);
		\draw (82) to (77);
		\draw (70) to (77);
		\draw [style=graph frame] (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw (89) to (90);
		\draw [in=180, out=0] (91) to (93.center);
		\draw [in=0, out=180, looseness=1.25] (95) to (98.center);
		\draw [in=0, out=-165] (96) to (97.center);
		\draw (99) to (94);
		\draw [in=180, out=15] (96) to (92.center);
		\draw [in=180, out=-15] (122) to (125.center);
		\draw [in=180, out=15] (123) to (124.center);
		\draw [in=0, out=-165] (129) to (132.center);
		\draw [in=0, out=165] (130) to (131.center);
		\draw (133) to (128);
		\draw (121) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-clipping-fail2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (6.75, 3.5) {};
		\node [style=none] (36) at (-3, 3.5) {};
		\node [style=none] (37) at (-3, -3.25) {};
		\node [style=none] (38) at (6.75, -3.25) {};
		\node [style=hedge] (39) at (5, 1.5) {$\mu$};
		\node [style=node] (40) at (6, 1.5) {};
		\node [style=node] (41) at (3, 2.5) {};
		\node [style=none] (42) at (4.5, 1.25) {};
		\node [style=none] (43) at (4.5, 1.75) {};
		\node [style=node] (44) at (-2.25, -1.5) {};
		\node [style=node] (45) at (1, -2.5) {};
		\node [style=node] (46) at (1, -0.5) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=none] (48) at (-0.5, -1.75) {};
		\node [style=hedge] (49) at (-1, -1.5) {$\delta$};
		\node [style=node label] (50) at (6, 2) {\color{blue!50!black}4};
		\node [style=node label] (51) at (1, -2) {\color{blue!50!black}5};
		\node [style=node label] (52) at (3, 3) {\color{blue!50!black}0};
		\node [style=node label] (53) at (1, -1) {\color{blue!50!black}1};
		\node [style=hedge] (54) at (5, -1.5) {$\mu$};
		\node [style=node] (55) at (6, -1.5) {};
		\node [style=node] (56) at (3, -2.5) {};
		\node [style=none] (57) at (4.5, -1.25) {};
		\node [style=none] (58) at (4.5, -1.75) {};
		\node [style=node] (59) at (-2.25, 1.5) {};
		\node [style=node] (60) at (1, 2.5) {};
		\node [style=node] (61) at (1, 0.5) {};
		\node [style=none] (62) at (-0.5, 1.25) {};
		\node [style=none] (63) at (-0.5, 1.75) {};
		\node [style=hedge] (64) at (-1, 1.5) {$\delta$};
		\node [style=node label] (65) at (1, 3) {\color{blue!50!black}6};
		\node [style=node label] (66) at (6, -1) {\color{blue!50!black}7};
		\node [style=node label] (67) at (-2.25, 2) {\color{blue!50!black}2};
		\node [style=node label] (68) at (3, -2) {\color{blue!50!black}3};
		\node [style=hedge] (69) at (2, -2.5) {$f$};
		\node [style=hedge] (70) at (2, 2.5) {$f$};
		\node [style=none] (71) at (-4.75, 0) {};
		\node [style=none] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-5, 3.5) {};
		\node [style=none] (74) at (-14.75, 3.5) {};
		\node [style=none] (75) at (-14.75, -3.25) {};
		\node [style=none] (76) at (-5, -3.25) {};
		\node [style=hedge] (77) at (-6.75, 1.5) {$\mu$};
		\node [style=node] (78) at (-5.75, 1.5) {};
		\node [style=node] (79) at (-8.75, 2.5) {};
		\node [style=none] (80) at (-7.25, 1.25) {};
		\node [style=none] (81) at (-7.25, 1.75) {};
		\node [style=node] (82) at (-14, -1.5) {};
		\node [style=node] (83) at (-10.75, -2.5) {};
		\node [style=node] (84) at (-10.75, -0.5) {};
		\node [style=none] (85) at (-12.25, -1.25) {};
		\node [style=none] (86) at (-12.25, -1.75) {};
		\node [style=hedge] (87) at (-12.75, -1.5) {$\delta$};
		\node [style=node label] (88) at (-5.75, 2) {\color{blue!50!black}4};
		\node [style=node label] (89) at (-10.75, -2) {\color{blue!50!black}5};
		\node [style=node label] (90) at (-8.75, 3) {\color{blue!50!black}0};
		\node [style=node label] (91) at (-10.75, -1) {\color{blue!50!black}1};
		\node [style=hedge] (92) at (-6.75, -1.5) {$\mu$};
		\node [style=node] (93) at (-5.75, -1.5) {};
		\node [style=node] (94) at (-8.75, -2.5) {};
		\node [style=none] (95) at (-7.25, -1.25) {};
		\node [style=none] (96) at (-7.25, -1.75) {};
		\node [style=node] (97) at (-14, 1.5) {};
		\node [style=node] (98) at (-10.75, 2.5) {};
		\node [style=node] (99) at (-10.75, 0.5) {};
		\node [style=none] (100) at (-12.25, 1.25) {};
		\node [style=none] (101) at (-12.25, 1.75) {};
		\node [style=hedge] (102) at (-12.75, 1.5) {$\delta$};
		\node [style=node label] (103) at (-10.75, 3) {\color{blue!50!black}6};
		\node [style=node label] (104) at (-5.75, -1) {\color{blue!50!black}7};
		\node [style=node label] (105) at (-14, 2) {\color{blue!50!black}2};
		\node [style=node label] (106) at (-8.75, -2) {\color{blue!50!black}3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (39) to (40);
		\draw [in=180, out=0] (41) to (43.center);
		\draw [in=0, out=180, looseness=1.25] (45) to (48.center);
		\draw [in=0, out=180, looseness=1.25] (46) to (47.center);
		\draw (49) to (44);
		\draw [in=180, out=0] (46) to (42.center);
		\draw (54) to (55);
		\draw [in=-180, out=0] (56) to (58.center);
		\draw [in=0, out=-180, looseness=1.25] (60) to (63.center);
		\draw [in=0, out=-180, looseness=1.25] (61) to (62.center);
		\draw (64) to (59);
		\draw [in=-180, out=0] (61) to (57.center);
		\draw (45) to (69);
		\draw (69) to (56);
		\draw (60) to (70);
		\draw (70) to (41);
		\draw [style=cdedge] (71.center) to (72.center);
		\draw [style=graph frame] (76.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw (77) to (78);
		\draw [in=180, out=0] (79) to (81.center);
		\draw [in=0, out=180, looseness=1.25] (83) to (86.center);
		\draw [in=0, out=180, looseness=1.25] (84) to (85.center);
		\draw (87) to (82);
		\draw [in=180, out=0] (84) to (80.center);
		\draw (92) to (93);
		\draw [in=-180, out=0] (94) to (96.center);
		\draw [in=0, out=-180, looseness=1.25] (98) to (101.center);
		\draw [in=0, out=-180, looseness=1.25] (99) to (100.center);
		\draw (102) to (97);
		\draw [in=-180, out=0] (99) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-clipping-fail2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4.75) {};
		\node [style=none] (1) at (-11, 4.75) {};
		\node [style=none] (2) at (-11, -4.5) {};
		\node [style=none] (3) at (-5, -4.5) {};
		\node [style=hedge] (5) at (-6.75, 3) {$\mu$};
		\node [style=node] (6) at (-5.75, 3) {};
		\node [style=node] (7) at (-10.25, 3.75) {};
		\node [style=none] (8) at (-7.25, 2.75) {};
		\node [style=none] (9) at (-7.25, 3.25) {};
		\node [style=node] (10) at (-10.25, 1.5) {};
		\node [style=node] (11) at (-5.75, 0.75) {};
		\node [style=node] (12) at (-8, 2.25) {};
		\node [style=none] (13) at (-8.75, 1.75) {};
		\node [style=none] (14) at (-8.75, 1.25) {};
		\node [style=hedge] (15) at (-9.25, 1.5) {$\delta$};
		\node [style=node label] (16) at (-5.75, 3.5) {\color{blue!50!black}4};
		\node [style=node label] (17) at (-5.75, 1.25) {\color{blue!50!black}5};
		\node [style=node label] (18) at (-10.25, 4.25) {\color{blue!50!black}0};
		\node [style=node label] (19) at (-10.25, 2) {\color{blue!50!black}1};
		\node [style=hedge] (20) at (-6.75, -3.25) {$\mu$};
		\node [style=node] (21) at (-5.75, -3.25) {};
		\node [style=node] (22) at (-10.25, -4) {};
		\node [style=none] (23) at (-7.25, -3) {};
		\node [style=none] (24) at (-7.25, -3.5) {};
		\node [style=node] (25) at (-10.25, -1.75) {};
		\node [style=node] (26) at (-5.75, -1) {};
		\node [style=node] (27) at (-8, -2.5) {};
		\node [style=none] (28) at (-8.75, -2) {};
		\node [style=none] (29) at (-8.75, -1.5) {};
		\node [style=hedge] (30) at (-9.25, -1.75) {$\delta$};
		\node [style=node label] (31) at (-5.75, -0.5) {\color{blue!50!black}6};
		\node [style=node label] (32) at (-5.75, -2.75) {\color{blue!50!black}7};
		\node [style=node label] (33) at (-10.25, -1.25) {\color{blue!50!black}2};
		\node [style=node label] (34) at (-10.25, -3.5) {\color{blue!50!black}3};
		\node [style=none] (35) at (6.75, 3.5) {};
		\node [style=none] (36) at (-3, 3.5) {};
		\node [style=none] (37) at (-3, -3.25) {};
		\node [style=none] (38) at (6.75, -3.25) {};
		\node [style=hedge] (39) at (5, 1.5) {$\mu$};
		\node [style=node] (40) at (6, 1.5) {};
		\node [style=node] (41) at (3, 2.5) {};
		\node [style=none] (42) at (4.5, 1.25) {};
		\node [style=none] (43) at (4.5, 1.75) {};
		\node [style=node] (44) at (-2.25, -1.5) {};
		\node [style=node] (45) at (1, -2.5) {};
		\node [style=node] (46) at (1, -0.5) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=none] (48) at (-0.5, -1.75) {};
		\node [style=hedge] (49) at (-1, -1.5) {$\delta$};
		\node [style=node label] (50) at (6, 2) {\color{blue!50!black}4};
		\node [style=node label] (51) at (1, -2) {\color{blue!50!black}5};
		\node [style=node label] (52) at (3, 3) {\color{blue!50!black}0};
		\node [style=node label] (53) at (1, -1) {\color{blue!50!black}1};
		\node [style=hedge] (54) at (5, -1.5) {$\mu$};
		\node [style=node] (55) at (6, -1.5) {};
		\node [style=node] (56) at (3, -2.5) {};
		\node [style=none] (57) at (4.5, -1.25) {};
		\node [style=none] (58) at (4.5, -1.75) {};
		\node [style=node] (59) at (-2.25, 1.5) {};
		\node [style=node] (60) at (1, 2.5) {};
		\node [style=node] (61) at (1, 0.5) {};
		\node [style=none] (62) at (-0.5, 1.25) {};
		\node [style=none] (63) at (-0.5, 1.75) {};
		\node [style=hedge] (64) at (-1, 1.5) {$\delta$};
		\node [style=node label] (65) at (1, 3) {\color{blue!50!black}6};
		\node [style=node label] (66) at (6, -1) {\color{blue!50!black}7};
		\node [style=node label] (67) at (-2.25, 2) {\color{blue!50!black}2};
		\node [style=node label] (68) at (3, -2) {\color{blue!50!black}3};
		\node [style=hedge] (69) at (2, -2.5) {$f$};
		\node [style=hedge] (70) at (2, 2.5) {$f$};
		\node [style=none] (71) at (-4.75, 0) {};
		\node [style=none] (72) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (5) to (6);
		\draw [in=180, out=0] (7) to (9.center);
		\draw [in=0, out=180, looseness=1.25] (11) to (14.center);
		\draw [in=0, out=-165] (12) to (13.center);
		\draw (15) to (10);
		\draw [in=180, out=15] (12) to (8.center);
		\draw (20) to (21);
		\draw [in=-180, out=0] (22) to (24.center);
		\draw [in=0, out=-180, looseness=1.25] (26) to (29.center);
		\draw [in=0, out=165] (27) to (28.center);
		\draw (30) to (25);
		\draw [in=-180, out=-15] (27) to (23.center);
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (39) to (40);
		\draw [in=180, out=0] (41) to (43.center);
		\draw [in=0, out=180, looseness=1.25] (45) to (48.center);
		\draw [in=0, out=180, looseness=1.25] (46) to (47.center);
		\draw (49) to (44);
		\draw [in=180, out=0] (46) to (42.center);
		\draw (54) to (55);
		\draw [in=-180, out=0] (56) to (58.center);
		\draw [in=0, out=-180, looseness=1.25] (60) to (63.center);
		\draw [in=0, out=-180, looseness=1.25] (61) to (62.center);
		\draw (64) to (59);
		\draw [in=-180, out=0] (61) to (57.center);
		\draw (45) to (69);
		\draw (69) to (56);
		\draw (60) to (70);
		\draw (70) to (41);
		\draw [style=cdedge] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-clipping-fail3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-6, 3.5) {};
		\node [style=none] (36) at (-15.75, 3.5) {};
		\node [style=none] (37) at (-15.75, -3.25) {};
		\node [style=none] (38) at (-6, -3.25) {};
		\node [style=hedge] (39) at (-7.75, 1.5) {$\mu$};
		\node [style=node] (40) at (-6.75, 1.5) {};
		\node [style=node] (41) at (-9.75, 2.5) {};
		\node [style=none] (42) at (-8.25, 1.25) {};
		\node [style=none] (43) at (-8.25, 1.75) {};
		\node [style=node] (44) at (-15, -1.5) {};
		\node [style=node] (45) at (-11.75, -2.5) {};
		\node [style=node] (46) at (-11.75, -0.5) {};
		\node [style=none] (47) at (-13.25, -1.25) {};
		\node [style=none] (48) at (-13.25, -1.75) {};
		\node [style=hedge] (49) at (-13.75, -1.5) {$\delta$};
		\node [style=node label] (50) at (-6.75, 2) {\color{blue!50!black}4};
		\node [style=node label] (51) at (-11.75, -2) {\color{blue!50!black}5};
		\node [style=node label] (52) at (-9.75, 3) {\color{blue!50!black}0};
		\node [style=node label] (53) at (-11.75, -1) {\color{blue!50!black}1};
		\node [style=hedge] (54) at (-7.75, -1.5) {$\mu$};
		\node [style=node] (55) at (-6.75, -1.5) {};
		\node [style=node] (56) at (-9.75, -2.5) {};
		\node [style=none] (57) at (-8.25, -1.25) {};
		\node [style=none] (58) at (-8.25, -1.75) {};
		\node [style=node] (59) at (-15, 1.5) {};
		\node [style=node] (60) at (-11.75, 2.5) {};
		\node [style=node] (61) at (-11.75, 0.5) {};
		\node [style=none] (62) at (-13.25, 1.25) {};
		\node [style=none] (63) at (-13.25, 1.75) {};
		\node [style=hedge] (64) at (-13.75, 1.5) {$\delta$};
		\node [style=node label] (65) at (-11.75, 3) {\color{blue!50!black}6};
		\node [style=node label] (66) at (-6.75, -1) {\color{blue!50!black}7};
		\node [style=node label] (67) at (-15, 2) {\color{blue!50!black}2};
		\node [style=node label] (68) at (-9.75, -2) {\color{blue!50!black}3};
		\node [style=hedge] (69) at (-10.75, -2.5) {$f$};
		\node [style=hedge] (70) at (-10.75, 2.5) {$f$};
		\node [style=none] (71) at (-5, 0) {$\DPOstep{}$};
		\node [style=none] (72) at (13.25, 3.5) {};
		\node [style=none] (73) at (-4, 3.5) {};
		\node [style=none] (74) at (-4, -3.25) {};
		\node [style=none] (75) at (13.25, -3.25) {};
		\node [style=hedge] (76) at (11.5, 1.5) {$\mu$};
		\node [style=node] (77) at (12.5, 1.5) {};
		\node [style=node] (78) at (9.5, 2.5) {};
		\node [style=none] (79) at (11, 1.25) {};
		\node [style=none] (80) at (11, 1.75) {};
		\node [style=node] (81) at (-3.25, -1.5) {};
		\node [style=node] (82) at (-0.25, -2.5) {};
		\node [style=node] (83) at (4.75, 1.25) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (-1.5, -1.75) {};
		\node [style=hedge] (86) at (-2, -1.5) {$\delta$};
		\node [style=node label] (87) at (12.5, 2) {\color{blue!50!black}4};
		\node [style=node label] (88) at (-0.25, -2) {\color{blue!50!black}5};
		\node [style=node label] (89) at (9.5, 3) {\color{blue!50!black}0};
		\node [style=node label] (90) at (4.75, 1.75) {\color{blue!50!black}1};
		\node [style=node] (92) at (12, -2.25) {};
		\node [style=node] (93) at (1.75, -2.5) {};
		\node [style=node] (96) at (-3.25, 2.25) {};
		\node [style=node] (97) at (7.5, 2.5) {};
		\node [style=node label] (102) at (7.5, 3) {\color{blue!50!black}6};
		\node [style=node label] (103) at (12, -1.75) {\color{blue!50!black}7};
		\node [style=node label] (104) at (-3.25, 2.75) {\color{blue!50!black}2};
		\node [style=node label] (105) at (1.75, -2) {\color{blue!50!black}3};
		\node [style=hedge] (106) at (0.75, -2.5) {$f$};
		\node [style=hedge] (107) at (8.5, 2.5) {$f$};
		\node [style=hedge] (108) at (5.75, -0.25) {$\delta$};
		\node [style=hedge] (109) at (3.75, -0.25) {$\mu$};
		\node [style=node] (110) at (4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (39) to (40);
		\draw [in=180, out=0] (41) to (43.center);
		\draw [in=0, out=180, looseness=1.25] (45) to (48.center);
		\draw [in=0, out=180, looseness=1.25] (46) to (47.center);
		\draw (49) to (44);
		\draw [in=180, out=0] (46) to (42.center);
		\draw (54) to (55);
		\draw [in=-180, out=0] (56) to (58.center);
		\draw [in=0, out=-180, looseness=1.25] (60) to (63.center);
		\draw [in=0, out=-180, looseness=1.25] (61) to (62.center);
		\draw (64) to (59);
		\draw [in=-180, out=0] (61) to (57.center);
		\draw (45) to (69);
		\draw (69) to (56);
		\draw (60) to (70);
		\draw (70) to (41);
		\draw [style=graph frame] (75.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw (76) to (77);
		\draw [in=180, out=0] (78) to (80.center);
		\draw [in=0, out=180, looseness=1.25] (82) to (85.center);
		\draw [in=0, out=180, looseness=1.25] (83) to (84.center);
		\draw (86) to (81);
		\draw [in=180, out=0] (83) to (79.center);
		\draw (82) to (106);
		\draw (106) to (93);
		\draw (97) to (107);
		\draw (107) to (78);
		\draw (109) to (110);
		\draw (110) to (108);
		\draw [in=150, out=0] (96) to (109);
		\draw [in=-165, out=0] (93) to (109);
		\draw [in=-180, out=30, looseness=0.75] (108) to (97);
		\draw [in=-180, out=-30, looseness=1.25] (108) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2.5) {};
		\node [style=none] (1) at (5.5, 2.5) {};
		\node [style=none] (2) at (5.5, -2.5) {};
		\node [style=none] (3) at (-5.5, -2.5) {};
		\node [style=hedge] (4) at (-3, 0) {};
		\node [style=node] (5) at (-4.5, 0) {};
		\node [style=node] (6) at (-1.5, 0) {};
		\node [style=hedge] (7) at (3, 0) {};
		\node [style=node] (8) at (4.5, 0) {};
		\node [style=hedge] (9) at (0, 1) {};
		\node [style=hedge] (10) at (0, -1) {};
		\node [style=node] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (8);
		\draw [in=-105, out=0] (10) to (11);
		\draw [in=105, out=0] (9) to (11);
		\draw (11) to (7);
		\draw [in=-180, out=-75] (6) to (10);
		\draw [in=180, out=75] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-12.5, 2.5) {};
		\node [style=none] (97) at (-1.5, 2.5) {};
		\node [style=none] (98) at (-1.5, -2.5) {};
		\node [style=none] (99) at (-12.5, -2.5) {};
		\node [style=hedge] (100) at (-10, 0) {};
		\node [style=node] (115) at (-11.5, 0) {};
		\node [style=node] (119) at (-8.5, 0) {};
		\node [style=hedge] (120) at (-4, 0) {};
		\node [style=node] (121) at (-2.5, 0) {};
		\node [style=hedge] (122) at (-7, 1) {};
		\node [style=hedge] (123) at (-7, -1) {};
		\node [style=node] (124) at (-5.5, 0) {};
		\node [style=none] (125) at (-11.5, 1) {};
		\node [style=none] (126) at (-11.5, -1) {};
		\node [style=none] (127) at (-8.5, 1) {};
		\node [style=none] (128) at (-8.5, -1) {};
		\node [style=none] (129) at (1.5, 2.5) {};
		\node [style=none] (130) at (12.5, 2.5) {};
		\node [style=none] (131) at (12.5, -2.5) {};
		\node [style=none] (132) at (1.5, -2.5) {};
		\node [style=hedge] (133) at (4, 0) {};
		\node [style=node] (134) at (2.5, 0) {};
		\node [style=node] (135) at (5.5, 0) {};
		\node [style=hedge] (136) at (10, 0) {};
		\node [style=node] (137) at (11.5, 0) {};
		\node [style=hedge] (138) at (7, 1) {};
		\node [style=hedge] (139) at (7, -1) {};
		\node [style=node] (140) at (8.5, 0) {};
		\node [style=none] (141) at (2.5, 1) {};
		\node [style=none] (142) at (2.5, -1) {};
		\node [style=none] (143) at (11.5, 1) {};
		\node [style=none] (144) at (11.5, -1) {};
		\node [style=none] (145) at (9.25, 1) {};
		\node [style=none] (146) at (9.25, -1) {};
		\node [style=none] (147) at (7, 2.25) {};
		\node [style=none] (148) at (7, 0) {};
		\node [style=none] (149) at (4.75, 1) {};
		\node [style=none] (150) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw (115) to (100);
		\draw (100) to (119);
		\draw (120) to (121);
		\draw [in=-105, out=0] (123) to (124);
		\draw [in=105, out=0] (122) to (124);
		\draw (124) to (120);
		\draw [in=-180, out=-75] (119) to (123);
		\draw [in=180, out=75] (119) to (122);
		\draw [style=component] (126.center)
			 to (128.center)
			 to [in=0, out=0, looseness=1.25] (127.center)
			 to (125.center)
			 to [in=-180, out=-180, looseness=1.25] cycle;
		\draw [style=graph frame] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to cycle;
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (136) to (137);
		\draw [in=-105, out=0] (139) to (140);
		\draw [in=105, out=0] (138) to (140);
		\draw (140) to (136);
		\draw [in=-180, out=-75] (135) to (139);
		\draw [in=180, out=75] (135) to (138);
		\draw [style=component] (148.center)
			 to [in=360, out=180, looseness=1.25] (150.center)
			 to [in=360, out=180] (142.center)
			 to [in=-180, out=-180, looseness=1.25] (141.center)
			 to [in=180, out=0] (149.center)
			 to [in=180, out=0] (147.center)
			 to [in=180, out=0] (145.center)
			 to [in=180, out=0] (143.center)
			 to [in=0, out=0, looseness=1.25] (144.center)
			 to [in=360, out=180] (146.center)
			 to [in=360, out=180] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.75, 2.5) {};
		\node [style=none] (43) at (3, 2.5) {};
		\node [style=none] (44) at (3, -2.5) {};
		\node [style=none] (45) at (-2.75, -2.5) {};
		\node [style=hedge] (12) at (0, -0.75) {$b$};
		\node [style=hedge] (13) at (0, 1.5) {$a$};
		\node [style=node] (15) at (-1.75, 0) {};
		\node [style=node] (16) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-5.5, 2.5) {};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-4, -2.5) {};
		\node [style=none] (25) at (-5.5, -2.5) {};
		\node [style=node] (27) at (-4.75, 0.75) {};
		\node [style=node] (28) at (-4.75, -0.75) {};
		\node [style=node label] (30) at (-4.75, 1.25) {$0$};
		\node [style=node label] (31) at (-4.75, -0.25) {$1$};
		\node [style=none] (32) at (4.25, 2.5) {};
		\node [style=none] (33) at (5.75, 2.5) {};
		\node [style=none] (34) at (5.75, -2.5) {};
		\node [style=none] (35) at (4.25, -2.5) {};
		\node [style=node] (36) at (5, 1.5) {};
		\node [style=node] (37) at (5, 0) {};
		\node [style=node] (38) at (5, -1.5) {};
		\node [style=node label] (39) at (5, 2) {$\color{blue} 0$};
		\node [style=node label] (47) at (-1.75, 0.5) {$0$};
		\node [style=node label] (48) at (-1.75, -1) {$1$};
		\node [style=none] (52) at (-3.75, 0) {};
		\node [style=none] (53) at (-3, 0) {};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=node label] (56) at (5, 0.5) {$\color{blue} 1$};
		\node [style=node label] (57) at (5, -1) {$\color{blue} 2$};
		\node [style=node] (58) at (1.75, 1.5) {};
		\node [style=node] (59) at (1.75, 0) {};
		\node [style=node] (60) at (1.75, -1.5) {};
		\node [style=node label] (61) at (1.75, 2) {$\color{blue} 0$};
		\node [style=node label] (62) at (1.75, 0.5) {$\color{blue} 1$};
		\node [style=node label] (63) at (1.75, -1) {$\color{blue} 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=cdedge] (52.center) to (53.center);
		\draw [style=cdedge] (54.center) to (55.center);
		\draw [in=-180, out=30] (12) to (59);
		\draw [in=-180, out=-30] (12) to (60);
		\draw (13) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-GpoiH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.75, 2.5) {};
		\node [style=none] (43) at (6, 2.5) {};
		\node [style=none] (44) at (6, -2.5) {};
		\node [style=none] (45) at (-2.75, -2.5) {};
		\node [style=hedge] (12) at (0, -0.75) {$b$};
		\node [style=hedge] (13) at (0, 1.5) {$a$};
		\node [style=node] (15) at (-1.75, 0) {};
		\node [style=node] (16) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-5.5, 2.5) {};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-4, -2.5) {};
		\node [style=none] (25) at (-5.5, -2.5) {};
		\node [style=node] (27) at (-4.75, 0.75) {};
		\node [style=node] (28) at (-4.75, -0.75) {};
		\node [style=node label] (30) at (-4.75, 1.25) {$0$};
		\node [style=node label] (31) at (-4.75, -0.25) {$1$};
		\node [style=node label] (47) at (-1.75, 0.5) {$0$};
		\node [style=node label] (48) at (-1.75, -1) {$1$};
		\node [style=none] (52) at (-3.75, 0) {};
		\node [style=none] (53) at (-3, 0) {};
		\node [style=hedge] (68) at (3.5, 0) {$c$};
		\node [style=node] (69) at (5.25, 0) {};
		\node [style=none] (70) at (9, 2.5) {};
		\node [style=none] (71) at (7.5, 2.5) {};
		\node [style=none] (72) at (7.5, -2.5) {};
		\node [style=none] (73) at (9, -2.5) {};
		\node [style=node] (74) at (8.25, 0) {};
		\node [style=node label] (75) at (5.25, 0.5) {\color{green!50!black} $0$};
		\node [style=none] (76) at (7.25, 0) {};
		\node [style=none] (77) at (6.5, 0) {};
		\node [style=node] (78) at (1.75, 1.5) {};
		\node [style=node] (79) at (1.75, 0) {};
		\node [style=node] (80) at (1.75, -1.5) {};
		\node [style=node label] (84) at (8.25, 0.5) {\color{green!50!black} $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=cdedge] (52.center) to (53.center);
		\draw [style=boundary frame] (72.center)
			 to (73.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=cdedge] (76.center) to (77.center);
		\draw [in=0, out=135] (68) to (78);
		\draw (69) to (68);
		\draw (68) to (79);
		\draw [in=0, out=-135] (68) to (80);
		\draw [in=-180, out=30] (12) to (79);
		\draw [in=-180, out=-30] (12) to (80);
		\draw (13) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-GtnsH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.75, 4.75) {};
		\node [style=none] (43) at (3, 4.75) {};
		\node [style=none] (44) at (3, -4.5) {};
		\node [style=none] (45) at (-2.75, -4.5) {};
		\node [style=hedge] (12) at (0, 1.5) {$b$};
		\node [style=hedge] (13) at (0, 3.75) {$a$};
		\node [style=node] (15) at (-1.75, 2.25) {};
		\node [style=node] (16) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-5.5, 4.75) {};
		\node [style=none] (23) at (-4, 4.75) {};
		\node [style=none] (24) at (-4, -4.5) {};
		\node [style=none] (25) at (-5.5, -4.5) {};
		\node [style=node] (27) at (-4.75, 3) {};
		\node [style=node] (28) at (-4.75, 1.5) {};
		\node [style=node label] (30) at (-4.75, 3.5) {$0$};
		\node [style=node label] (31) at (-4.75, 2) {$1$};
		\node [style=none] (32) at (4.25, 4.75) {};
		\node [style=none] (33) at (5.75, 4.75) {};
		\node [style=none] (34) at (5.75, -4.5) {};
		\node [style=none] (35) at (4.25, -4.5) {};
		\node [style=node] (36) at (5, 2) {};
		\node [style=node] (37) at (5, 0.5) {};
		\node [style=node] (38) at (5, -1) {};
		\node [style=node label] (39) at (5, 2.5) {$\color{blue} 0$};
		\node [style=node label] (47) at (-1.75, 2.75) {$0$};
		\node [style=node label] (48) at (-1.75, 1.25) {$1$};
		\node [style=none] (52) at (-3.75, 0) {};
		\node [style=none] (53) at (-3, 0) {};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=node label] (56) at (5, 1) {$\color{blue} 1$};
		\node [style=node label] (57) at (5, -0.5) {$\color{blue} 2$};
		\node [style=node] (58) at (1.75, 3.75) {};
		\node [style=node] (59) at (1.75, 2.25) {};
		\node [style=node] (60) at (1.75, 0.75) {};
		\node [style=node label] (61) at (1.75, 4.25) {$\color{blue} 0$};
		\node [style=node label] (62) at (1.75, 2.75) {$\color{blue} 1$};
		\node [style=node label] (63) at (1.75, 1.25) {$\color{blue} 2$};
		\node [style=hedge] (64) at (0, -2.25) {$c$};
		\node [style=node] (65) at (1.75, -2.25) {};
		\node [style=node] (70) at (-4.75, 0) {};
		\node [style=node label] (71) at (-4.75, 0.5) {$2$};
		\node [style=node] (72) at (-4.75, -1.5) {};
		\node [style=node label] (73) at (-4.75, -1) {$3$};
		\node [style=node] (74) at (-4.75, -3) {};
		\node [style=node label] (75) at (-4.75, -2.5) {$4$};
		\node [style=node] (76) at (5, -2.5) {};
		\node [style=node label] (77) at (5, -2) {$\color{blue} 3$};
		\node [style=node] (82) at (-1.75, -0.75) {};
		\node [style=node label] (83) at (-1.75, -0.25) {$2$};
		\node [style=node] (84) at (-1.75, -2.25) {};
		\node [style=node label] (85) at (-1.75, -1.75) {$3$};
		\node [style=node] (86) at (-1.75, -3.75) {};
		\node [style=node label] (87) at (-1.75, -3.25) {$4$};
		\node [style=node label] (88) at (1.75, -1.75) {$\color{blue} 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=cdedge] (52.center) to (53.center);
		\draw [style=cdedge] (54.center) to (55.center);
		\draw [in=-180, out=30] (12) to (59);
		\draw [in=-180, out=-30] (12) to (60);
		\draw (13) to (58);
		\draw (65) to (64);
		\draw [in=0, out=135] (64) to (82);
		\draw (64) to (84);
		\draw [in=0, out=-135] (64) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2.5, 2.5) {};
		\node [style=none] (43) at (-3, 2.5) {};
		\node [style=none] (44) at (-3, -2.5) {};
		\node [style=none] (45) at (2.5, -2.5) {};
		\node [style=hedge] (13) at (-0.25, 0) {$c$};
		\node [style=node] (15) at (1.5, 0) {};
		\node [style=none] (22) at (5.25, 2.5) {};
		\node [style=none] (23) at (3.75, 2.5) {};
		\node [style=none] (24) at (3.75, -2.5) {};
		\node [style=none] (25) at (5.25, -2.5) {};
		\node [style=node] (27) at (4.5, 0) {};
		\node [style=none] (32) at (-4.25, 2.5) {};
		\node [style=none] (33) at (-5.75, 2.5) {};
		\node [style=none] (34) at (-5.75, -2.5) {};
		\node [style=none] (35) at (-4.25, -2.5) {};
		\node [style=node] (36) at (-5, 1.5) {};
		\node [style=node] (37) at (-5, 0) {};
		\node [style=node] (38) at (-5, -1.5) {};
		\node [style=node label] (39) at (-5, 2) {$\color{blue} 0$};
		\node [style=node label] (47) at (1.5, 0.5) {\color{green!50!black} $0$};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (55) at (-3.25, 0) {};
		\node [style=node label] (56) at (-5, 0.5) {$\color{blue} 1$};
		\node [style=node label] (57) at (-5, -1) {$\color{blue} 2$};
		\node [style=node] (58) at (-2, 1.5) {};
		\node [style=node] (59) at (-2, 0) {};
		\node [style=node] (60) at (-2, -1.5) {};
		\node [style=node label] (61) at (-2, 2) {$\color{blue} 0$};
		\node [style=node label] (62) at (-2, 0.5) {$\color{blue} 1$};
		\node [style=node label] (63) at (-2, -1) {$\color{blue} 2$};
		\node [style=node label] (64) at (4.5, 0.5) {\color{green!50!black} $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=cdedge] (52.center) to (53.center);
		\draw [style=cdedge] (54.center) to (55.center);
		\draw [in=0, out=135] (13) to (58);
		\draw (15) to (13);
		\draw (13) to (59);
		\draw [in=0, out=-135] (13) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-ab-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (0, 0.75) {$a$};
		\node [style=hedge] (1) at (0, -0.75) {$b$};
		\node [style=node] (2) at (1.5, 0) {};
		\node [style=node] (4) at (-1.25, 0.75) {};
		\node [style=node] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (2.25, 1.75) {};
		\node [style=none] (8) at (2.25, -1.75) {};
		\node [style=none] (9) at (-2, -1.75) {};
		\node [style=none] (10) at (-4.5, 1.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=none] (13) at (-4.5, -1.75) {};
		\node [style=node] (14) at (-3.75, 0.75) {};
		\node [style=node] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=node] (21) at (4, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-2.75, 0) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=wlabel] (26) at (-3.75, 1.125) {$0$};
		\node [style=wlabel] (27) at (-3.75, -0.375) {$1$};
		\node [style=wlabel] (28) at (4, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (29) at (1.625, 0.375) {\color{blue} $0$};
		\node [style=wlabel] (30) at (-1.25, 1.125) {$0$};
		\node [style=wlabel] (31) at (-1.25, -0.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (4) to (0);
		\draw (5) to (1);
		\draw [in=120, out=0] (0) to (2);
		\draw [in=-120, out=0] (1) to (2);
		\draw [style=boundary frame] (12.center)
			 to (13.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=cdedge] (22.center) to (23.center);
		\draw [style=cdedge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (0, 0.75) {$a$};
		\node [style=hedge] (1) at (0, -0.75) {$b$};
		\node [style=node] (4) at (-1.25, 0.75) {};
		\node [style=node] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (2, 1.75) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (-2, -1.75) {};
		\node [style=none] (10) at (-4.5, 1.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=none] (13) at (-4.5, -1.75) {};
		\node [style=node] (14) at (-3.75, 0.75) {};
		\node [style=node] (15) at (-3.75, -0.75) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=none] (24) at (-2.75, 0) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=none] (27) at (4.5, 1.75) {};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (3, -1.75) {};
		\node [style=node] (30) at (3.75, 0.75) {};
		\node [style=node] (31) at (3.75, -0.75) {};
		\node [style=node] (32) at (1.25, 0.75) {};
		\node [style=node] (33) at (1.25, -0.75) {};
		\node [style=wlabel] (34) at (-3.75, 1.125) {$0$};
		\node [style=wlabel] (35) at (-3.75, -0.375) {$1$};
		\node [style=wlabel] (36) at (3.75, 1.125) {\color{blue} $0$};
		\node [style=wlabel] (37) at (3.75, -0.375) {\color{blue} $1$};
		\node [style=wlabel] (38) at (1.25, 1.125) {\color{blue} $0$};
		\node [style=wlabel] (39) at (1.25, -0.375) {\color{blue} $1$};
		\node [style=wlabel] (40) at (-1.25, 1.125) {$0$};
		\node [style=wlabel] (41) at (-1.25, -0.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (4) to (0);
		\draw (5) to (1);
		\draw [style=boundary frame] (12.center)
			 to (13.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=cdedge] (22.center) to (23.center);
		\draw [style=cdedge] (24.center) to (25.center);
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (0) to (32);
		\draw (1) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3.5, 3) {};
		\node [style=none] (2) at (3.5, -3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=node] (27) at (-1.75, 0.75) {};
		\node [style=red node] (35) at (0.25, 1.75) {};
		\node [style=node label] (36) at (-1.75, 1.25) {$0$};
		\node [style=red node] (37) at (0.25, -0.25) {};
		\node [style=red node] (38) at (0.25, -2.25) {};
		\node [style=node] (39) at (-1.75, -1.25) {};
		\node [style=node label] (40) at (-1.75, -0.75) {$1$};
		\node [style=node label] (41) at (-2.25, 0.75) {\color{blue}$x_0$};
		\node [style=node label] (42) at (-2.25, -1.25) {\color{blue}$x_1$};
		\node [style=node label] (43) at (0.5, 2.125) {\color{red}$e_0$};
		\node [style=node label] (44) at (0.5, 0.125) {\color{red}$e_1$};
		\node [style=node label] (45) at (0.5, -1.875) {\color{red}$e_2$};
		\node [style=node] (46) at (2.25, -0.25) {};
		\node [style=node label] (47) at (2.75, -0.25) {\color{blue}$y_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=diredge] (27) to (35);
		\draw [style=diredge] (39) to (35);
		\draw [style=diredge] (27) to (38);
		\draw [style=diredge] (39) to (38);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (37) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counit-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=black dot] (1) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=black dot] (11) at (2.25, 0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=black dot] (20) at (2.25, -0.5) {};
		\node [style=wlabel] (26) at (1.5, 0.75) {$A$};
		\node [style=wlabel] (27) at (1.5, -0.25) {$B$};
		\node [style=wlabel] (32) at (-2, 0.25) {$A \oplus B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (11) to (10.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-ex-fs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 2) {};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=none] (2) at (-5.25, -2) {};
		\node [style=none] (3) at (5.5, -2) {};
		\node [style=none] (4) at (-6.25, 2) {};
		\node [style=none] (5) at (-7.75, 2) {};
		\node [style=none] (6) at (-7.75, -2) {};
		\node [style=none] (7) at (-6.25, -2) {};
		\node [style=node] (9) at (-7, 0.75) {};
		\node [style=node] (10) at (-7, -0.75) {};
		\node [style=node label] (12) at (-7, 1.25) {\color{blue!50!black}0};
		\node [style=node label] (13) at (-7, -0.25) {\color{blue!50!black}1};
		\node [style=node] (16) at (-4.25, 0.875) {};
		\node [style=hedge] (19) at (1, 0.375) {$\delta$};
		\node [style=node] (20) at (-4.25, -0.875) {};
		\node [style=node] (21) at (0, -0.625) {};
		\node [style=none] (22) at (-1, -0.625) {};
		\node [style=none] (23) at (-2.75, -1.125) {};
		\node [style=hedge] (24) at (-3.25, -0.875) {$\delta$};
		\node [style=hedge] (25) at (3.75, 0.625) {$\mu$};
		\node [style=node] (26) at (2.5, 0.875) {};
		\node [style=none] (27) at (1, -0.625) {};
		\node [style=none] (28) at (3.25, 0.875) {};
		\node [style=node] (29) at (4.75, 0.625) {};
		\node [style=hedge] (31) at (-1, 0.375) {$\mu$};
		\node [style=node] (32) at (-2, -1.125) {};
		\node [style=node] (35) at (4.75, -0.875) {};
		\node [style=none] (36) at (-5.5, 0) {};
		\node [style=none] (37) at (-6, 0) {};
		\node [style=node label] (38) at (-4.25, 1.375) {\color{blue!50!black}0};
		\node [style=node label] (39) at (-4.25, -0.375) {\color{blue!50!black}1};
		\node [style=node label] (40) at (4.75, 1.125) {\color{blue!50!black}2};
		\node [style=node label] (41) at (4.75, -0.375) {\color{blue!50!black}3};
		\node [style=none] (42) at (6.5, 2) {};
		\node [style=none] (43) at (8, 2) {};
		\node [style=none] (44) at (8, -2) {};
		\node [style=none] (45) at (6.5, -2) {};
		\node [style=node] (46) at (7.25, 0.75) {};
		\node [style=node] (49) at (7.25, -0.75) {};
		\node [style=node label] (52) at (7.25, 1.25) {\color{blue!50!black}2};
		\node [style=node label] (53) at (7.25, -0.25) {\color{blue!50!black}3};
		\node [style=none] (54) at (5.75, 0) {};
		\node [style=none] (55) at (6.25, 0) {};
		\node [style=node] (56) at (0, 0.375) {};
		\node [style=none] (57) at (3.25, 0.375) {};
		\node [style=none] (58) at (3.25, -0.875) {};
		\node [style=none] (59) at (-2.75, 0.875) {};
		\node [style=none] (60) at (-2.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundary frame] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (60.center)
			 to [in=180, out=0] (22.center)
			 to [in=180, out=0] (21);
		\draw (24) to (20);
		\draw (26) to (28.center);
		\draw (25) to (29);
		\draw (21)
			 to [in=180, out=0] (27.center)
			 to [in=180, out=0] (57.center);
		\draw (32) to (23.center);
		\draw [style=cdedge] (37.center) to (36.center);
		\draw [style=boundary frame] (45.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=cdedge] (55.center) to (54.center);
		\draw (31) to (56);
		\draw (56) to (19);
		\draw [in=240, out=0] (32) to (31);
		\draw [in=-180, out=15, looseness=0.75] (19) to (26);
		\draw (19)
			 to [in=-180, out=-15, looseness=1.25] (58.center)
			 to (35);
		\draw (16)
			 to (59.center)
			 to [in=150, out=0, looseness=1.25] (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-ex-fs4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 2) {};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=none] (2) at (-5.25, -2) {};
		\node [style=none] (3) at (5.5, -2) {};
		\node [style=none] (4) at (-6.25, 2) {};
		\node [style=none] (5) at (-7.75, 2) {};
		\node [style=none] (6) at (-7.75, -2) {};
		\node [style=none] (7) at (-6.25, -2) {};
		\node [style=node] (9) at (-7, 0.75) {};
		\node [style=node] (10) at (-7, -0.75) {};
		\node [style=node label] (12) at (-7, 1.25) {\color{blue!50!black}0};
		\node [style=node label] (13) at (-7, -0.25) {\color{blue!50!black}1};
		\node [style=node] (16) at (-4.25, -1) {};
		\node [style=hedge] (19) at (1, -0.5) {$\delta$};
		\node [style=node] (20) at (-4.25, 0.75) {};
		\node [style=node] (21) at (0, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-2.75, 1) {};
		\node [style=hedge] (24) at (-3.25, 0.75) {$\delta$};
		\node [style=hedge] (25) at (3.75, -0.75) {$\mu$};
		\node [style=node] (26) at (2.5, -1) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=node] (29) at (4.75, -0.75) {};
		\node [style=hedge] (31) at (-1, -0.5) {$\mu$};
		\node [style=node] (32) at (-2, 1) {};
		\node [style=node] (35) at (4.75, 0.75) {};
		\node [style=none] (36) at (-5.5, 0) {};
		\node [style=none] (37) at (-6, 0) {};
		\node [style=node label] (38) at (-4.25, 1.25) {\color{blue!50!black}0};
		\node [style=node label] (39) at (-4.25, -0.5) {\color{blue!50!black}1};
		\node [style=node label] (40) at (4.75, 1.25) {\color{blue!50!black}2};
		\node [style=node label] (41) at (4.75, -0.25) {\color{blue!50!black}3};
		\node [style=none] (42) at (6.5, 2) {};
		\node [style=none] (43) at (8, 2) {};
		\node [style=none] (44) at (8, -2) {};
		\node [style=none] (45) at (6.5, -2) {};
		\node [style=node] (46) at (7.25, 0.75) {};
		\node [style=node] (49) at (7.25, -0.75) {};
		\node [style=node label] (52) at (7.25, 1.25) {\color{blue!50!black}2};
		\node [style=node label] (53) at (7.25, -0.25) {\color{blue!50!black}3};
		\node [style=none] (54) at (5.75, 0) {};
		\node [style=none] (55) at (6.25, 0) {};
		\node [style=node] (56) at (0, -0.5) {};
		\node [style=none] (57) at (3.25, -0.5) {};
		\node [style=none] (58) at (3.25, 0.75) {};
		\node [style=none] (59) at (-2.75, -1) {};
		\node [style=none] (60) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundary frame] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (60.center)
			 to [in=-180, out=0] (22.center)
			 to [in=-180, out=0] (21);
		\draw (24) to (20);
		\draw (26) to (28.center);
		\draw (25) to (29);
		\draw (21)
			 to [in=-180, out=0] (27.center)
			 to [in=-180, out=0] (57.center);
		\draw (32) to (23.center);
		\draw [style=cdedge] (37.center) to (36.center);
		\draw [style=boundary frame] (45.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=cdedge] (55.center) to (54.center);
		\draw (31) to (56);
		\draw (56) to (19);
		\draw [in=-240, out=0] (32) to (31);
		\draw [in=180, out=-15, looseness=0.75] (19) to (26);
		\draw (19)
			 to [in=180, out=15, looseness=1.25] (58.center)
			 to (35);
		\draw (16)
			 to (59.center)
			 to [in=-150, out=0, looseness=1.25] (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-ex-hyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-5.25, 2) {};
		\node [style=none] (6) at (-5.25, -2) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=node] (9) at (-4.5, 0.75) {};
		\node [style=node] (10) at (-4.5, -0.75) {};
		\node [style=node label] (12) at (-4.5, 1.25) {\color{blue!50!black}0};
		\node [style=node label] (13) at (-4.5, -0.25) {\color{blue!50!black}1};
		\node [style=node] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=hedge] (19) at (-1, 0.75) {$\delta$};
		\node [style=node] (20) at (-2, -0.75) {};
		\node [style=node] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=hedge] (24) at (-1, -0.75) {$\delta$};
		\node [style=hedge] (25) at (1.5, 0.75) {$\mu$};
		\node [style=node] (26) at (0.25, 1) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=node] (29) at (2.5, 0.75) {};
		\node [style=node] (30) at (0.5, -0.25) {};
		\node [style=hedge] (31) at (1.5, -0.75) {$\mu$};
		\node [style=node] (32) at (0.25, -1) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=node] (35) at (2.5, -0.75) {};
		\node [style=none] (36) at (-3, 0) {};
		\node [style=none] (37) at (-3.5, 0) {};
		\node [style=node label] (38) at (-2, 1.25) {\color{blue!50!black}0};
		\node [style=node label] (39) at (-2, -0.25) {\color{blue!50!black}1};
		\node [style=node label] (40) at (2.5, 1.25) {\color{blue!50!black}2};
		\node [style=node label] (41) at (2.5, -0.25) {\color{blue!50!black}3};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (5.75, 2) {};
		\node [style=none] (44) at (5.75, -2) {};
		\node [style=none] (45) at (4.25, -2) {};
		\node [style=node] (46) at (5, 0.75) {};
		\node [style=node] (49) at (5, -0.75) {};
		\node [style=node label] (52) at (5, 1.25) {\color{blue!50!black}2};
		\node [style=node label] (53) at (5, -0.25) {\color{blue!50!black}3};
		\node [style=none] (54) at (3.5, 0) {};
		\node [style=none] (55) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundary frame] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (19) to (16);
		\draw [in=0, out=-135] (21) to (22.center);
		\draw (24) to (20);
		\draw (26) to (28.center);
		\draw (25) to (29);
		\draw [in=180, out=45] (21) to (27.center);
		\draw (26) to (18.center);
		\draw (32) to (34.center);
		\draw (31) to (35);
		\draw [in=-180, out=-45] (30) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (30) to (17.center);
		\draw (32) to (23.center);
		\draw [style=cdedge] (37.center) to (36.center);
		\draw [style=boundary frame] (45.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=cdedge] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2, 0.875) {};
		\node [style=white dot] (104) at (1.25, 0.875) {};
		\node [style=none] (109) at (2, -0.875) {};
		\node [style=white dot] (110) at (1.25, -0.875) {};
		\node [style=none] (111) at (-0.5, 0.375) {};
		\node [style=none] (112) at (0.5, -0.375) {};
		\node [style=none] (113) at (-0.5, 1.375) {};
		\node [style=none] (114) at (0.5, 1.375) {};
		\node [style=none] (115) at (-2, 0.875) {};
		\node [style=white dot] (116) at (-1.25, 0.875) {};
		\node [style=none] (117) at (-0.5, -1.375) {};
		\node [style=none] (118) at (0.5, -1.375) {};
		\node [style=none] (119) at (-0.5, -0.375) {};
		\node [style=none] (120) at (0.5, 0.375) {};
		\node [style=none] (121) at (-2, -0.875) {};
		\node [style=white dot] (122) at (-1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (104);
		\draw (103.center) to (104);
		\draw (104) to (103.center);
		\draw (104) to (103.center);
		\draw (109.center) to (110);
		\draw (109.center) to (110);
		\draw (110) to (109.center);
		\draw (110) to (109.center);
		\draw [in=360, out=180] (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (115.center) to (116);
		\draw (115.center) to (116);
		\draw [in=-75, out=180] (111.center) to (116);
		\draw [in=75, out=180] (113.center) to (116);
		\draw (116) to (115.center);
		\draw (116) to (115.center);
		\draw (118.center) to (117.center);
		\draw [in=360, out=180] (120.center) to (119.center);
		\draw (121.center) to (122);
		\draw (121.center) to (122);
		\draw [in=-75, out=180] (117.center) to (122);
		\draw [in=75, out=180] (119.center) to (122);
		\draw (122) to (121.center);
		\draw (122) to (121.center);
		\draw [in=-105, out=0] (120.center) to (104);
		\draw [in=105, out=0] (114.center) to (104);
		\draw [in=-105, out=0] (118.center) to (110);
		\draw [in=105, out=0] (112.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csp-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (3, 0.675) {};
		\node [style=node] (1) at (3, -0.825) {};
		\node [style=node] (2) at (0, 0) {};
		\node [style=node] (3) at (-3, 0) {};
		\node [style=none] (4) at (3.75, 1.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (3.75, -1.75) {};
		\node [style=wlabel] (8) at (3, -0.5) {$1$};
		\node [style=wlabel] (9) at (3, 1) {$0$};
		\node [style=wlabel] (11) at (-3, 0.325) {$0$};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=boundary frame] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=graph frame] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=cdedge] (20.center) to (21.center);
		\draw [style=cdedge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csp-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (2) at (0, 0) {};
		\node [style=node] (3) at (-3, 0) {};
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=wlabel] (11) at (-3, 0.325) {$0$};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=boundary frame] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=graph frame] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw [style=cdedge] (20.center) to (21.center);
		\draw [style=cdedge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csp-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3, 0.675) {};
		\node [style=node] (1) at (-3, -0.825) {};
		\node [style=node] (2) at (0, 0) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=none] (4) at (-3.75, 1.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-2.25, -1.75) {};
		\node [style=none] (7) at (-3.75, -1.75) {};
		\node [style=wlabel] (8) at (-3, -0.5) {$1$};
		\node [style=wlabel] (9) at (-3, 1) {$0$};
		\node [style=wlabel] (11) at (3, 0.325) {$0$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=boundary frame] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=graph frame] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=cdedge] (20.center) to (21.center);
		\draw [style=cdedge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csp-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (2) at (0, 0) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=wlabel] (11) at (3, 0.325) {$0$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=boundary frame] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=graph frame] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=cdedge] (20.center) to (21.center);
		\draw [style=cdedge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=small box] (13) at (0, 0.25) {$c_i$};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=2.00] (0.center) to (1.center);
		\draw [in=0, out=0, looseness=3.00] (7.center) to (8.center);
		\draw [in=-180, out=-180, looseness=2.50] (11.center) to (12.center);
		\draw (0.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=node] (16) at (-0.5, 0) {};
		\node [style=node] (17) at (1.5, 0.5) {};
		\node [style=node] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 0) {$\color{red}\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=boundary frame] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=hypergraph map edge] (17) to (16);
		\draw [style=hypergraph map edge] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-frob-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=black dot] (3) at (1.5, 0) {};
		\node [style=black dot] (4) at (2.5, 0) {};
		\node [style=none] (5) at (3.5, 0.75) {};
		\node [style=none] (6) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=2.25] (0.center) to (1.center);
		\draw (3) to (4);
		\draw [in=180, out=-60] (4) to (6.center);
		\draw [in=-180, out=60] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-many-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (-2, -2.75) {};
		\node [style=none] (3) at (-3, -2.75) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (2, 2.75) {};
		\node [style=none] (6) at (2, -2.75) {};
		\node [style=none] (7) at (1, -2.75) {};
		\node [style=none] (8) at (-1, 2.75) {};
		\node [style=none] (9) at (0, 2.75) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (-1, -2.75) {};
		\node [style=node] (16) at (-0.5, 0.75) {};
		\node [style=node] (17) at (1.5, 2.25) {};
		\node [style=node] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (-1.5, 0) {$\color{red}\emptyset$};
		\node [style=node] (20) at (-0.5, -0.75) {};
		\node [style=node] (21) at (1.5, 0.75) {};
		\node [style=node] (22) at (1.5, -2.25) {};
		\node [style=none, rotate=90] (23) at (1.5, 1.5) {...};
		\node [style=none, rotate=90] (24) at (1.5, -1.5) {...};
		\node [style=none, rotate=90] (25) at (-0.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=boundary frame] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=hypergraph map edge] (17) to (16);
		\draw [style=hypergraph map edge] (18) to (16);
		\draw [style=hypergraph map edge] (21) to (20);
		\draw [style=hypergraph map edge] (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-many-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=wlabel] (3) at (-1, 1) {$n$};
		\node [style=wlabel] (4) at (-1, -0.5) {$n$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -1.75) {};
		\node [style=none, rotate=90] (9) at (2.25, 1) {...};
		\node [style=none, rotate=90] (10) at (2.25, -1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=2.25] (0.center) to (1.center);
		\draw [in=180, out=180, looseness=2.25] (5.center) to (6.center);
		\draw [in=180, out=180, looseness=2.25] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupcap-frob-eqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=none] (2) at (-5, 0) {$=$};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-7, -1.5) {};
		\node [style=none] (5) at (-8.5, 1.5) {};
		\node [style=none] (6) at (-5.5, -1.5) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (9, -0.75) {};
		\node [style=none] (17) at (9, 0.75) {};
		\node [style=none] (18) at (7.75, -0.75) {};
		\node [style=none] (19) at (7.75, 0.75) {};
		\node [style=none] (20) at (11.25, -0.75) {};
		\node [style=none] (21) at (11.25, 0.75) {};
		\node [style=none] (22) at (10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-180, looseness=2.25] (3.center) to (4.center);
		\draw [in=0, out=0, looseness=2.25] (3.center) to (1.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=-180, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=180, out=0] (9.center) to (12.center);
		\draw [in=180, out=180, looseness=2.25] (13.center) to (14.center);
		\draw [in=0, out=0, looseness=1.25] (16.center) to (17.center);
		\draw [in=0, out=180] (17.center) to (18.center);
		\draw [in=0, out=180] (16.center) to (19.center);
		\draw [in=0, out=0, looseness=2.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4, -1) {$g$};
		\node [style=none] (1) at (-7.25, -0.25) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=small box] (3) at (-5.75, 1) {$f$};
		\node [style=semilarge box] (4) at (-2, 0) {$h$};
		\node [style=none] (5) at (-7.25, 1) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-7.25, -1.75) {};
		\node [style=none] (10) at (-4.5, -1.75) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (0.25, 1) {};
		\node [style=small box] (23) at (0.75, 1) {$f$};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (27) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=180, out=0] (21.center) to (22.center);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw (20.center) to (26.center);
		\draw [in=180, out=0] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 1.5) {};
		\node [style=none] (1) at (-9.5, 1.5) {};
		\node [style=none] (2) at (-9.5, -1.5) {};
		\node [style=none] (3) at (-13, -1.5) {};
		\node [style=node] (4) at (-12, 0) {};
		\node [style=red node] (5) at (-10.5, 0) {};
		\node [style=node label] (7) at (-10.5, -0.5) {$0$};
		\node [style=none] (8) at (-8.5, 0) {$\DPOstep{\textit{D}}$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-4, -1.5) {};
		\node [style=none] (12) at (-7.5, -1.5) {};
		\node [style=node label] (26) at (-12, 0.5) {$0$};
		\node [style=node] (27) at (-6.5, 0) {};
		\node [style=red node] (28) at (-5, 0) {};
		\node [style=node label] (29) at (-5, -0.5) {$0$};
		\node [style=node label] (30) at (-6.5, 0.5) {$0$};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=node] (35) at (-1, 0) {};
		\node [style=red node] (36) at (0.5, 0) {};
		\node [style=node label] (37) at (0.5, -0.5) {$0$};
		\node [style=none] (38) at (2.5, 0) {$\DPOstep{\textit{H}}$};
		\node [style=none] (39) at (3.5, 1.5) {};
		\node [style=none] (40) at (7, 1.5) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (3.5, -1.5) {};
		\node [style=node label] (43) at (-1, 0.5) {$0$};
		\node [style=node] (44) at (4.5, 0) {};
		\node [style=red node] (45) at (6, 0) {};
		\node [style=node label] (46) at (6, -0.5) {$0$};
		\node [style=node label] (47) at (4.5, 0.5) {$0$};
		\node [style=none] (48) at (9, 2) {};
		\node [style=none] (49) at (10.5, 2) {};
		\node [style=none] (50) at (10.5, 0.5) {};
		\node [style=none] (51) at (9, 0.5) {};
		\node [style=node] (52) at (9.75, 1.25) {};
		\node [style=none] (53) at (11.5, 1.25) {$\DPOstep{\textit{U1}}$};
		\node [style=none] (54) at (12.5, 2) {};
		\node [style=none] (55) at (14, 2) {};
		\node [style=none] (56) at (14, 0.5) {};
		\node [style=none] (57) at (12.5, 0.5) {};
		\node [style=none] (58) at (9, -0.5) {};
		\node [style=none] (59) at (10.5, -0.5) {};
		\node [style=none] (60) at (10.5, -2) {};
		\node [style=none] (61) at (9, -2) {};
		\node [style=red node] (62) at (9.75, -1.25) {};
		\node [style=none] (63) at (11.5, -1.25) {$\DPOstep{\textit{U2}}$};
		\node [style=none] (64) at (12.5, -0.5) {};
		\node [style=none] (65) at (14, -0.5) {};
		\node [style=none] (66) at (14, -2) {};
		\node [style=none] (67) at (12.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=graph frame] (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=diredge] (28) to (27);
		\draw [style=graph frame] (32.center)
			 to (33.center)
			 to (34.center)
			 to (31.center)
			 to cycle;
		\draw [style=diredge, in=150, out=45, looseness=1.25] (35) to (36);
		\draw [style=graph frame] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=diredge, in=-150, out=-45, looseness=1.25] (35) to (36);
		\draw [style=graph frame] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=graph frame] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=graph frame] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=graph frame] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-9.5, -0.5) {};
		\node [style=none] (2) at (-8.75, -1) {};
		\node [style=none] (3) at (-8.75, 0) {};
		\node [style=black dot] (4) at (-10.25, -0.5) {};
		\node [style=none] (24) at (-6, 0) {$=$};
		\node [style=wlabel] (25) at (-6, 0.75) {$(\textit{d})$};
		\node [style=red dot] (26) at (-8, 0.5) {};
		\node [style=none] (28) at (-8.75, 1) {};
		\node [style=red dot] (29) at (-7.25, 0.5) {};
		\node [style=none] (30) at (-10.25, 1) {};
		\node [style=none] (31) at (-7.25, -1) {};
		\node [style=none] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=black dot] (34) at (9.75, 1.75) {};
		\node [style=black dot] (35) at (8.75, 1.75) {};
		\node [style=wlabel] (36) at (10.5, 2.5) {$(u1)$};
		\node [style=none] (37) at (10.5, 1.75) {$=$};
		\node [style=empty diag] (38) at (12.5, 1.75) {};
		\node [style=black dot] (39) at (-0.5, 0) {};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=red dot] (44) at (1, 0) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (3, 0) {$=$};
		\node [style=wlabel] (48) at (3, 0.75) {$(\textit{h})$};
		\node [style=black dot] (49) at (5, 0) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=red dot] (52) at (6, 0) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=red dot] (55) at (9.75, -1.75) {};
		\node [style=red dot] (56) at (8.75, -1.75) {};
		\node [style=wlabel] (57) at (10.5, -1) {$(u2)$};
		\node [style=none] (58) at (10.5, -1.75) {$=$};
		\node [style=empty diag] (59) at (12.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (0) to (2.center);
		\draw [in=75, out=180] (3.center) to (0);
		\draw (0) to (4);
		\draw [in=105, out=0] (28.center) to (26);
		\draw (26) to (29);
		\draw [in=0, out=-105] (26) to (3.center);
		\draw (30.center) to (28.center);
		\draw (2.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (34) to (35);
		\draw (39) to (42.center);
		\draw [in=105, out=0] (45.center) to (44);
		\draw (44) to (46.center);
		\draw [in=0, out=-105] (44) to (43.center);
		\draw [in=180, out=-75] (39) to (43.center);
		\draw [in=75, out=180] (45.center) to (39);
		\draw (49) to (50.center);
		\draw (52) to (54.center);
		\draw (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-11, -1) {$g$};
		\node [style=none] (1) at (-12.5, -0.25) {};
		\node [style=none] (2) at (-11.5, -0.25) {};
		\node [style=small box] (3) at (-9.5, 1.75) {$f$};
		\node [style=semilarge box] (4) at (-7.25, 0.75) {$h$};
		\node [style=none] (5) at (-12.5, 1.75) {};
		\node [style=none] (6) at (-10, 1.75) {};
		\node [style=none] (7) at (-9, 1.75) {};
		\node [style=none] (8) at (-7.75, 1.75) {};
		\node [style=none] (9) at (-12.5, -1.75) {};
		\node [style=none] (10) at (-11.5, -1.75) {};
		\node [style=none] (19) at (-6.75, 1.75) {};
		\node [style=none] (21) at (-6.75, -0.25) {};
		\node [style=black dot] (26) at (-5.5, 0.75) {};
		\node [style=none] (27) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-8.5, -0.25) {};
		\node [style=none] (33) at (-8.5, -1.75) {};
		\node [style=black dot] (34) at (-9.5, -1) {};
		\node [style=none] (35) at (-10.5, -1) {};
		\node [style=none] (36) at (-1.75, -1.75) {};
		\node [style=none] (37) at (-7.75, -0.25) {};
		\node [style=none] (38) at (0.25, 0) {$\rewr$};
		\node [style=none] (39) at (0.25, 0.75) {$\mathcal R_1$};
		\node [style=small box] (43) at (5.75, 2.5) {$f$};
		\node [style=semilarge box] (44) at (8.5, 1.25) {$h$};
		\node [style=none] (45) at (2.5, 2.5) {};
		\node [style=none] (46) at (5.25, 2.5) {};
		\node [style=none] (47) at (6.25, 2.5) {};
		\node [style=none] (48) at (8, 2.5) {};
		\node [style=none] (51) at (9, 2.5) {};
		\node [style=black dot] (54) at (10.25, 1.25) {};
		\node [style=none] (55) at (14, 1.25) {};
		\node [style=none] (61) at (7, -2.5) {};
		\node [style=none] (64) at (14, -1) {};
		\node [style=medium box] (66) at (5.75, 0) {$g$};
		\node [style=none] (67) at (5.5, 0.75) {};
		\node [style=none] (68) at (5.5, -0.75) {};
		\node [style=none] (69) at (2.5, -0.5) {};
		\node [style=none] (70) at (5.25, 0.75) {};
		\node [style=black dot] (71) at (3.75, -0.5) {};
		\node [style=medium box] (73) at (5.75, -2.5) {$g$};
		\node [style=none] (74) at (5.25, -1.75) {};
		\node [style=none] (75) at (5.5, -1.75) {};
		\node [style=none] (76) at (5.5, -3.25) {};
		\node [style=none] (77) at (2.5, -2) {};
		\node [style=none] (78) at (5.25, -0.75) {};
		\node [style=black dot] (79) at (3.75, -2) {};
		\node [style=none] (80) at (5.25, -3.25) {};
		\node [style=none] (81) at (6.25, 0) {};
		\node [style=none] (82) at (9, 0) {};
		\node [style=none] (83) at (6.25, -2.5) {};
		\node [style=none] (84) at (7, 1.5) {};
		\node [style=none] (85) at (3, 1.5) {};
		\node [style=none] (86) at (3, -4) {};
		\node [style=none] (87) at (7, -4) {};
		\node [style=none] (88) at (-12, 0.5) {};
		\node [style=none] (89) at (-8.25, 0.5) {};
		\node [style=none] (90) at (-8.25, -2.5) {};
		\node [style=none] (91) at (-12, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (26) to (27.center);
		\draw [in=-105, out=0] (21.center) to (26);
		\draw [in=105, out=0] (19.center) to (26);
		\draw (34) to (35.center);
		\draw [in=-60, out=180] (33.center) to (34);
		\draw [in=60, out=180] (32.center) to (34);
		\draw (33.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=0] (47.center) to (48.center);
		\draw (54) to (55.center);
		\draw [in=105, out=0] (51.center) to (54);
		\draw [in=180, out=0] (61.center) to (64.center);
		\draw (69.center) to (71);
		\draw [in=180, out=60] (71) to (70.center);
		\draw (74.center) to (75.center);
		\draw [in=-180, out=-60] (79) to (80.center);
		\draw (77.center) to (79);
		\draw [in=180, out=60] (79) to (78.center);
		\draw (78.center) to (68.center);
		\draw (80.center) to (76.center);
		\draw (70.center) to (67.center);
		\draw (81.center) to (82.center);
		\draw [in=-105, out=0] (82.center) to (54);
		\draw [in=-180, out=-60] (71) to (74.center);
		\draw (83.center) to (61.center);
		\draw [style=dashed edge, color={green!50!black}] (84.center) to (85.center);
		\draw [style=dashed edge, color={green!50!black}] (85.center) to (86.center);
		\draw [style=dashed edge, color={green!50!black}] (86.center) to (87.center);
		\draw [style=dashed edge, color={green!50!black}] (87.center) to (84.center);
		\draw [style=dashed edge, color=blue] (88.center) to (89.center);
		\draw [style=dashed edge, color=blue] (89.center) to (90.center);
		\draw [style=dashed edge, color=blue] (90.center) to (91.center);
		\draw [style=dashed edge, color=blue] (91.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e3-after.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (9) at (-3.5, 0) {$e_1$};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=medium box] (14) at (0.5, 0) {$e_2$};
		\node [style=small box] (15) at (2.5, 1.5) {$e_3$};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (3.75, 2.75) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (-4.5, 1.5) {};
		\node [style=none] (20) at (-4.5, 2.75) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (-5.25, 0) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (28) at (-4.5, 2) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (1.5, -1.5) {};
		\node [style=none] (31) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (22.center)
			 to [in=0, out=180] (21.center)
			 to (19.center)
			 to [in=180, out=180, looseness=2.00] (20.center)
			 to (17.center)
			 to [in=0, out=0, looseness=2.00] (16.center)
			 to (18.center);
		\draw (12.center)
			 to (23.center)
			 to [in=0, out=180] (13.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=dashed edge] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e3-before.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (9) at (-1.5, 0) {$e_1$};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=medium box] (14) at (2.5, 0) {$e_2$};
		\node [style=small box] (15) at (-3.5, 1.5) {$e_3$};
		\node [style=none] (16) at (-4.75, 1.5) {};
		\node [style=none] (17) at (-4.75, 2.75) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (3.5, 2.75) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (-5.25, 0) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (18.center)
			 to (16.center)
			 to [in=180, out=180, looseness=2.00] (17.center)
			 to (20.center)
			 to [in=0, out=0, looseness=2.00] (19.center)
			 to (21.center)
			 to [in=0, out=180] (22.center);
		\draw (12.center)
			 to (23.center)
			 to [in=180, out=0] (13.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=dashed edge] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.5, 0) {$g$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=black dot] (8) at (0.25, 0) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=medium box] (10) at (6.75, 1.25) {$g$};
		\node [style=none] (12) at (6.5, 2) {};
		\node [style=none] (14) at (6.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (6.25, 2) {};
		\node [style=black dot] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (6.25, -0.5) {};
		\node [style=medium box] (19) at (6.75, -1.25) {$g$};
		\node [style=none] (20) at (6.25, -0.5) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=none] (23) at (6.5, -2) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=black dot] (26) at (4.75, -0.75) {};
		\node [style=none] (27) at (6.25, -2) {};
		\node [style=none] (28) at (7.25, 1.25) {};
		\node [style=none] (29) at (8.25, 1.25) {};
		\node [style=none] (30) at (7.25, -1.25) {};
		\node [style=none] (31) at (8.25, -1.25) {};
		\node [style=none] (32) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=-60] (8) to (9.center);
		\draw (5.center) to (8);
		\draw [in=180, out=60] (8) to (7.center);
		\draw [in=-180, out=-60] (17) to (18.center);
		\draw (15.center) to (17);
		\draw [in=180, out=60] (17) to (16.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=-60] (26) to (27.center);
		\draw (24.center) to (26);
		\draw [in=180, out=60] (26) to (25.center);
		\draw (25.center) to (14.center);
		\draw (27.center) to (23.center);
		\draw (16.center) to (12.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-0.75, 0) {$g$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=black dot] (8) at (0.75, 0) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=black dot] (17) at (4.25, 0.75) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=black dot] (26) at (4.25, -0.75) {};
		\node [style=none] (32) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (8);
		\draw (15.center) to (17);
		\draw (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-rw1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.5, 0) {$g$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=black dot] (8) at (0.25, 0) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=medium box] (10) at (6.75, 1.25) {$g$};
		\node [style=none] (12) at (6.5, 2) {};
		\node [style=none] (14) at (6.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (6.25, 2) {};
		\node [style=black dot] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (6.25, -0.5) {};
		\node [style=medium box] (19) at (6.75, -1.25) {$g$};
		\node [style=none] (20) at (6.25, -0.5) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=none] (23) at (6.5, -2) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=black dot] (26) at (4.75, -0.75) {};
		\node [style=none] (27) at (6.25, -2) {};
		\node [style=none] (28) at (7.25, 1.25) {};
		\node [style=none] (29) at (8.25, 1.25) {};
		\node [style=none] (30) at (7.25, -1.25) {};
		\node [style=none] (31) at (8.25, -1.25) {};
		\node [style=none] (33) at (2.5, 0) {$\rewr$};
		\node [style=none] (34) at (2.5, 0.75) {$\mathcal R_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=-60] (8) to (9.center);
		\draw (5.center) to (8);
		\draw [in=180, out=60] (8) to (7.center);
		\draw [in=-180, out=-60] (17) to (18.center);
		\draw (15.center) to (17);
		\draw [in=180, out=60] (17) to (16.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=-60] (26) to (27.center);
		\draw (24.center) to (26);
		\draw [in=180, out=60] (26) to (25.center);
		\draw (25.center) to (14.center);
		\draw (27.center) to (23.center);
		\draw (16.center) to (12.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-rw2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {$\rewr$};
		\node [style=none] (33) at (0, 0.75) {$\mathcal R_2$};
		\node [style=medium box] (34) at (-2.75, 0) {$g$};
		\node [style=none] (35) at (-4.25, 0.75) {};
		\node [style=none] (36) at (-3.25, 0.75) {};
		\node [style=none] (37) at (-4.25, -0.75) {};
		\node [style=none] (38) at (-3.25, -0.75) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=black dot] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (1.25, 0.75) {};
		\node [style=black dot] (42) at (2.25, 0.75) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=black dot] (44) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40);
		\draw (41.center) to (42);
		\draw (43.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/existential-reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-11, 2.75) {};
		\node [style=none] (71) at (-11, -2.75) {};
		\node [style=none] (69) at (-4, 2.75) {};
		\node [style=none] (70) at (-4, -2.75) {};
		\node [style=none] (0) at (7, 2.75) {};
		\node [style=none] (1) at (11.5, 2.75) {};
		\node [style=none] (2) at (11.5, -2.75) {};
		\node [style=none] (3) at (7, -2.75) {};
		\node [style=node highlight] (27) at (8, 1) {};
		\node [style=red node highlight] (35) at (9.5, 1.75) {};
		\node [style=node label] (36) at (8, 1.5) {$0$};
		\node [style=red node] (37) at (9.5, 0) {};
		\node [style=red node highlight] (38) at (9.5, -1.75) {};
		\node [style=node highlight] (39) at (8, -1) {};
		\node [style=node label] (40) at (8, -0.5) {$1$};
		\node [style=node] (46) at (10.75, 0) {};
		\node [style=node] (52) at (-10, 1) {};
		\node [style=red node] (53) at (-9, 0) {};
		\node [style=node label] (54) at (-10, 1.5) {$0$};
		\node [style=node] (57) at (-10, -1) {};
		\node [style=node label] (58) at (-10, -0.5) {$1$};
		\node [style=node] (64) at (-8, 0) {};
		\node [style=red node] (73) at (-6.5, 1.75) {};
		\node [style=red node] (75) at (-6.5, 0) {};
		\node [style=red node] (76) at (-6.5, -1.75) {};
		\node [style=node] (84) at (-5, 0) {};
		\node [style=none] (86) at (-3, 0) {$\DPOstep{}$};
		\node [style=none] (87) at (-2, 2.75) {};
		\node [style=none] (88) at (-2, -2.75) {};
		\node [style=none] (89) at (5, 2.75) {};
		\node [style=none] (90) at (5, -2.75) {};
		\node [style=node highlight] (91) at (-1, 1) {};
		\node [style=red node highlight] (92) at (0, 0) {};
		\node [style=node label] (93) at (-1, 1.5) {$0$};
		\node [style=node highlight] (94) at (-1, -1) {};
		\node [style=node label] (95) at (-1, -0.5) {$1$};
		\node [style=node highlight] (97) at (1, 0) {};
		\node [style=red node highlight] (98) at (2.5, 1.75) {};
		\node [style=red node] (99) at (2.5, 0) {};
		\node [style=red node highlight] (100) at (2.5, -1.75) {};
		\node [style=node] (104) at (4, 0) {};
		\node [style=node label] (105) at (-5, -0.5) {$0$};
		\node [style=node label] (106) at (4, -0.5) {$0$};
		\node [style=node label] (107) at (10.75, -0.5) {$0$};
		\node [style=none] (108) at (6, 0) {$\DPOstep{}$};
		\node [style=none] (122) at (12.5, 0) {$\DPOstep{}$};
		\node [style=none] (123) at (13.5, 2.75) {};
		\node [style=none] (124) at (18, 2.75) {};
		\node [style=none] (125) at (18, -2.75) {};
		\node [style=none] (126) at (13.5, -2.75) {};
		\node [style=node] (127) at (14.5, 1) {};
		\node [style=red node] (128) at (16, 1.75) {};
		\node [style=node label] (129) at (14.5, 1.5) {$0$};
		\node [style=red node] (130) at (16, 0) {};
		\node [style=red node] (131) at (16, -1.75) {};
		\node [style=node] (132) at (14.5, -1) {};
		\node [style=node label] (133) at (14.5, -0.5) {$1$};
		\node [style=node] (134) at (17.25, 0) {};
		\node [style=node label] (135) at (17.25, -0.5) {$0$};
		\node [style=none] (136) at (-3, 0.75) {$2$};
		\node [style=none] (137) at (6, 0.75) {$3$};
		\node [style=none] (138) at (12.5, 0.75) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (70.center)
			 to (71.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge highlight] (35) to (27);
		\draw [style=diredge highlight] (35) to (39);
		\draw [style=diredge highlight] (38) to (27);
		\draw [style=diredge highlight] (38) to (39);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (37) to (46);
		\draw [style=diredge] (52) to (53);
		\draw [style=diredge] (57) to (53);
		\draw [style=diredge] (53) to (64);
		\draw [style=diredge] (73) to (84);
		\draw [style=diredge] (75) to (84);
		\draw [style=diredge] (64) to (73);
		\draw [style=diredge] (64) to (76);
		\draw [style=graph frame] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw [style=diredge highlight] (92) to (91);
		\draw [style=diredge highlight] (92) to (94);
		\draw [style=diredge highlight] (97) to (92);
		\draw [style=diredge] (98) to (104);
		\draw [style=diredge] (99) to (104);
		\draw [style=diredge highlight] (98) to (97);
		\draw [style=diredge highlight] (100) to (97);
		\draw [style=graph frame] (124.center)
			 to (125.center)
			 to (126.center)
			 to (123.center)
			 to cycle;
		\draw [style=diredge] (127) to (128);
		\draw [style=diredge] (132) to (128);
		\draw [style=diredge] (127) to (131);
		\draw [style=diredge] (132) to (131);
		\draw [style=diredge] (128) to (134);
		\draw [style=diredge] (130) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/existential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3) {};
		\node [style=none] (1) at (6, 3) {};
		\node [style=none] (2) at (6, -3) {};
		\node [style=none] (3) at (-0.5, -3) {};
		\node [style=node] (27) at (0.75, 1) {};
		\node [style=red node] (35) at (2.75, 2) {};
		\node [style=node label] (36) at (0.75, 1.5) {$0$};
		\node [style=red node] (37) at (2.75, 0) {};
		\node [style=red node] (38) at (2.75, -2) {};
		\node [style=node] (39) at (0.75, -1) {};
		\node [style=node label] (40) at (0.75, -0.5) {$1$};
		\node [style=node label] (41) at (0.25, 1) {\color{blue}$x_0$};
		\node [style=node label] (42) at (0.25, -1) {\color{blue}$x_1$};
		\node [style=node label] (43) at (3, 2.375) {\color{red}$e_0$};
		\node [style=node label] (44) at (3, 0.375) {\color{red}$e_1$};
		\node [style=node label] (45) at (3, -1.625) {\color{red}$e_2$};
		\node [style=node] (46) at (4.75, 0) {};
		\node [style=node label] (47) at (5.25, 0) {\color{blue}$y_0$};
		\node [style=none] (48) at (-14.5, 3) {};
		\node [style=none] (49) at (-9.5, 3) {};
		\node [style=none] (50) at (-9.5, -3) {};
		\node [style=none] (51) at (-14.5, -3) {};
		\node [style=node] (52) at (-13.25, 1) {};
		\node [style=red node] (53) at (-12, 0) {};
		\node [style=node label] (54) at (-13.25, 1.5) {$0$};
		\node [style=node] (57) at (-13.25, -1) {};
		\node [style=node label] (58) at (-13.25, -0.5) {$1$};
		\node [style=node label] (59) at (-13.75, 1) {\color{blue}$x_0$};
		\node [style=node label] (60) at (-13.75, -1) {\color{blue}$x_1$};
		\node [style=node label] (61) at (-11.75, 0.375) {\color{red}$d_0$};
		\node [style=node] (64) at (-10.75, 0) {};
		\node [style=node label] (65) at (-10.25, 0) {\color{blue}$z_0$};
		\node [style=node label] (66) at (-10.75, -0.5) {$0$};
		\node [style=none] (67) at (-9, 0) {$;$};
		\node [style=none] (68) at (-8.5, 3) {};
		\node [style=none] (69) at (-2, 3) {};
		\node [style=none] (70) at (-2, -3) {};
		\node [style=none] (71) at (-8.5, -3) {};
		\node [style=node] (72) at (-7.25, 0) {};
		\node [style=red node] (73) at (-5.25, 2) {};
		\node [style=node label] (74) at (-7.25, 0.5) {$0$};
		\node [style=red node] (75) at (-5.25, 0) {};
		\node [style=red node] (76) at (-5.25, -2) {};
		\node [style=node label] (79) at (-7.75, 0) {\color{blue}$z_0$};
		\node [style=node label] (81) at (-5, 2.375) {\color{red}$e_0$};
		\node [style=node label] (82) at (-5, 0.375) {\color{red}$e_1$};
		\node [style=node label] (83) at (-5, -1.625) {\color{red}$e_2$};
		\node [style=node] (84) at (-3.25, 0) {};
		\node [style=node label] (85) at (-2.75, 0) {\color{blue}$y_0$};
		\node [style=none] (86) at (-1.25, 0) {$\DPOstep{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge] (27) to (35);
		\draw [style=diredge] (39) to (35);
		\draw [style=diredge] (27) to (38);
		\draw [style=diredge] (39) to (38);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (37) to (46);
		\draw [style=graph frame] (50.center)
			 to (51.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=diredge] (52) to (53);
		\draw [style=diredge] (57) to (53);
		\draw [style=diredge] (53) to (64);
		\draw [style=graph frame] (70.center)
			 to (71.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=diredge] (72) to (73);
		\draw [style=diredge] (72) to (76);
		\draw [style=diredge] (73) to (84);
		\draw [style=diredge] (75) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-nm-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (11) at (-1.25, 0.25) {$n$};
		\node [style=none] (12) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-nm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, 0.625) {};
		\node [style=none] (6) at (1.25, 0.625) {};
		\node [style=none] (7) at (0.25, -0.625) {};
		\node [style=none] (8) at (1.25, -0.625) {};
		\node [style=none, rotate=90] (9) at (-1, 0) {...};
		\node [style=none, rotate=90] (10) at (1, 0) {...};
		\node [style=none] (11) at (-1.75, 0) {$n$};
		\node [style=none] (12) at (1.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feedback-loop-csp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (2) at (0, 1) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-4.75, -0.75) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (4.75, 0.75) {};
		\node [style=none] (14) at (4.75, -0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
		\node [style=none] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.75) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=hedge] (24) at (0, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=boundary frame] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=graph frame] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=cdedge] (20.center) to (21.center);
		\draw [style=cdedge] (22.center) to (23.center);
		\draw [in=0, out=0, looseness=1.75] (24) to (2);
		\draw [in=-180, out=180, looseness=1.75] (24) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feedback-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=small box] (25) at (0, -1) {$\alpha$};
		\node [style=black dot] (26) at (1.05, 0) {};
		\node [style=black dot] (27) at (1.8, 0) {};
		\node [style=black dot] (28) at (-1.8, 0) {};
		\node [style=black dot] (29) at (-1.05, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.75] (24.center) to (2.center);
		\draw [in=-180, out=180, looseness=1.75] (24.center) to (2.center);
		\draw (28) to (29);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-fule-ex-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (4, 1.25) {};
		\node [style=none] (32) at (8.75, 1.25) {};
		\node [style=none] (33) at (8.75, -1.25) {};
		\node [style=none] (34) at (4, -1.25) {};
		\node [style=hedge] (0) at (-7.5, 0) {$f$};
		\node [style=hedge] (1) at (-5, 0) {$g$};
		\node [style=node] (2) at (-9, 0.5) {};
		\node [style=node] (3) at (-9, -0.5) {};
		\node [style=node] (4) at (-3.75, 0) {};
		\node [style=node] (15) at (-6.25, 0) {};
		\node [style=hedge] (16) at (6.5, 0) {$h$};
		\node [style=node] (17) at (5, 0.5) {};
		\node [style=node] (18) at (5, -0.5) {};
		\node [style=node] (19) at (7.75, 0) {};
		\node [style=node] (20) at (0, 0.5) {};
		\node [style=node] (21) at (0, -0.5) {};
		\node [style=node] (22) at (1, 0) {};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-10, 1.25) {};
		\node [style=none] (28) at (-2.75, 1.25) {};
		\node [style=none] (29) at (-2.75, -1.25) {};
		\node [style=none] (30) at (-10, -1.25) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-2.5, 0) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (3.75, 0) {};
		\node [style=node label] (39) at (-0.5, 0.5) {$0$};
		\node [style=node label] (40) at (-0.5, -0.5) {$1$};
		\node [style=node label] (41) at (1.5, 0) {$2$};
		\node [style=node label] (42) at (4.5, 0.5) {$0$};
		\node [style=node label] (43) at (4.5, -0.5) {$1$};
		\node [style=node label] (44) at (8.25, 0) {$2$};
		\node [style=node label] (45) at (-3.25, 0) {$2$};
		\node [style=node label] (46) at (-9.5, 0.5) {$0$};
		\node [style=node label] (47) at (-9.5, -0.5) {$1$};
		\node [style=none] (48) at (-6.25, 1.75) {$L$};
		\node [style=none] (49) at (0.5, 1.75) {$K$};
		\node [style=none] (50) at (6.5, 1.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (18) to (16);
		\draw (17) to (16);
		\draw (16) to (19);
		\draw (0) to (15);
		\draw (15) to (1);
		\draw (1) to (4);
		\draw [style=graph frame] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw [style=diredge] (35.center) to (36.center);
		\draw [style=diredge] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-rule-ex-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (4, 1.25) {};
		\node [style=none] (32) at (8.75, 1.25) {};
		\node [style=none] (33) at (8.75, -1.25) {};
		\node [style=none] (34) at (4, -1.25) {};
		\node [style=hedge] (0) at (-7.5, 0) {$f$};
		\node [style=hedge] (1) at (-5, 0) {$g$};
		\node [style=node] (2) at (-9, 0.5) {};
		\node [style=node] (3) at (-9, -0.5) {};
		\node [style=node] (4) at (-3.75, 0) {};
		\node [style=node] (15) at (-6.25, 0) {};
		\node [style=hedge] (16) at (6.5, 0) {$h$};
		\node [style=node] (17) at (5, 0.5) {};
		\node [style=node] (18) at (5, -0.5) {};
		\node [style=node] (19) at (7.75, 0) {};
		\node [style=node] (20) at (0, 0.5) {};
		\node [style=node] (21) at (0, -0.5) {};
		\node [style=node] (22) at (1, 0) {};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-10, 1.25) {};
		\node [style=none] (28) at (-2.75, 1.25) {};
		\node [style=none] (29) at (-2.75, -1.25) {};
		\node [style=none] (30) at (-10, -1.25) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-2.5, 0) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (3.75, 0) {};
		\node [style=node label] (39) at (-0.5, 0.5) {$0$};
		\node [style=node label] (40) at (-0.5, -0.5) {$1$};
		\node [style=node label] (41) at (1.5, 0) {$2$};
		\node [style=node label] (42) at (4.5, 0.5) {$0$};
		\node [style=node label] (43) at (4.5, -0.5) {$1$};
		\node [style=node label] (44) at (8.25, 0) {$2$};
		\node [style=node label] (45) at (-3.25, 0) {$2$};
		\node [style=node label] (46) at (-9.5, 0.5) {$0$};
		\node [style=node label] (47) at (-9.5, -0.5) {$1$};
		\node [style=none] (48) at (-6.25, 1.75) {$L$};
		\node [style=none] (49) at (0.5, 1.75) {$K$};
		\node [style=none] (50) at (6.5, 1.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (18) to (16);
		\draw (17) to (16);
		\draw (16) to (19);
		\draw (0) to (15);
		\draw (15) to (1);
		\draw (1) to (4);
		\draw [style=graph frame] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw [style=diredge] (35.center) to (36.center);
		\draw [style=diredge] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-rule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4, 0) {$f$};
		\node [style=small box] (1) at (-2.25, 0) {$g$};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=medium box] (8) at (2.25, 0) {$h$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (0) to (4.center);
		\draw (10.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-rule-swap-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4, 0) {$f$};
		\node [style=small box] (1) at (-2.25, 0) {$g$};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=medium box] (8) at (3, 0) {$h$};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (0) to (4.center);
		\draw (8) to (12.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw [in=180, out=0] (16.center) to (18.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-LR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-9.75, 1.25) {};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-9.75, -1.25) {};
		\node [style=node] (0) at (-9, 0) {};
		\node [style=hedge] (1) at (-7.75, 0) {$f$};
		\node [style=hedge] (2) at (-5.25, 0) {$g$};
		\node [style=node] (3) at (-4, 0) {};
		\node [style=node] (9) at (-6.5, 0) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=node] (18) at (-0.75, 0) {};
		\node [style=node] (21) at (0.75, 0) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (3.25, 1.25) {};
		\node [style=none] (25) at (5.25, 1.25) {};
		\node [style=none] (26) at (5.25, -1.25) {};
		\node [style=none] (27) at (3.25, -1.25) {};
		\node [style=node] (28) at (4.25, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=node label] (32) at (-9, 0.5) {$0$};
		\node [style=node label] (33) at (-4, 0.5) {$1$};
		\node [style=node label] (34) at (-0.75, 0.5) {$0$};
		\node [style=node label] (35) at (0.75, 0.5) {$1$};
		\node [style=node label] (36) at (4.25, 0.5) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (11.center)
			 to (12.center)
			 to (13.center)
			 to (10.center)
			 to cycle;
		\draw (0) to (3);
		\draw [style=graph frame] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw [style=cdedge] (22.center) to (23.center);
		\draw [style=graph frame] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=cdedge] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-RL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (9.75, 1.25) {};
		\node [style=none] (12) at (9.75, -1.25) {};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=node] (0) at (4, 0) {};
		\node [style=hedge] (1) at (5.25, 0) {$f$};
		\node [style=hedge] (2) at (7.75, 0) {$g$};
		\node [style=node] (3) at (9, 0) {};
		\node [style=node] (9) at (6.5, 0) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=node] (18) at (-0.75, 0) {};
		\node [style=node] (21) at (0.75, 0) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (-5.25, 1.25) {};
		\node [style=none] (25) at (-3.25, 1.25) {};
		\node [style=none] (26) at (-3.25, -1.25) {};
		\node [style=none] (27) at (-5.25, -1.25) {};
		\node [style=node] (28) at (-4.25, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=node label] (32) at (4, 0.5) {$0$};
		\node [style=node label] (33) at (9, 0.5) {$1$};
		\node [style=node label] (34) at (-0.75, 0.5) {$0$};
		\node [style=node label] (35) at (0.75, 0.5) {$1$};
		\node [style=node label] (36) at (-4.25, 0.5) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (11.center)
			 to (12.center)
			 to (13.center)
			 to (10.center)
			 to cycle;
		\draw (0) to (3);
		\draw [style=graph frame] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw [style=cdedge] (22.center) to (23.center);
		\draw [style=graph frame] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=cdedge] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-alt-rw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (-3.25, 1.75) {$f$};
		\node [style=small box] (2) at (-1.5, 1.75) {$g$};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=black dot] (4) at (-5, 0) {};
		\node [style=small box] (5) at (-3.25, -1.75) {$f$};
		\node [style=small box] (6) at (-0.25, -1.75) {$g$};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=small box] (9) at (-0.25, 0) {$f$};
		\node [style=small box] (10) at (1.25, 0) {$g$};
		\node [style=black dot] (11) at (-2, -1.75) {};
		\node [style=black dot] (12) at (2.5, 0) {};
		\node [style=small box] (13) at (-12.75, 1.75) {$f$};
		\node [style=small box] (14) at (-10.75, 1.75) {$g$};
		\node [style=none] (15) at (-8.75, 1.75) {};
		\node [style=black dot] (16) at (-14.5, 0) {};
		\node [style=small box] (17) at (-12.75, -1.75) {$f$};
		\node [style=small box] (18) at (-10.25, -1.75) {$g$};
		\node [style=none] (19) at (-8.75, -1.75) {};
		\node [style=none] (20) at (-15.75, 0) {};
		\node [style=none] (21) at (-10, 0) {};
		\node [style=black dot] (23) at (-11.5, -1.75) {};
		\node [style=black dot] (24) at (-8.75, 0) {};
		\node [style=none] (25) at (-7.25, 0) {$=$};
		\node [style=small box] (26) at (-21, 1.5) {$f$};
		\node [style=small box] (27) at (-19, 1.5) {$g$};
		\node [style=none] (28) at (-17.5, 1.5) {};
		\node [style=black dot] (29) at (-23, 0) {};
		\node [style=small box] (30) at (-21, -1.5) {$f$};
		\node [style=small box] (31) at (-19, -1.5) {$g$};
		\node [style=none] (32) at (-17.5, -1.5) {};
		\node [style=none] (33) at (-24.25, 0) {};
		\node [style=none] (34) at (-16.75, 0) {$=$};
		\node [style=none] (35) at (-9.5, 1.125) {};
		\node [style=none] (36) at (-9.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw [in=-180, out=-75, looseness=1.25] (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.25] (4) to (1);
		\draw (8.center) to (4);
		\draw (9) to (10);
		\draw [in=-180, out=75] (11) to (9);
		\draw (10) to (12);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw [in=-180, out=-75, looseness=1.25] (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19.center);
		\draw [in=180, out=75, looseness=1.25] (16) to (13);
		\draw (20.center) to (16);
		\draw [in=-180, out=75] (23) to (21.center);
		\draw (21.center) to (24);
		\draw (26) to (27);
		\draw (27) to (28.center);
		\draw [in=-180, out=-75, looseness=1.25] (29) to (30);
		\draw (30) to (31);
		\draw (31) to (32.center);
		\draw [in=180, out=75, looseness=1.25] (29) to (26);
		\draw (33.center) to (29);
		\draw [style=diredge highlight] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-14, 2.75) {};
		\node [style=none] (26) at (-7, 2.75) {};
		\node [style=none] (27) at (-7, -2.75) {};
		\node [style=none] (28) at (-14, -2.75) {};
		\node [style=hedge] (1) at (-11.75, 1.5) {$f$};
		\node [style=hedge] (2) at (-9.25, 1.5) {$g$};
		\node [style=node] (3) at (-8, 1.5) {};
		\node [style=black dot] (4) at (-13.25, 0) {};
		\node [style=hedge] (5) at (-11.75, -1.5) {$f$};
		\node [style=hedge] (6) at (-9.25, -1.5) {$g$};
		\node [style=node] (7) at (-8, -1.5) {};
		\node [style=node] (13) at (0.75, -6.25) {};
		\node [style=node] (14) at (0.75, -8.75) {};
		\node [style=none] (17) at (-2, -5) {};
		\node [style=none] (18) at (2, -5) {};
		\node [style=none] (19) at (2, -9.75) {};
		\node [style=none] (20) at (-2, -9.75) {};
		\node [style=node] (21) at (-1, -7.5) {};
		\node [style=none] (29) at (-2.5, -5.75) {};
		\node [style=none] (30) at (-9.25, -3.25) {};
		\node [style=node] (31) at (-10.5, 1.5) {};
		\node [style=node] (32) at (-10.5, -1.5) {};
		\node [style=node label] (33) at (-13.25, 0.5) {\color{blue} $x_0$};
		\node [style=node label] (34) at (-8, 2) {\color{blue} $y_0$};
		\node [style=node label] (35) at (-8, -1) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-10.5, 2) {\color{red} $a_0$};
		\node [style=node label] (37) at (-10.5, -1) {\color{red} $a_1$};
		\node [style=none] (38) at (-4.75, 2.75) {};
		\node [style=none] (39) at (4.25, 2.75) {};
		\node [style=none] (40) at (4.25, -2.75) {};
		\node [style=none] (41) at (-4.75, -2.75) {};
		\node [style=hedge] (42) at (-2.25, 1.5) {$f$};
		\node [style=hedge] (43) at (0.25, 1.5) {$g$};
		\node [style=node] (44) at (1.5, 1.5) {};
		\node [style=black dot] (45) at (-4, 0) {};
		\node [style=hedge] (46) at (-2.25, -1.5) {$f$};
		\node [style=hedge] (47) at (2.25, -1.5) {$g$};
		\node [style=node] (48) at (3.5, -1.5) {};
		\node [style=node] (49) at (-1, 1.5) {};
		\node [style=node label] (50) at (-4, 0.5) {\color{blue} $x_0$};
		\node [style=node label] (51) at (1.5, 2) {\color{blue} $y_0$};
		\node [style=node label] (52) at (3.5, -1) {\color{blue} $y_1$};
		\node [style=node label] (53) at (-1, 2) {\color{red} $a_0$};
		\node [style=node label] (54) at (0, -2) {${\color{red} a_1'}, {\color{red} a_1''}, {\color{green!50!black} k_0}$};
		\node [style=node] (55) at (0, -1.5) {};
		\node [style=node label] (56) at (0, 0) {${\color{green!50!black} k_1}$};
		\node [style=node] (57) at (0, -0.5) {};
		\node [style=none] (59) at (0, -4.75) {};
		\node [style=none] (60) at (0, -3.25) {};
		\node [style=none] (61) at (-5, 0) {};
		\node [style=none] (62) at (-6.75, 0) {};
		\node [style=none] (63) at (6.5, 2.75) {};
		\node [style=none] (64) at (16.25, 2.75) {};
		\node [style=none] (65) at (16.25, -2.75) {};
		\node [style=none] (66) at (6.5, -2.75) {};
		\node [style=hedge] (67) at (8.75, 1.5) {$f$};
		\node [style=hedge] (68) at (11.25, 1.5) {$g$};
		\node [style=node] (69) at (12.5, 1.5) {};
		\node [style=black dot] (70) at (7.25, 0) {};
		\node [style=hedge] (71) at (8.75, -1.5) {$f$};
		\node [style=hedge] (72) at (12.5, -1.5) {$g$};
		\node [style=node] (73) at (15.5, -1.5) {};
		\node [style=node] (74) at (10, 1.5) {};
		\node [style=node label] (75) at (7.25, 0.5) {\color{blue} $x_0$};
		\node [style=node label] (76) at (12.5, 2) {\color{blue} $y_0$};
		\node [style=node label] (77) at (15.5, -1) {\color{blue} $y_1$};
		\node [style=node] (80) at (10.5, -1.5) {};
		\node [style=none] (83) at (6.25, 0) {};
		\node [style=none] (84) at (4.5, 0) {};
		\node [style=none] (85) at (9.75, -3.25) {};
		\node [style=none] (86) at (2.5, -5.75) {};
		\node [style=hedge] (87) at (12.5, 0) {$f$};
		\node [style=hedge] (88) at (14.5, 0) {$g$};
		\node [style=node] (89) at (15.5, 0) {};
		\node [style=node] (90) at (13.5, 0) {};
		\node [style=none] (91) at (8, 9.25) {};
		\node [style=none] (92) at (14.5, 9.25) {};
		\node [style=none] (93) at (14.5, 6.75) {};
		\node [style=none] (94) at (8, 6.75) {};
		\node [style=node] (95) at (8.75, 8) {};
		\node [style=hedge] (96) at (10, 8) {$f$};
		\node [style=hedge] (97) at (12.5, 8) {$g$};
		\node [style=node] (98) at (13.75, 8) {};
		\node [style=node] (99) at (11.25, 8) {};
		\node [style=none] (100) at (-1.5, 9.25) {};
		\node [style=none] (101) at (1.5, 9.25) {};
		\node [style=none] (102) at (1.5, 6.75) {};
		\node [style=none] (103) at (-1.5, 6.75) {};
		\node [style=node] (104) at (-0.75, 8) {};
		\node [style=node] (105) at (0.75, 8) {};
		\node [style=none] (106) at (-1.75, 8) {};
		\node [style=none] (107) at (-9, 8) {};
		\node [style=none] (108) at (-11.25, 9.25) {};
		\node [style=none] (109) at (-9.25, 9.25) {};
		\node [style=none] (110) at (-9.25, 6.75) {};
		\node [style=none] (111) at (-11.25, 6.75) {};
		\node [style=node] (112) at (-10.25, 8) {};
		\node [style=none] (113) at (7.75, 8) {};
		\node [style=none] (114) at (1.75, 8) {};
		\node [style=none] (120) at (0, 6.5) {};
		\node [style=none] (121) at (0, 3) {};
		\node [style=none] (122) at (11.25, 6.5) {};
		\node [style=none] (123) at (11.25, 3) {};
		\node [style=none] (124) at (-10.25, 6.5) {};
		\node [style=none] (125) at (-10.25, 3) {};
		\node [style=none] (126) at (-10.75, 5) {$m$};
		\node [style=node label] (127) at (0.75, 8.5) {${\color{green!50!black} k_1}$};
		\node [style=node label] (128) at (-0.75, 8.5) {${\color{green!50!black} k_0}$};
		\node [style=node label] (129) at (13.75, 8.5) {${\color{green!50!black} k_1}$};
		\node [style=node label] (130) at (8.75, 8.5) {${\color{green!50!black} k_0}$};
		\node [style=node label] (131) at (-10.25, 8.5) {\color{red} $a_1$};
		\node [style=node label] (132) at (-1, -7) {\color{blue} $x_0$};
		\node [style=node label] (133) at (0.75, -5.75) {\color{blue} $y_0$};
		\node [style=node label] (134) at (0.75, -8.25) {\color{blue} $y_1$};
		\node [style=node label] (135) at (10.5, -2) {${\color{red} a_1'}, {\color{red} a_1''}, {\color{green!50!black} k_0}$};
		\node [style=node label] (136) at (15.5, 0.5) {${\color{green!50!black} k_1}$};
		\node [style=node label] (137) at (10, 2) {\color{red} $a_0$};
		\node [style=node label] (138) at (11.25, 8.5) {\color{purple!50!blue} $b_0$};
		\node [style=node label] (139) at (13.5, 0.5) {\color{purple!50!blue} $b_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (20.center)
			 to (17.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw [style=graph frame] (41.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (45) to (42);
		\draw (55) to (47);
		\draw (46) to (55);
		\draw [style=cdedge] (59.center) to (60.center);
		\draw [style=cdedge] (61.center) to (62.center);
		\draw [style=graph frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw (70) to (67);
		\draw (80) to (72);
		\draw (71) to (80);
		\draw [style=cdedge] (84.center) to (83.center);
		\draw [style=cdedge] (86.center) to (85.center);
		\draw (87) to (88);
		\draw (88) to (89);
		\draw (80) to (87);
		\draw [style=graph frame] (92.center)
			 to (93.center)
			 to (94.center)
			 to (91.center)
			 to cycle;
		\draw (95) to (98);
		\draw [style=graph frame] (101.center)
			 to (102.center)
			 to (103.center)
			 to (100.center)
			 to cycle;
		\draw [style=cdedge] (106.center) to (107.center);
		\draw [style=graph frame] (109.center)
			 to (110.center)
			 to (111.center)
			 to (108.center)
			 to cycle;
		\draw [style=cdedge] (114.center) to (113.center);
		\draw [style=cdedge] (120.center) to (121.center);
		\draw [style=cdedge] (122.center) to (123.center);
		\draw [style=cdedge] (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-ex-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-2.75, 2.75) {};
		\node [style=none] (26) at (4.5, 2.75) {};
		\node [style=none] (27) at (4.5, -2.75) {};
		\node [style=none] (28) at (-2.75, -2.75) {};
		\node [style=hedge] (1) at (-0.25, 1.5) {$f$};
		\node [style=hedge] (2) at (2.25, 1.5) {$g$};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=black dot] (4) at (-2, 0) {};
		\node [style=hedge] (5) at (-0.25, -1.5) {$f$};
		\node [style=hedge] (6) at (2.25, -1.5) {$g$};
		\node [style=node] (7) at (3.5, -1.5) {};
		\node [style=none] (9) at (6, 2.75) {};
		\node [style=none] (10) at (8, 2.75) {};
		\node [style=none] (11) at (8, -2.75) {};
		\node [style=none] (12) at (6, -2.75) {};
		\node [style=node] (13) at (7, 1.75) {};
		\node [style=node] (14) at (7, -1.5) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (-6.25, 2.75) {};
		\node [style=none] (18) at (-4.25, 2.75) {};
		\node [style=none] (19) at (-4.25, -2.75) {};
		\node [style=none] (20) at (-6.25, -2.75) {};
		\node [style=node] (21) at (-5.25, 0) {};
		\node [style=node label] (22) at (7, 2.25) {$0$};
		\node [style=node label] (23) at (7, -1) {$1$};
		\node [style=node label] (24) at (-5.25, 0.5) {$0$};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=node] (31) at (1, 1.5) {};
		\node [style=node] (32) at (1, -1.5) {};
		\node [style=node label] (33) at (-2, 0.5) {\color{blue} $x_0$};
		\node [style=node label] (34) at (3.5, 2) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.5, -1) {\color{blue} $y_1$};
		\node [style=node label] (36) at (1, 2) {\color{red} $a_0$};
		\node [style=node label] (37) at (1, -1) {\color{red} $a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [style=cdedge] (15.center) to (16.center);
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (20.center)
			 to (17.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, 1.5) {$f$};
		\node [style=small box] (1) at (1, 1.5) {$g$};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=black dot] (3) at (-3, 0) {};
		\node [style=small box] (4) at (-1, -1.5) {$f$};
		\node [style=small box] (5) at (1, -1.5) {$g$};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=180, out=75, looseness=1.25] (3) to (0);
		\draw (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-exploded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.5, 3.5) {};
		\node [style=none] (26) at (4.5, 3.5) {};
		\node [style=none] (27) at (4.5, -3.25) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=hedge] (1) at (-2, 2.25) {$f$};
		\node [style=hedge] (2) at (0.5, 2.25) {$g$};
		\node [style=node] (3) at (1.75, 2.25) {};
		\node [style=black dot] (4) at (-3.75, 0.75) {};
		\node [style=hedge] (5) at (-2, -0.75) {$f$};
		\node [style=hedge] (6) at (2.25, -0.75) {$g$};
		\node [style=node] (7) at (3.5, -0.75) {};
		\node [style=node] (31) at (-0.75, 2.25) {};
		\node [style=node] (32) at (-0.75, -0.75) {};
		\node [style=node label] (33) at (-3.75, 1.25) {\color{blue} $x_0$};
		\node [style=node label] (34) at (1.75, 2.75) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.5, -0.25) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-0.75, 2.75) {\color{red} $a_0$};
		\node [style=node label] (37) at (-0.75, -0.25) {\color{red} $a_1'$};
		\node [style=node] (38) at (1, -0.75) {};
		\node [style=node label] (39) at (1, -0.25) {\color{red} $a_1''$};
		\node [style=node] (40) at (-0.75, -2.5) {};
		\node [style=node] (41) at (1, -2.5) {};
		\node [style=node label] (42) at (-0.75, -2) {\color{green!50!black} $k_0$};
		\node [style=node label] (43) at (1, -2) {\color{green!50!black} $k_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw (5) to (32);
		\draw (38) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-norm-rw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (26) at (-4.5, 1.5) {$f$};
		\node [style=small box] (27) at (-2.5, 1.5) {$g$};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=black dot] (29) at (-6.5, 0) {};
		\node [style=small box] (30) at (-4.5, -1.5) {$f$};
		\node [style=small box] (31) at (-2.5, -1.5) {$g$};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-8.25, 0) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=small box] (35) at (4.75, 1.5) {$f$};
		\node [style=small box] (36) at (7, 1.5) {$g$};
		\node [style=none] (37) at (10.5, 1.5) {};
		\node [style=black dot] (38) at (2.75, 0) {};
		\node [style=small box] (39) at (4.75, -1.5) {$f$};
		\node [style=small box] (40) at (9.25, -1.5) {$g$};
		\node [style=none] (41) at (10.5, -1.5) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=small box] (43) at (6.25, -1.5) {$f$};
		\node [style=small box] (44) at (7.75, -1.5) {$g$};
		\node [style=none] (45) at (-3.5, -1.375) {};
		\node [style=none] (46) at (-3.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (27) to (28.center);
		\draw [in=-180, out=-75, looseness=1.25] (29) to (30);
		\draw (30) to (31);
		\draw (31) to (32.center);
		\draw [in=180, out=75, looseness=1.25] (29) to (26);
		\draw (33.center) to (29);
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw [in=-180, out=-75, looseness=1.25] (38) to (39);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw [in=180, out=75, looseness=1.25] (38) to (35);
		\draw (42.center) to (38);
		\draw [style=diredge highlight] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-q1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.5, 3.5) {};
		\node [style=none] (26) at (4, 3.5) {};
		\node [style=none] (27) at (4, -2) {};
		\node [style=none] (28) at (-4.5, -2) {};
		\node [style=hedge] (1) at (-2.25, 2.25) {$f$};
		\node [style=hedge] (2) at (0.25, 2.25) {$g$};
		\node [style=node] (3) at (1.5, 2.25) {};
		\node [style=black dot] (4) at (-3.75, 0.75) {};
		\node [style=hedge] (5) at (-2.25, -0.75) {$f$};
		\node [style=hedge] (6) at (2, -0.75) {$g$};
		\node [style=node] (7) at (3.25, -0.75) {};
		\node [style=node] (31) at (-1, 2.25) {};
		\node [style=node] (32) at (-0.75, -0.75) {};
		\node [style=node label] (33) at (-3.75, 1.25) {\color{blue} $x_0$};
		\node [style=node label] (34) at (1.5, 2.75) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.25, -0.25) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-1, 2.75) {\color{red} $a_0$};
		\node [style=node label] (37) at (-0.75, -0.25) {${\color{red} a_1'}, {\color{green!50!black} k_0}$};
		\node [style=node] (38) at (0.5, -0.75) {};
		\node [style=node label] (39) at (0.5, -1.25) {${\color{red} a_1''}, {\color{green!50!black} k_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw (5) to (32);
		\draw (38) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-q2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.25, 3.5) {};
		\node [style=none] (26) at (4.25, 3.5) {};
		\node [style=none] (27) at (4.25, -2) {};
		\node [style=none] (28) at (-4.25, -2) {};
		\node [style=hedge] (1) at (-2, 2.25) {$f$};
		\node [style=hedge] (2) at (0.5, 2.25) {$g$};
		\node [style=node] (3) at (1.75, 2.25) {};
		\node [style=black dot] (4) at (-3.5, 0.75) {};
		\node [style=hedge] (5) at (-2, -0.75) {$f$};
		\node [style=hedge] (6) at (2.25, -0.75) {$g$};
		\node [style=node] (7) at (3.5, -0.75) {};
		\node [style=node] (31) at (-0.75, 2.25) {};
		\node [style=node] (32) at (-0.5, -0.75) {};
		\node [style=node label] (33) at (-3.5, 1.25) {\color{blue} $x_0$};
		\node [style=node label] (34) at (1.75, 2.75) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.5, -0.25) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-0.75, 2.75) {\color{red} $a_0$};
		\node [style=node label] (37) at (-0.5, -0.25) {${\color{red} a_1'}, {\color{green!50!black} k_1}$};
		\node [style=node] (38) at (0.75, -0.75) {};
		\node [style=node label] (39) at (0.75, -1.25) {${\color{red} a_1''}, {\color{green!50!black} k_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw (5) to (32);
		\draw (38) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-q3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.25, 3.5) {};
		\node [style=none] (26) at (4, 3.5) {};
		\node [style=none] (27) at (4, -2) {};
		\node [style=none] (28) at (-4.25, -2) {};
		\node [style=hedge] (1) at (-2, 2.25) {$f$};
		\node [style=hedge] (2) at (0.5, 2.25) {$g$};
		\node [style=node] (3) at (1.75, 2.25) {};
		\node [style=black dot] (4) at (-3.5, 0.75) {};
		\node [style=hedge] (5) at (-2, -0.75) {$f$};
		\node [style=hedge] (6) at (2, -0.75) {$g$};
		\node [style=node] (7) at (3.25, -0.75) {};
		\node [style=node] (31) at (-0.75, 2.25) {};
		\node [style=node label] (33) at (-3.5, 1.25) {\color{blue} $x_0$};
		\node [style=node label] (34) at (1.75, 2.75) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.25, -0.25) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-0.75, 2.75) {\color{red} $a_0$};
		\node [style=node label] (37) at (0, -1.25) {${\color{red} a_1'}, {\color{red} a_1''}, {\color{green!50!black} k_0}$};
		\node [style=node] (38) at (0, -0.75) {};
		\node [style=node label] (39) at (0, 0.75) {${\color{green!50!black} k_1}$};
		\node [style=node] (40) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw (38) to (6);
		\draw (5) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-q4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.25, 3.5) {};
		\node [style=none] (26) at (4, 3.5) {};
		\node [style=none] (27) at (4, -2) {};
		\node [style=none] (28) at (-4.25, -2) {};
		\node [style=hedge] (1) at (-2, 2.25) {$f$};
		\node [style=hedge] (2) at (0.5, 2.25) {$g$};
		\node [style=node] (3) at (1.75, 2.25) {};
		\node [style=black dot] (4) at (-3.5, 0.75) {};
		\node [style=hedge] (5) at (-2, -0.75) {$f$};
		\node [style=hedge] (6) at (2, -0.75) {$g$};
		\node [style=node] (7) at (3.25, -0.75) {};
		\node [style=node] (31) at (-0.75, 2.25) {};
		\node [style=node label] (33) at (-3.5, 1.25) {\color{blue} $x_0$};
		\node [style=node label] (34) at (1.75, 2.75) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.25, -0.25) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-0.75, 2.75) {\color{red} $a_0$};
		\node [style=node label] (37) at (0, -1.25) {${\color{red} a_1'}, {\color{red} a_1''}, {\color{green!50!black} k_1}$};
		\node [style=node] (38) at (0, -0.75) {};
		\node [style=node label] (39) at (0, 0.75) {${\color{green!50!black} k_0}$};
		\node [style=node] (40) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw (38) to (6);
		\draw (5) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-q5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.5, 3.5) {};
		\node [style=none] (26) at (4.25, 3.5) {};
		\node [style=none] (27) at (4.25, -2) {};
		\node [style=none] (28) at (-4.5, -2) {};
		\node [style=hedge] (1) at (-2.25, 2.25) {$f$};
		\node [style=hedge] (2) at (0.25, 2.25) {$g$};
		\node [style=node] (3) at (1.5, 2.25) {};
		\node [style=black dot] (4) at (-3.75, 0.75) {};
		\node [style=hedge] (5) at (-2.25, -0.75) {$f$};
		\node [style=hedge] (6) at (2.25, -0.75) {$g$};
		\node [style=node] (7) at (3.5, -0.75) {};
		\node [style=node] (31) at (-1, 2.25) {};
		\node [style=node label] (33) at (-3.75, 1.25) {\color{blue} $x_0$};
		\node [style=node label] (34) at (1.5, 2.75) {\color{blue} $y_0$};
		\node [style=node label] (35) at (3.5, -0.25) {\color{blue} $y_1$};
		\node [style=node label] (36) at (-1, 2.75) {\color{red} $a_0$};
		\node [style=node label] (37) at (0, -1.25) {${\color{red} a_1'}, {\color{red} a_1''}, {\color{green!50!black} k_0}, {\color{green!50!black} k_1}$};
		\node [style=node] (38) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (4) to (1);
		\draw (38) to (6);
		\draw (5) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (35) at (-9, 4.5) {$f$};
		\node [style=small box] (36) at (-6.75, 4.5) {$g$};
		\node [style=none] (37) at (-3.25, 4.5) {};
		\node [style=black dot] (38) at (-11, 3) {};
		\node [style=small box] (39) at (-9, 1.5) {$f$};
		\node [style=small box] (40) at (-4.5, 1.5) {$g$};
		\node [style=none] (41) at (-3.25, 1.5) {};
		\node [style=none] (42) at (-12, 3) {};
		\node [style=small box] (43) at (-7.5, 1.5) {$f$};
		\node [style=small box] (44) at (-6, 1.5) {$g$};
		\node [style=small box] (45) at (2.75, 4.5) {$f$};
		\node [style=small box] (46) at (5, 4.5) {$g$};
		\node [style=none] (47) at (8.5, 4.5) {};
		\node [style=black dot] (48) at (0.75, 3) {};
		\node [style=small box] (49) at (2.75, 1.5) {$f$};
		\node [style=small box] (50) at (11.75, 1.5) {$g$};
		\node [style=none] (51) at (13, 1.5) {};
		\node [style=none] (52) at (-0.25, 3) {};
		\node [style=small box] (53) at (6.5, 1.5) {$f$};
		\node [style=small box] (54) at (8, 1.5) {$g$};
		\node [style=black dot] (55) at (9, 0.75) {};
		\node [style=black dot] (56) at (9.75, 0.75) {};
		\node [style=none] (57) at (8, 0) {};
		\node [style=black dot] (58) at (5.5, 2.25) {};
		\node [style=black dot] (59) at (4.75, 2.25) {};
		\node [style=none] (60) at (6.5, 3) {};
		\node [style=small box] (87) at (8.75, -2.5) {$g$};
		\node [style=none] (88) at (14.5, -2.5) {};
		\node [style=black dot] (89) at (5, -4.25) {};
		\node [style=small box] (91) at (13.5, -6) {$g$};
		\node [style=none] (92) at (14.5, -6) {};
		\node [style=none] (93) at (4, -4.25) {};
		\node [style=small box] (94) at (9.5, -4.25) {$f$};
		\node [style=small box] (95) at (11, -4.25) {$g$};
		\node [style=black dot] (96) at (12.5, -6) {};
		\node [style=black dot] (97) at (8, -6) {};
		\node [style=small box] (98) at (6.75, -6) {$f$};
		\node [style=small box] (99) at (6.75, -2.5) {$f$};
		\node [style=small box] (100) at (-1.25, -2.5) {$g$};
		\node [style=none] (101) at (3.25, -2.5) {};
		\node [style=small box] (104) at (2.25, -6) {$g$};
		\node [style=none] (105) at (3.25, -6) {};
		\node [style=small box] (107) at (-2, -4.25) {$f$};
		\node [style=small box] (108) at (-0.5, -4.25) {$g$};
		\node [style=black dot] (109) at (1.25, -6) {};
		\node [style=black dot] (110) at (-3.5, -4.25) {};
		\node [style=small box] (113) at (-11.5, -2.5) {$g$};
		\node [style=none] (114) at (-6.75, -2.5) {};
		\node [style=black dot] (115) at (-15, -4.25) {};
		\node [style=small box] (117) at (-7.75, -6) {$g$};
		\node [style=none] (118) at (-6.75, -6) {};
		\node [style=none] (119) at (-16, -4.25) {};
		\node [style=small box] (120) at (-10.25, -4.25) {$f$};
		\node [style=small box] (121) at (-8.75, -4.25) {$g$};
		\node [style=black dot] (122) at (-7.25, -4.25) {};
		\node [style=black dot] (123) at (-12, -6) {};
		\node [style=small box] (124) at (-13.25, -6) {$f$};
		\node [style=small box] (125) at (-13.25, -2.5) {$f$};
		\node [style=black dot] (126) at (-5, -4.25) {};
		\node [style=none] (127) at (-6, -4.25) {};
		\node [style=small box] (128) at (-3.25, -6) {$f$};
		\node [style=small box] (129) at (-3.25, -2.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw [in=-180, out=-75, looseness=1.25] (38) to (39);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw [in=180, out=75, looseness=1.25] (38) to (35);
		\draw (42.center) to (38);
		\draw (45) to (46);
		\draw (46) to (47.center);
		\draw [in=-180, out=-75, looseness=1.25] (48) to (49);
		\draw (50) to (51.center);
		\draw [in=180, out=75, looseness=1.25] (48) to (45);
		\draw (52.center) to (48);
		\draw [in=105, out=0] (54) to (55);
		\draw [in=-120, out=0] (57.center) to (55);
		\draw (55) to (56);
		\draw [in=-180, out=0] (49) to (57.center);
		\draw [in=60, out=180] (60.center) to (58);
		\draw (58) to (59);
		\draw [in=-180, out=-75, looseness=1.25] (58) to (53);
		\draw (53) to (54);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (50);
		\draw (87) to (88.center);
		\draw (91) to (92.center);
		\draw (93.center) to (89);
		\draw (94) to (95);
		\draw [in=-180, out=75] (97) to (94);
		\draw [in=105, out=0] (95) to (96);
		\draw (99) to (87);
		\draw [in=-180, out=75] (89) to (99);
		\draw (100) to (101.center);
		\draw (104) to (105.center);
		\draw (107) to (108);
		\draw [in=105, out=0] (108) to (109);
		\draw (110) to (107);
		\draw (113) to (114.center);
		\draw (117) to (118.center);
		\draw (119.center) to (115);
		\draw (120) to (121);
		\draw [in=-180, out=75] (123) to (120);
		\draw (125) to (113);
		\draw [in=-180, out=75] (115) to (125);
		\draw (121) to (122);
		\draw (124) to (117);
		\draw [in=180, out=-75] (115) to (124);
		\draw (127.center) to (126);
		\draw [in=-180, out=75] (126) to (129);
		\draw [in=180, out=-75] (126) to (128);
		\draw (129) to (100);
		\draw (128) to (104);
		\draw (98) to (91);
		\draw [in=180, out=-75] (89) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-rewrites1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (35) at (-9, 1.5) {$f$};
		\node [style=small box] (36) at (-6.75, 1.5) {$g$};
		\node [style=none] (37) at (-3.25, 1.5) {};
		\node [style=black dot] (38) at (-11, 0) {};
		\node [style=small box] (39) at (-9, -1.5) {$f$};
		\node [style=small box] (40) at (-4.5, -1.5) {$g$};
		\node [style=none] (41) at (-3.25, -1.5) {};
		\node [style=none] (42) at (-12, 0) {};
		\node [style=small box] (43) at (-7.5, -1.5) {$f$};
		\node [style=small box] (44) at (-6, -1.5) {$g$};
		\node [style=small box] (45) at (2.75, 1.5) {$f$};
		\node [style=small box] (46) at (5, 1.5) {$g$};
		\node [style=none] (47) at (8.5, 1.5) {};
		\node [style=black dot] (48) at (0.75, 0) {};
		\node [style=small box] (49) at (2.75, -1.5) {$f$};
		\node [style=small box] (50) at (11.75, -1.5) {$g$};
		\node [style=none] (51) at (13, -1.5) {};
		\node [style=none] (52) at (-0.25, 0) {};
		\node [style=small box] (53) at (6.5, -1.5) {$f$};
		\node [style=small box] (54) at (8, -1.5) {$g$};
		\node [style=black dot] (55) at (9, -2.25) {};
		\node [style=black dot] (56) at (9.75, -2.25) {};
		\node [style=none] (57) at (8, -3) {};
		\node [style=black dot] (58) at (5.5, -0.75) {};
		\node [style=black dot] (59) at (4.75, -0.75) {};
		\node [style=none] (60) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw [in=-180, out=-75, looseness=1.25] (38) to (39);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw [in=180, out=75, looseness=1.25] (38) to (35);
		\draw (42.center) to (38);
		\draw (45) to (46);
		\draw (46) to (47.center);
		\draw [in=-180, out=-75, looseness=1.25] (48) to (49);
		\draw (50) to (51.center);
		\draw [in=180, out=75, looseness=1.25] (48) to (45);
		\draw (52.center) to (48);
		\draw [in=105, out=0] (54) to (55);
		\draw [in=-120, out=0] (57.center) to (55);
		\draw (55) to (56);
		\draw [in=-180, out=0] (49) to (57.center);
		\draw [in=60, out=180] (60.center) to (58);
		\draw (58) to (59);
		\draw [in=-180, out=-75, looseness=1.25] (58) to (53);
		\draw (53) to (54);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-rewrites2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (87) at (8.75, 1.75) {$g$};
		\node [style=none] (88) at (14.5, 1.75) {};
		\node [style=black dot] (89) at (5, 0) {};
		\node [style=small box] (91) at (13.5, -1.75) {$g$};
		\node [style=none] (92) at (14.5, -1.75) {};
		\node [style=none] (93) at (4, 0) {};
		\node [style=small box] (94) at (9.5, 0) {$f$};
		\node [style=small box] (95) at (11, 0) {$g$};
		\node [style=black dot] (96) at (12.5, -1.75) {};
		\node [style=black dot] (97) at (8, -1.75) {};
		\node [style=small box] (98) at (6.75, -1.75) {$f$};
		\node [style=small box] (99) at (6.75, 1.75) {$f$};
		\node [style=small box] (100) at (-1.25, 1.75) {$g$};
		\node [style=none] (101) at (3.25, 1.75) {};
		\node [style=small box] (104) at (2.25, -1.75) {$g$};
		\node [style=none] (105) at (3.25, -1.75) {};
		\node [style=small box] (107) at (-2, 0) {$f$};
		\node [style=small box] (108) at (-0.5, 0) {$g$};
		\node [style=black dot] (109) at (1.25, -1.75) {};
		\node [style=black dot] (110) at (-3.5, 0) {};
		\node [style=small box] (113) at (-11.5, 1.75) {$g$};
		\node [style=none] (114) at (-6.75, 1.75) {};
		\node [style=black dot] (115) at (-15, 0) {};
		\node [style=small box] (117) at (-7.75, -1.75) {$g$};
		\node [style=none] (118) at (-6.75, -1.75) {};
		\node [style=none] (119) at (-16, 0) {};
		\node [style=small box] (120) at (-10.25, 0) {$f$};
		\node [style=small box] (121) at (-8.75, 0) {$g$};
		\node [style=black dot] (122) at (-7.25, 0) {};
		\node [style=black dot] (123) at (-12, -1.75) {};
		\node [style=small box] (124) at (-13.25, -1.75) {$f$};
		\node [style=small box] (125) at (-13.25, 1.75) {$f$};
		\node [style=black dot] (126) at (-5, 0) {};
		\node [style=none] (127) at (-6, 0) {};
		\node [style=small box] (128) at (-3.25, -1.75) {$f$};
		\node [style=small box] (129) at (-3.25, 1.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (88.center);
		\draw (91) to (92.center);
		\draw (93.center) to (89);
		\draw (94) to (95);
		\draw [in=-180, out=75] (97) to (94);
		\draw [in=105, out=0] (95) to (96);
		\draw (99) to (87);
		\draw [in=-180, out=75] (89) to (99);
		\draw (100) to (101.center);
		\draw (104) to (105.center);
		\draw (107) to (108);
		\draw [in=105, out=0] (108) to (109);
		\draw (110) to (107);
		\draw (113) to (114.center);
		\draw (117) to (118.center);
		\draw (119.center) to (115);
		\draw (120) to (121);
		\draw [in=-180, out=75] (123) to (120);
		\draw (125) to (113);
		\draw [in=-180, out=75] (115) to (125);
		\draw (121) to (122);
		\draw (124) to (117);
		\draw [in=180, out=-75] (115) to (124);
		\draw (127.center) to (126);
		\draw [in=-180, out=75] (126) to (129);
		\draw [in=180, out=-75] (126) to (128);
		\draw (129) to (100);
		\draw (128) to (104);
		\draw (98) to (91);
		\draw [in=180, out=-75] (89) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-rw1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4.5, 1.5) {$f$};
		\node [style=small box] (1) at (-2.5, 1.5) {$g$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=black dot] (3) at (-6.5, 0) {};
		\node [style=small box] (4) at (-4.5, -1.5) {$f$};
		\node [style=small box] (5) at (-2.5, -1.5) {$g$};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-8.25, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (4.75, 1.5) {};
		\node [style=none] (11) at (8.25, 1.5) {};
		\node [style=black dot] (12) at (2.75, 0) {};
		\node [style=small box] (13) at (4.75, -1.5) {$f$};
		\node [style=small box] (14) at (6.75, -1.5) {$g$};
		\node [style=none] (15) at (8.25, -1.5) {};
		\node [style=none] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=180, out=75, looseness=1.25] (3) to (0);
		\draw (7.center) to (3);
		\draw [in=-180, out=-75, looseness=1.25] (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (12)
			 to [in=180, out=75, looseness=1.25] (9.center)
			 to (11.center);
		\draw (16.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section-rw2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4.5, 1.5) {$f$};
		\node [style=small box] (1) at (-2.5, 1.5) {$g$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=black dot] (3) at (-6.5, 0) {};
		\node [style=small box] (4) at (-4.5, -1.5) {$f$};
		\node [style=small box] (5) at (-2.5, -1.5) {$g$};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-8.25, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (4.75, -1.5) {};
		\node [style=none] (11) at (8.25, -1.5) {};
		\node [style=black dot] (12) at (2.75, 0) {};
		\node [style=small box] (13) at (4.75, 1.5) {$f$};
		\node [style=small box] (14) at (6.75, 1.5) {$g$};
		\node [style=none] (15) at (8.25, 1.5) {};
		\node [style=none] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=180, out=75, looseness=1.25] (3) to (0);
		\draw (7.center) to (3);
		\draw [in=180, out=75, looseness=1.25] (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (12)
			 to [in=-180, out=-75, looseness=1.25] (9.center)
			 to (11.center);
		\draw (16.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg-section.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=small box] (1) at (-4.5, 0) {$f$};
		\node [style=small box] (2) at (-2.5, 0) {$g$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formal-path-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vsmall box] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (1.5, 2.25) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=vsmall box] (6) at (-0.75, 1.75) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (1.5, 1.125) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=vsmall box] (12) at (1.5, 2) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=vsmall box] (26) at (0, -0.75) {};
		\node [style=vsmall box] (28) at (1.5, 0.25) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (35) at (2, -1.5) {};
		\node [style=vsmall box] (36) at (1.5, -1.5) {};
		\node [style=node label] (37) at (-2.25, 2) {$0$};
		\node [style=node label] (38) at (-2.25, 0.75) {$1$};
		\node [style=node label] (39) at (-2.25, 0) {$2$};
		\node [style=node label] (40) at (-2.25, -0.75) {$3$};
		\node [style=node label] (41) at (2.25, 2) {$0$};
		\node [style=node label] (42) at (2.25, 1.125) {$1$};
		\node [style=node label] (43) at (2.25, 0.25) {$2$};
		\node [style=node label] (44) at (2.25, -0.75) {$3$};
		\node [style=node label] (45) at (2.25, -1.5) {4};
		\node [style=none] (46) at (-2, 0.75) {};
		\node [style=none] (47) at (2, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (1.center) to (3.center);
		\draw (11.center) to (6);
		\draw (7.center)
			 to [in=180, out=0] (9.center)
			 to (47.center);
		\draw [in=180, out=0] (8.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw (16.center) to (12);
		\draw (46.center)
			 to (22.center)
			 to [in=180, out=360] (14.center);
		\draw [in=180, out=0] (23.center) to (26);
		\draw (26) to (24.center);
		\draw (32.center) to (28);
		\draw [in=360, out=180] (30.center) to (33.center);
		\draw (35.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpath-comul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vsmall box] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpath-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vsmall box] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=black dot] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (1.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=black dot] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism-components-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wlabel] (56) at (-0.75, 2.25) {0};
		\node [style=wlabel] (57) at (-0.75, 0.75) {1};
		\node [style=wlabel] (58) at (-0.75, -0.75) {2};
		\node [style=wlabel] (59) at (-0.75, -2) {3};
		\node [style=black dot] (60) at (0.75, 0) {};
		\node [style=none] (61) at (-0.5, 0.75) {};
		\node [style=none] (62) at (-0.5, -0.75) {};
		\node [style=wlabel] (63) at (-0.75, -3.5) {4};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (0.5, -0.75) {};
		\node [style=none] (70) at (0.5, 0.75) {};
		\node [style=none] (81) at (1.75, 0.75) {\bf\color{red}\small 4};
		\node [style=wlabel] (83) at (2.5, 2.25) {0};
		\node [style=wlabel] (84) at (2.5, 0) {1};
		\node [style=wlabel] (85) at (2.5, -2) {2};
		\node [style=wlabel] (86) at (2.5, -3.5) {3};
		\node [style=none] (87) at (2.25, 0) {};
		\node [style=none] (88) at (1, 2.75) {};
		\node [style=none] (89) at (1, 1.75) {};
		\node [style=none] (90) at (0.5, 1.75) {};
		\node [style=none] (91) at (0.5, 2.75) {};
		\node [style=none] (92) at (1.75, 2.75) {\bf\color{red}\small 3};
		\node [style=none] (93) at (1, -1.5) {};
		\node [style=none] (94) at (1, -2.5) {};
		\node [style=none] (95) at (0.5, -2.5) {};
		\node [style=none] (96) at (0.5, -1.5) {};
		\node [style=none] (97) at (1.75, -1.5) {\bf\color{red}\small 5};
		\node [style=none] (98) at (1, -3) {};
		\node [style=none] (99) at (1, -4) {};
		\node [style=none] (100) at (0.5, -4) {};
		\node [style=none] (101) at (0.5, -3) {};
		\node [style=none] (102) at (1.75, -3) {\bf\color{red}\small 6};
		\node [style=none] (103) at (-0.5, 2.25) {};
		\node [style=none] (104) at (2.25, 2.25) {};
		\node [style=none] (105) at (-0.5, -2) {};
		\node [style=none] (106) at (2.25, -2) {};
		\node [style=none] (107) at (-0.5, -3.5) {};
		\node [style=none] (108) at (2.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (61.center) to (60);
		\draw [in=-120, out=0] (62.center) to (60);
		\draw [style=component, in=180, out=0] (70.center) to (67.center);
		\draw [style=component, in=0, out=0] (67.center) to (68.center);
		\draw [style=component, in=0, out=180] (68.center) to (69.center);
		\draw [style=component, in=180, out=180] (69.center) to (70.center);
		\draw (60) to (87.center);
		\draw [style=component, in=180, out=0] (91.center) to (88.center);
		\draw [style=component, in=0, out=0] (88.center) to (89.center);
		\draw [style=component, in=0, out=180] (89.center) to (90.center);
		\draw [style=component, in=180, out=180] (90.center) to (91.center);
		\draw [style=component, in=180, out=0] (96.center) to (93.center);
		\draw [style=component, in=0, out=0] (93.center) to (94.center);
		\draw [style=component, in=0, out=180] (94.center) to (95.center);
		\draw [style=component, in=180, out=180] (95.center) to (96.center);
		\draw [style=component, in=180, out=0] (101.center) to (98.center);
		\draw [style=component, in=0, out=0] (98.center) to (99.center);
		\draw [style=component, in=0, out=180] (99.center) to (100.center);
		\draw [style=component, in=180, out=180] (100.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism-components-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 1.5) {};
		\node [style=black dot] (1) at (-2.25, 2.5) {};
		\node [style=black dot] (2) at (-3.25, 1.5) {};
		\node [style=black dot] (3) at (-2.5, -3) {};
		\node [style=none] (4) at (-4.25, 3.5) {};
		\node [style=none] (5) at (-4.25, 2.25) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-3, -2.25) {};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (11) at (-3, -3.75) {};
		\node [style=none] (12) at (-4.25, -3.75) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=wlabel] (14) at (-4.5, 3.5) {0};
		\node [style=wlabel] (15) at (-4.5, 2.25) {1};
		\node [style=wlabel] (16) at (-4.5, 0.75) {2};
		\node [style=wlabel] (17) at (-4.5, -0.5) {3};
		\node [style=wlabel] (18) at (-4.5, -2.25) {4};
		\node [style=wlabel] (19) at (-4.5, -3.75) {5};
		\node [style=black dot] (50) at (1.75, -2) {};
		\node [style=black dot] (51) at (2.75, -2.75) {};
		\node [style=black dot] (60) at (2.75, 1.5) {};
		\node [style=black dot] (65) at (-1.75, -0.75) {};
		\node [style=black dot] (66) at (-0.75, -0.75) {};
		\node [style=none] (67) at (-2.5, 3.5) {};
		\node [style=none] (68) at (-2.75, 0.25) {};
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (71) at (1, -1.5) {};
		\node [style=none] (73) at (-2.25, -4) {};
		\node [style=none] (74) at (-2.25, -2) {};
		\node [style=none] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=none] (77) at (-0.5, -1.25) {};
		\node [style=none] (78) at (-0.5, -0.25) {};
		\node [style=none] (80) at (5, 3.5) {\bf\color{red}\small x};
		\node [style=none] (81) at (0.25, -0.5) {\bf\color{red}\small y};
		\node [style=black dot] (87) at (5, 0) {};
		\node [style=none] (88) at (3.75, 0.75) {};
		\node [style=none] (89) at (3.75, -0.75) {};
		\node [style=none] (91) at (3.5, 3.5) {};
		\node [style=none] (92) at (3.5, -4) {};
		\node [style=wlabel] (96) at (6.75, 2.25) {0};
		\node [style=wlabel] (97) at (6.75, 0) {1};
		\node [style=wlabel] (98) at (6.75, -2) {2};
		\node [style=wlabel] (99) at (6.75, -3.5) {3};
		\node [style=none] (100) at (6.5, 0) {};
		\node [style=none] (116) at (3.75, 2.25) {};
		\node [style=none] (117) at (6.5, 2.25) {};
		\node [style=none] (118) at (3.75, -2) {};
		\node [style=none] (119) at (6.5, -2) {};
		\node [style=none] (120) at (3.75, -3.5) {};
		\node [style=none] (121) at (6.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (4.center) to (1);
		\draw [in=120, out=0] (5.center) to (2);
		\draw [in=-120, out=0] (6.center) to (2);
		\draw [in=-105, out=0] (2) to (1);
		\draw [in=105, out=0] (1) to (0);
		\draw [in=-120, out=0, looseness=0.75] (10.center) to (0);
		\draw [in=105, out=0] (7.center) to (3);
		\draw [in=-105, out=0] (11.center) to (3);
		\draw [in=180, out=0] (12.center) to (7.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [in=-75, out=-180] (51) to (50);
		\draw [in=180, out=0] (0) to (60);
		\draw (65) to (66);
		\draw [in=180, out=0] (3) to (50);
		\draw [style=component, in=-180, out=180, looseness=1.25] (67.center) to (68.center);
		\draw [style=component, in=180, out=0] (68.center) to (69.center);
		\draw [style=component, in=-165, out=0] (74.center) to (71.center);
		\draw [style=component, in=180, out=-180, looseness=1.50] (73.center) to (74.center);
		\draw [style=component] (78.center) to (75.center);
		\draw [style=component, in=-180, out=180, looseness=1.25] (75.center) to (76.center);
		\draw [style=component] (76.center) to (77.center);
		\draw [style=component, in=0, out=0, looseness=1.25] (77.center) to (78.center);
		\draw [in=120, out=0] (88.center) to (87);
		\draw [in=-120, out=0] (89.center) to (87);
		\draw [style=component, in=0, out=0] (91.center) to (92.center);
		\draw (87) to (100.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [in=60, out=-180] (89.center) to (50);
		\draw [in=60, out=-180] (118.center) to (51);
		\draw [in=-60, out=-180] (120.center) to (51);
		\draw [in=60, out=-180] (116.center) to (60);
		\draw [in=-60, out=-180] (88.center) to (60);
		\draw [style=component, in=0, out=15, looseness=1.25] (71.center) to (69.center);
		\draw [style=component, in=0, out=180, loop] (92.center) to ();
		\draw [style=component, in=0, out=-180] (92.center) to (73.center);
		\draw [style=component, in=180, out=0, loop] (91.center) to ();
		\draw [style=component, in=0, out=180] (91.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism-components.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 1.5) {};
		\node [style=black dot] (1) at (-2.25, 2.5) {};
		\node [style=black dot] (2) at (-3.25, 1.5) {};
		\node [style=black dot] (3) at (-2.5, -3) {};
		\node [style=none] (4) at (-4.25, 3.5) {};
		\node [style=none] (5) at (-4.25, 2.25) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-3, -2.25) {};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (11) at (-3, -3.75) {};
		\node [style=none] (12) at (-4.25, -3.75) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=wlabel] (14) at (-4.5, 3.5) {0};
		\node [style=wlabel] (15) at (-4.5, 2.25) {1};
		\node [style=wlabel] (16) at (-4.5, 0.75) {2};
		\node [style=wlabel] (17) at (-4.5, -0.5) {3};
		\node [style=wlabel] (18) at (-4.5, -2.25) {4};
		\node [style=wlabel] (19) at (-4.5, -3.75) {5};
		\node [style=black dot] (50) at (1.75, -2) {};
		\node [style=black dot] (51) at (2.75, -2.75) {};
		\node [style=none] (52) at (3.75, -0.75) {};
		\node [style=none] (53) at (3.75, -2) {};
		\node [style=none] (54) at (3.75, -3.5) {};
		\node [style=wlabel] (56) at (4, 2.25) {0};
		\node [style=wlabel] (57) at (4, 0.75) {1};
		\node [style=wlabel] (58) at (4, -0.75) {2};
		\node [style=wlabel] (59) at (4, -2) {3};
		\node [style=black dot] (60) at (2.75, 1.5) {};
		\node [style=none] (61) at (3.75, 2.25) {};
		\node [style=none] (62) at (3.75, 0.75) {};
		\node [style=wlabel] (63) at (4, -3.5) {4};
		\node [style=black dot] (65) at (-1.75, -0.75) {};
		\node [style=black dot] (66) at (-0.75, -0.75) {};
		\node [style=none] (67) at (-2.5, 3.5) {};
		\node [style=none] (68) at (-2.5, 0) {};
		\node [style=none] (69) at (2.75, 0.5) {};
		\node [style=none] (70) at (2.75, 2.5) {};
		\node [style=none] (71) at (2.5, -1) {};
		\node [style=none] (72) at (2.5, -3.5) {};
		\node [style=none] (73) at (-2.25, -4) {};
		\node [style=none] (74) at (-2.25, -2) {};
		\node [style=none] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=none] (77) at (-0.5, -1.25) {};
		\node [style=none] (78) at (-0.5, -0.25) {};
		\node [style=none] (80) at (0.25, 3.5) {\bf\color{red}\small 0};
		\node [style=none] (81) at (0.25, -0.5) {\bf\color{red}\small 1};
		\node [style=none] (82) at (0.75, -4.25) {\bf\color{red}\small 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (4.center) to (1);
		\draw [in=120, out=0] (5.center) to (2);
		\draw [in=-120, out=0] (6.center) to (2);
		\draw [in=-105, out=0] (2) to (1);
		\draw [in=105, out=0] (1) to (0);
		\draw [in=-120, out=0, looseness=0.75] (10.center) to (0);
		\draw [in=105, out=0] (7.center) to (3);
		\draw [in=-105, out=0] (11.center) to (3);
		\draw [in=180, out=0] (12.center) to (7.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [in=60, out=-180] (52.center) to (50);
		\draw [in=60, out=-180] (53.center) to (51);
		\draw [in=-60, out=-180] (54.center) to (51);
		\draw [in=-75, out=-180] (51) to (50);
		\draw [in=60, out=-180] (61.center) to (60);
		\draw [in=-60, out=-180] (62.center) to (60);
		\draw [in=180, out=0] (0) to (60);
		\draw (65) to (66);
		\draw [in=180, out=0] (3) to (50);
		\draw [style=component, in=0, out=180] (70.center) to (67.center);
		\draw [style=component, in=-180, out=180, looseness=1.25] (67.center) to (68.center);
		\draw [style=component, in=180, out=0] (68.center) to (69.center);
		\draw [style=component, in=0, out=0] (69.center) to (70.center);
		\draw [style=component, in=180, out=0] (74.center) to (71.center);
		\draw [style=component, in=0, out=0, looseness=1.25] (71.center) to (72.center);
		\draw [style=component, in=0, out=-180] (72.center) to (73.center);
		\draw [style=component, in=180, out=-180, looseness=1.50] (73.center) to (74.center);
		\draw [style=component] (78.center) to (75.center);
		\draw [style=component, in=-180, out=180, looseness=1.25] (75.center) to (76.center);
		\draw [style=component] (76.center) to (77.center);
		\draw [style=component, in=0, out=0, looseness=1.25] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism-cospan-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dummy] (14) at (3, 3) {0};
		\node [style=dummy] (15) at (3, 1) {1};
		\node [style=dummy] (16) at (3, -1.5) {2};
		\node [style=dummy] (17) at (3, -3) {3};
		\node [style=dummy] (56) at (-3, 3) {0};
		\node [style=dummy] (57) at (-3, 1.5) {1};
		\node [style=dummy] (58) at (-3, 0) {2};
		\node [style=dummy] (59) at (-3, -1.5) {3};
		\node [style=dummy] (63) at (-3, -3) {4};
		\node [style=dummy] (80) at (0, 3) {\color{red}\small 3};
		\node [style=dummy] (81) at (0, 1) {\color{red}\small 4};
		\node [style=dummy] (82) at (0, -1.5) {\color{red}\small 5};
		\node [style=dummy] (83) at (-3, 5.25) {$[5]$};
		\node [style=dummy] (84) at (3, 5.25) {$[4]$};
		\node [style=dummy] (85) at (0, 5.25) {\color{red} $[4]$};
		\node [style=none] (86) at (4, 4.5) {};
		\node [style=none] (87) at (4, -4.5) {};
		\node [style=none] (88) at (2, -4.5) {};
		\node [style=none] (89) at (2, 4.5) {};
		\node [style=none] (90) at (-2, 4.5) {};
		\node [style=none] (91) at (-2, -4.5) {};
		\node [style=none] (92) at (-4, -4.5) {};
		\node [style=none] (93) at (-4, 4.5) {};
		\node [style=dummy] (94) at (0, -3) {\color{red}\small 6};
		\node [style=none] (95) at (-1.5, 5.75) {$k$};
		\node [style=none] (96) at (1.75, 5.75) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (87.center)
			 to (88.center)
			 to (89.center)
			 to (86.center)
			 to cycle;
		\draw [style=diredge] (83) to (85);
		\draw [style=diredge] (84) to (85);
		\draw [style=boundary frame] (90.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=map edge] (56) to (80);
		\draw [style=map edge] (14) to (80);
		\draw [style=map edge] (15) to (81);
		\draw [style=map edge] (57) to (81);
		\draw [style=map edge] (58) to (81);
		\draw [style=map edge] (59) to (82);
		\draw [style=map edge] (16) to (82);
		\draw [style=map edge] (63) to (94);
		\draw [style=map edge] (17) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism-cospan-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-4.25, 4.5) {};
		\node [style=none] (87) at (-4.25, -4.5) {};
		\node [style=none] (88) at (-2.25, -4.5) {};
		\node [style=none] (89) at (-2.25, 4.5) {};
		\node [style=none] (90) at (2.25, 4.5) {};
		\node [style=none] (91) at (2.25, -4.5) {};
		\node [style=none] (92) at (4.25, -4.5) {};
		\node [style=none] (93) at (4.25, 4.5) {};
		\node [style=dummy] (14) at (-3.25, 3.75) {0};
		\node [style=dummy] (15) at (-3.25, 2.25) {1};
		\node [style=dummy] (16) at (-3.25, 0.75) {2};
		\node [style=dummy] (17) at (-3.25, -0.75) {3};
		\node [style=dummy] (18) at (-3.25, -2.25) {4};
		\node [style=dummy] (19) at (-3.25, -3.75) {5};
		\node [style=dummy] (56) at (3.25, 2.25) {0};
		\node [style=dummy] (57) at (3.25, 0.75) {1};
		\node [style=dummy] (58) at (3.25, -0.75) {2};
		\node [style=dummy] (59) at (3.25, -2.25) {3};
		\node [style=dummy] (80) at (0, 1) {\color{red}\small \bf x};
		\node [style=dummy] (81) at (0, -1) {\color{red}\small \bf y};
		\node [style=dummy] (83) at (-3.25, 5.25) {$[6]$};
		\node [style=dummy] (84) at (3.25, 5.25) {$[4]$};
		\node [style=dummy] (85) at (0, 5.25) {\color{red} $[2]$};
		\node [style=none] (94) at (-1.75, 5.75) {$i'$};
		\node [style=none] (95) at (2, 5.75) {$l'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (87.center)
			 to (88.center)
			 to (89.center)
			 to (86.center)
			 to cycle;
		\draw [style=boundary frame] (92.center)
			 to (93.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=map edge] (14) to (80);
		\draw [style=map edge] (15) to (80);
		\draw [style=map edge] (16) to (80);
		\draw [style=map edge] (17) to (80);
		\draw [style=map edge] (56) to (80);
		\draw [style=map edge] (57) to (80);
		\draw [style=diredge] (83) to (85);
		\draw [style=diredge] (84) to (85);
		\draw [style=map edge] (18) to (80);
		\draw [style=map edge] (19) to (80);
		\draw [style=map edge] (58) to (80);
		\draw [style=map edge] (59) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-5, 4.5) {};
		\node [style=none] (87) at (-5, -4.5) {};
		\node [style=none] (88) at (-3, -4.5) {};
		\node [style=none] (89) at (-3, 4.5) {};
		\node [style=none] (90) at (3, 4.5) {};
		\node [style=none] (91) at (3, -4.5) {};
		\node [style=none] (92) at (5, -4.5) {};
		\node [style=none] (93) at (5, 4.5) {};
		\node [style=dummy] (14) at (-4, 3.75) {0};
		\node [style=dummy] (15) at (-4, 2.25) {1};
		\node [style=dummy] (16) at (-4, 0.75) {2};
		\node [style=dummy] (17) at (-4, -0.75) {3};
		\node [style=dummy] (18) at (-4, -2.25) {4};
		\node [style=dummy] (19) at (-4, -3.75) {5};
		\node [style=dummy] (56) at (4, 3) {0};
		\node [style=dummy] (57) at (4, 1.5) {1};
		\node [style=dummy] (58) at (4, 0) {2};
		\node [style=dummy] (59) at (4, -1.5) {3};
		\node [style=dummy] (63) at (4, -3) {4};
		\node [style=dummy] (80) at (0, 2) {\color{red}\small 0};
		\node [style=dummy] (81) at (0, 0) {\color{red}\small 1};
		\node [style=dummy] (82) at (0, -2) {\color{red}\small 2};
		\node [style=dummy] (83) at (-4, 5.25) {$[6]$};
		\node [style=dummy] (84) at (4, 5.25) {$[5]$};
		\node [style=dummy] (85) at (0, 5.25) {\color{red} $[3]$};
		\node [style=none] (94) at (-2, 5.75) {$i$};
		\node [style=none] (95) at (2.25, 5.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (88.center)
			 to (89.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=boundary frame] (93.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=map edge] (14) to (80);
		\draw [style=map edge] (15) to (80);
		\draw [style=map edge] (16) to (80);
		\draw [style=map edge] (17) to (80);
		\draw [style=map edge] (18) to (82);
		\draw [style=map edge] (19) to (82);
		\draw [style=map edge] (56) to (80);
		\draw [style=map edge] (57) to (80);
		\draw [style=map edge] (58) to (82);
		\draw [style=map edge] (59) to (82);
		\draw [style=map edge] (63) to (82);
		\draw [style=diredge] (83) to (85);
		\draw [style=diredge] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-5, 1.5) {};
		\node [style=black dot] (1) at (-6, 2.5) {};
		\node [style=black dot] (2) at (-7, 1.5) {};
		\node [style=black dot] (3) at (-6.25, -3) {};
		\node [style=none] (4) at (-8, 3.5) {};
		\node [style=none] (5) at (-8, 2.25) {};
		\node [style=none] (6) at (-8, 0.75) {};
		\node [style=none] (7) at (-6.75, -2.25) {};
		\node [style=none] (10) at (-8, -0.5) {};
		\node [style=none] (11) at (-6.75, -3.75) {};
		\node [style=none] (12) at (-8, -3.75) {};
		\node [style=none] (13) at (-8, -2.25) {};
		\node [style=wlabel] (14) at (-8.25, 3.5) {0};
		\node [style=wlabel] (15) at (-8.25, 2.25) {1};
		\node [style=wlabel] (16) at (-8.25, 0.75) {2};
		\node [style=wlabel] (17) at (-8.25, -0.5) {3};
		\node [style=wlabel] (18) at (-8.25, -2.25) {4};
		\node [style=wlabel] (19) at (-8.25, -3.75) {5};
		\node [style=black dot] (50) at (-2, -2) {};
		\node [style=black dot] (51) at (-1, -2.75) {};
		\node [style=none] (52) at (0, -0.75) {};
		\node [style=none] (53) at (0, -2) {};
		\node [style=none] (54) at (0, -3.5) {};
		\node [style=wlabel] (56) at (0.25, 2.25) {0};
		\node [style=wlabel] (57) at (0.25, 0.75) {1};
		\node [style=wlabel] (58) at (0.25, -0.75) {2};
		\node [style=wlabel] (59) at (0.25, -2) {3};
		\node [style=black dot] (60) at (-1, 1.5) {};
		\node [style=none] (61) at (0, 2.25) {};
		\node [style=none] (62) at (0, 0.75) {};
		\node [style=wlabel] (63) at (0.25, -3.5) {4};
		\node [style=black dot] (65) at (-4, -0.25) {};
		\node [style=black dot] (66) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (4.center) to (1);
		\draw [in=120, out=0] (5.center) to (2);
		\draw [in=-120, out=0] (6.center) to (2);
		\draw [in=-105, out=0] (2) to (1);
		\draw [in=105, out=0] (1) to (0);
		\draw [in=-120, out=0, looseness=0.75] (10.center) to (0);
		\draw [in=105, out=0] (7.center) to (3);
		\draw [in=-105, out=0] (11.center) to (3);
		\draw [in=180, out=0] (12.center) to (7.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [in=60, out=-180] (52.center) to (50);
		\draw [in=60, out=-180] (53.center) to (51);
		\draw [in=-60, out=-180] (54.center) to (51);
		\draw [in=-75, out=-180] (51) to (50);
		\draw [in=60, out=-180] (61.center) to (60);
		\draw [in=-60, out=-180] (62.center) to (60);
		\draw [in=180, out=0] (0) to (60);
		\draw (65) to (66);
		\draw [in=180, out=0] (3) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=black dot] (11) at (3.25, 0) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=black dot] (14) at (2, 0) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=black dot] (17) at (-2, 0.5) {};
		\node [style=black dot] (18) at (-3, -0.5) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-4.25, -0.5) {};
		\node [style=none] (22) at (-4.25, 1.25) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (13.center) to (11);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw [in=105, out=0] (16.center) to (14);
		\draw [in=-105, out=0] (15.center) to (14);
		\draw (14) to (11);
		\draw (18) to (17);
		\draw (21.center) to (18);
		\draw [in=-180, out=-60] (18) to (19.center);
		\draw (17) to (20.center);
		\draw [in=0, out=135] (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fsa-rules-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141) at (-8.5, 5.25) {};
		\node [style=none] (142) at (-11.25, 5.25) {};
		\node [style=none] (143) at (-11.25, 0.5) {};
		\node [style=none] (144) at (-8.5, 0.5) {};
		\node [style=node] (145) at (-10.5, 1.25) {};
		\node [style=node] (146) at (-10.5, 4.25) {};
		\node [style=node] (147) at (-10.5, 2.75) {};
		\node [style=node] (148) at (-9.25, 2.75) {};
		\node [style=none] (149) at (-12, 2.75) {};
		\node [style=none] (150) at (-11.5, 2.75) {};
		\node [style=none] (151) at (-7.5, 5.25) {};
		\node [style=none] (152) at (-1.5, 5.25) {};
		\node [style=none] (153) at (-1.5, 0.5) {};
		\node [style=none] (154) at (-7.5, 0.5) {};
		\node [style=hedge] (155) at (-5.5, 2) {$\mu$};
		\node [style=node] (156) at (-2.25, 2.75) {};
		\node [style=hedge] (157) at (-3.25, 2.75) {$\mu$};
		\node [style=none] (158) at (-3.75, 2.5) {};
		\node [style=none] (159) at (-3.75, 3) {};
		\node [style=node] (160) at (-4.5, 2) {};
		\node [style=node] (161) at (-6.75, 4.25) {};
		\node [style=node] (162) at (-6.75, 1.25) {};
		\node [style=node] (163) at (-6.75, 2.75) {};
		\node [style=none] (164) at (-6, 2.25) {};
		\node [style=none] (165) at (-6, 1.75) {};
		\node [style=none] (166) at (-7.75, 2.75) {};
		\node [style=none] (167) at (-8.25, 2.75) {};
		\node [style=node label] (295) at (-6.75, 4.75) {\color{blue!50!black}0};
		\node [style=node label] (296) at (-6.75, 3.25) {\color{blue!50!black}1};
		\node [style=node label] (297) at (-6.75, 1.75) {\color{blue!50!black}2};
		\node [style=node label] (298) at (-2.25, 3.25) {\color{blue!50!black}3};
		\node [style=node label] (299) at (-10.5, 4.75) {\color{blue!50!black}0};
		\node [style=node label] (300) at (-10.5, 3.25) {\color{blue!50!black}1};
		\node [style=node label] (301) at (-10.5, 1.75) {\color{blue!50!black}2};
		\node [style=node label] (302) at (-9.25, 3.25) {\color{blue!50!black}3};
		\node [style=none] (303) at (-18.25, 0.5) {};
		\node [style=none] (304) at (-12.25, 0.5) {};
		\node [style=none] (305) at (-12.25, 5.25) {};
		\node [style=none] (306) at (-18.25, 5.25) {};
		\node [style=hedge] (307) at (-16.25, 3.5) {$\mu$};
		\node [style=node] (308) at (-13, 2.75) {};
		\node [style=hedge] (309) at (-14, 2.75) {$\mu$};
		\node [style=none] (310) at (-14.5, 3) {};
		\node [style=none] (311) at (-14.5, 2.5) {};
		\node [style=node] (312) at (-15.25, 3.5) {};
		\node [style=node] (313) at (-17.5, 1.25) {};
		\node [style=node] (314) at (-17.5, 4.25) {};
		\node [style=node] (315) at (-17.5, 2.75) {};
		\node [style=none] (316) at (-16.75, 3.25) {};
		\node [style=none] (317) at (-16.75, 3.75) {};
		\node [style=node label] (318) at (-17.5, 4.75) {\color{blue!50!black}0};
		\node [style=node label] (319) at (-17.5, 3.25) {\color{blue!50!black}1};
		\node [style=node label] (320) at (-17.5, 1.75) {\color{blue!50!black}2};
		\node [style=node label] (321) at (-13, 3.25) {\color{blue!50!black}3};
		\node [style=none] (322) at (9, 5.25) {};
		\node [style=none] (323) at (11.75, 5.25) {};
		\node [style=none] (324) at (11.75, 0.5) {};
		\node [style=none] (325) at (9, 0.5) {};
		\node [style=node] (326) at (11, 1.25) {};
		\node [style=node] (327) at (11, 4.25) {};
		\node [style=node] (328) at (11, 2.75) {};
		\node [style=node] (329) at (9.75, 2.75) {};
		\node [style=none] (330) at (8.25, 2.75) {};
		\node [style=none] (331) at (8.75, 2.75) {};
		\node [style=none] (332) at (18.75, 5.25) {};
		\node [style=none] (333) at (12.75, 5.25) {};
		\node [style=none] (334) at (12.75, 0.5) {};
		\node [style=none] (335) at (18.75, 0.5) {};
		\node [style=node] (337) at (13.5, 2.75) {};
		\node [style=none] (339) at (15, 2.5) {};
		\node [style=none] (340) at (15, 3) {};
		\node [style=node] (341) at (15.75, 2) {};
		\node [style=node] (342) at (18, 4.25) {};
		\node [style=node] (343) at (18, 1.25) {};
		\node [style=node] (344) at (18, 2.75) {};
		\node [style=none] (345) at (17.25, 2.25) {};
		\node [style=none] (346) at (17.25, 1.75) {};
		\node [style=none] (347) at (12.5, 2.75) {};
		\node [style=none] (348) at (12, 2.75) {};
		\node [style=node label] (349) at (13.5, 3.25) {\color{blue!50!black}0};
		\node [style=node label] (350) at (18, 4.75) {\color{blue!50!black}1};
		\node [style=node label] (351) at (18, 3.25) {\color{blue!50!black}2};
		\node [style=node label] (352) at (18, 1.75) {\color{blue!50!black}3};
		\node [style=node label] (353) at (9.75, 3.25) {\color{blue!50!black}0};
		\node [style=node label] (354) at (11, 4.75) {\color{blue!50!black}1};
		\node [style=node label] (355) at (11, 3.25) {\color{blue!50!black}2};
		\node [style=node label] (356) at (11, 1.75) {\color{blue!50!black}3};
		\node [style=none] (357) at (8, 0.5) {};
		\node [style=none] (358) at (2, 0.5) {};
		\node [style=none] (359) at (2, 5.25) {};
		\node [style=none] (360) at (8, 5.25) {};
		\node [style=node] (362) at (2.75, 2.75) {};
		\node [style=none] (364) at (4.25, 3) {};
		\node [style=none] (365) at (4.25, 2.5) {};
		\node [style=node] (366) at (5, 3.5) {};
		\node [style=node] (367) at (7.25, 1.25) {};
		\node [style=node] (368) at (7.25, 4.25) {};
		\node [style=node] (369) at (7.25, 2.75) {};
		\node [style=none] (370) at (6.5, 3.25) {};
		\node [style=none] (371) at (6.5, 3.75) {};
		\node [style=node label] (372) at (2.75, 3.25) {\color{blue!50!black}0};
		\node [style=node label] (373) at (7.25, 4.75) {\color{blue!50!black}1};
		\node [style=node label] (374) at (7.25, 3.25) {\color{blue!50!black}2};
		\node [style=node label] (375) at (7.25, 1.75) {\color{blue!50!black}3};
		\node [style=hedge] (376) at (3.75, 2.75) {$\delta$};
		\node [style=hedge] (377) at (6, 3.5) {$\delta$};
		\node [style=hedge] (378) at (14.5, 2.75) {$\delta$};
		\node [style=hedge] (379) at (16.75, 2) {$\delta$};
		\node [style=none] (551) at (-12.25, -0.5) {};
		\node [style=none] (552) at (-18.25, -0.5) {};
		\node [style=none] (553) at (-18.25, -5.25) {};
		\node [style=none] (554) at (-12.25, -5.25) {};
		\node [style=none] (555) at (-1.5, -0.5) {};
		\node [style=none] (556) at (-7.5, -0.5) {};
		\node [style=none] (557) at (-7.5, -5.25) {};
		\node [style=none] (558) at (-1.5, -5.25) {};
		\node [style=none] (559) at (-8.5, -0.5) {};
		\node [style=none] (560) at (-11.25, -0.5) {};
		\node [style=none] (561) at (-11.25, -5.25) {};
		\node [style=none] (562) at (-8.5, -5.25) {};
		\node [style=node] (563) at (-9.25, -2) {};
		\node [style=node] (564) at (-10.5, -2) {};
		\node [style=node] (565) at (-10.5, -4.25) {};
		\node [style=node] (566) at (-9.25, -4.25) {};
		\node [style=node label] (567) at (-10.5, -1.5) {\color{blue!50!black}0};
		\node [style=node label] (568) at (-10.5, -3.75) {\color{blue!50!black}1};
		\node [style=node label] (569) at (-9.25, -1.5) {\color{blue!50!black}2};
		\node [style=node label] (570) at (-9.25, -3.75) {\color{blue!50!black}3};
		\node [style=hedge] (571) at (-5.5, -3) {$\mu$};
		\node [style=node] (573) at (-6.75, -2.25) {};
		\node [style=node] (574) at (-6.75, -3.75) {};
		\node [style=none] (575) at (-6, -3.25) {};
		\node [style=none] (576) at (-6, -2.75) {};
		\node [style=node label] (577) at (-6.75, -1.75) {\color{blue!50!black}0};
		\node [style=node label] (578) at (-6.75, -3.25) {\color{blue!50!black}1};
		\node [style=node] (579) at (-4.5, -3) {};
		\node [style=node] (580) at (-2.25, -2.25) {};
		\node [style=node] (581) at (-2.25, -3.75) {};
		\node [style=none] (582) at (-3, -3.25) {};
		\node [style=none] (583) at (-3, -2.75) {};
		\node [style=hedge] (586) at (-3.5, -3) {$\delta$};
		\node [style=node label] (587) at (-2.25, -1.75) {\color{blue!50!black}2};
		\node [style=node label] (588) at (-2.25, -3.25) {\color{blue!50!black}3};
		\node [style=none] (615) at (-12, -3) {};
		\node [style=none] (616) at (-11.5, -3) {};
		\node [style=none] (617) at (-7.75, -3) {};
		\node [style=none] (618) at (-8.25, -3) {};
		\node [style=none, anchor=east] (642) at (-18.5, 2.75) {$\FS{1} :=$};
		\node [style=none, anchor=east] (643) at (1.75, 2.75) {$\FS{2} :=$};
		\node [style=none, anchor=east] (651) at (-18.5, -3) {$\FS{3} :=$};
		\node [style=hedge] (652) at (-14, -3.75) {$\mu$};
		\node [style=node] (653) at (-13, -3.75) {};
		\node [style=node] (654) at (-17.5, -4.5) {};
		\node [style=none] (656) at (-14.5, -3.5) {};
		\node [style=none] (657) at (-14.5, -4) {};
		\node [style=node] (661) at (-17.5, -2.25) {};
		\node [style=node] (662) at (-13, -1.5) {};
		\node [style=node] (663) at (-15.25, -3) {};
		\node [style=none] (664) at (-16, -2.5) {};
		\node [style=none] (665) at (-16, -2) {};
		\node [style=hedge] (667) at (-16.5, -2.25) {$\delta$};
		\node [style=node label] (721) at (-13, -1) {\color{blue!50!black}2};
		\node [style=node label] (722) at (-13, -3.25) {\color{blue!50!black}3};
		\node [style=node label] (723) at (-17.5, -1.75) {\color{blue!50!black}0};
		\node [style=node label] (724) at (-17.5, -4) {\color{blue!50!black}1};
		\node [style=none] (725) at (8, -0.5) {};
		\node [style=none] (726) at (2, -0.5) {};
		\node [style=none] (727) at (2, -5.25) {};
		\node [style=none] (728) at (8, -5.25) {};
		\node [style=none] (729) at (18.75, -0.5) {};
		\node [style=none] (730) at (12.75, -0.5) {};
		\node [style=none] (731) at (12.75, -5.25) {};
		\node [style=none] (732) at (18.75, -5.25) {};
		\node [style=none] (733) at (11.75, -0.5) {};
		\node [style=none] (734) at (9, -0.5) {};
		\node [style=none] (735) at (9, -5.25) {};
		\node [style=none] (736) at (11.75, -5.25) {};
		\node [style=node] (737) at (11, -2) {};
		\node [style=node] (738) at (9.75, -2) {};
		\node [style=node] (739) at (9.75, -4.25) {};
		\node [style=node] (740) at (11, -4.25) {};
		\node [style=node label] (741) at (9.75, -1.5) {\color{blue!50!black}0};
		\node [style=node label] (742) at (9.75, -3.75) {\color{blue!50!black}1};
		\node [style=node label] (743) at (11, -1.5) {\color{blue!50!black}2};
		\node [style=node label] (744) at (11, -3.75) {\color{blue!50!black}3};
		\node [style=hedge] (745) at (14.75, -3) {$\mu$};
		\node [style=node] (746) at (13.5, -2.25) {};
		\node [style=node] (747) at (13.5, -3.75) {};
		\node [style=none] (748) at (14.25, -3.25) {};
		\node [style=none] (749) at (14.25, -2.75) {};
		\node [style=node label] (750) at (13.5, -1.75) {\color{blue!50!black}0};
		\node [style=node label] (751) at (13.5, -3.25) {\color{blue!50!black}1};
		\node [style=node] (752) at (15.75, -3) {};
		\node [style=node] (753) at (18, -2.25) {};
		\node [style=node] (754) at (18, -3.75) {};
		\node [style=none] (755) at (17.25, -3.25) {};
		\node [style=none] (756) at (17.25, -2.75) {};
		\node [style=hedge] (757) at (16.75, -3) {$\delta$};
		\node [style=node label] (758) at (18, -1.75) {\color{blue!50!black}2};
		\node [style=node label] (759) at (18, -3.25) {\color{blue!50!black}3};
		\node [style=none] (760) at (8.25, -3) {};
		\node [style=none] (761) at (8.75, -3) {};
		\node [style=none] (762) at (12.5, -3) {};
		\node [style=none] (763) at (12, -3) {};
		\node [style=none, anchor=east] (764) at (1.75, -3) {$\FS{4} :=$};
		\node [style=hedge] (765) at (6.25, -2.25) {$\mu$};
		\node [style=node] (766) at (7.25, -2.25) {};
		\node [style=node] (767) at (2.75, -1.5) {};
		\node [style=none] (768) at (5.75, -2.5) {};
		\node [style=none] (769) at (5.75, -2) {};
		\node [style=node] (770) at (2.75, -3.75) {};
		\node [style=node] (771) at (7.25, -4.5) {};
		\node [style=node] (772) at (5, -3) {};
		\node [style=none] (773) at (4.25, -3.5) {};
		\node [style=none] (774) at (4.25, -4) {};
		\node [style=hedge] (775) at (3.75, -3.75) {$\delta$};
		\node [style=node label] (776) at (7.25, -1.75) {\color{blue!50!black}2};
		\node [style=node label] (777) at (7.25, -4) {\color{blue!50!black}3};
		\node [style=node label] (778) at (2.75, -1) {\color{blue!50!black}0};
		\node [style=node label] (779) at (2.75, -3.25) {\color{blue!50!black}1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (143.center)
			 to (144.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [style=cdedge] (150.center) to (149.center);
		\draw [style=graph frame] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw (157) to (156);
		\draw (155) to (160);
		\draw [in=180, out=0] (160) to (158.center);
		\draw [in=-180, out=0] (161) to (159.center);
		\draw [in=-180, out=15] (162) to (165.center);
		\draw [in=-180, out=-15] (163) to (164.center);
		\draw [style=cdedge] (167.center) to (166.center);
		\draw [style=graph frame] (305.center)
			 to (306.center)
			 to (303.center)
			 to (304.center)
			 to cycle;
		\draw (309) to (308);
		\draw (307) to (312);
		\draw [in=-180, out=0] (312) to (310.center);
		\draw [in=180, out=0] (313) to (311.center);
		\draw [in=180, out=-15] (314) to (317.center);
		\draw [in=180, out=15] (315) to (316.center);
		\draw [style=boundary frame] (324.center)
			 to (325.center)
			 to (322.center)
			 to (323.center)
			 to cycle;
		\draw [style=cdedge] (331.center) to (330.center);
		\draw [style=graph frame] (334.center)
			 to (335.center)
			 to (332.center)
			 to (333.center)
			 to cycle;
		\draw [in=0, out=180] (341) to (339.center);
		\draw [in=0, out=180] (342) to (340.center);
		\draw [in=0, out=165] (343) to (346.center);
		\draw [in=0, out=-165] (344) to (345.center);
		\draw [style=cdedge] (348.center) to (347.center);
		\draw [style=graph frame] (358.center)
			 to (359.center)
			 to (360.center)
			 to (357.center)
			 to cycle;
		\draw [in=0, out=180] (366) to (364.center);
		\draw [in=0, out=180] (367) to (365.center);
		\draw [in=0, out=-165] (368) to (371.center);
		\draw [in=0, out=165] (369) to (370.center);
		\draw (376) to (362);
		\draw (377) to (366);
		\draw (378) to (337);
		\draw (379) to (341);
		\draw [style=graph frame] (553.center)
			 to (554.center)
			 to (551.center)
			 to (552.center)
			 to cycle;
		\draw [style=graph frame] (557.center)
			 to (558.center)
			 to (555.center)
			 to (556.center)
			 to cycle;
		\draw [style=boundary frame] (562.center)
			 to (559.center)
			 to (560.center)
			 to (561.center)
			 to cycle;
		\draw [in=180, out=-15] (573) to (576.center);
		\draw [in=180, out=15] (574) to (575.center);
		\draw [in=0, out=-165] (580) to (583.center);
		\draw [in=0, out=165] (581) to (582.center);
		\draw (586) to (579);
		\draw (571) to (579);
		\draw [style=cdedge] (616.center) to (615.center);
		\draw [style=cdedge] (618.center) to (617.center);
		\draw (652) to (653);
		\draw [in=-180, out=0] (654) to (657.center);
		\draw [in=0, out=-180, looseness=1.25] (662) to (665.center);
		\draw [in=0, out=165] (663) to (664.center);
		\draw (667) to (661);
		\draw [in=-180, out=-15] (663) to (656.center);
		\draw [style=graph frame] (727.center)
			 to (728.center)
			 to (725.center)
			 to (726.center)
			 to cycle;
		\draw [style=graph frame] (731.center)
			 to (732.center)
			 to (729.center)
			 to (730.center)
			 to cycle;
		\draw [style=boundary frame] (736.center)
			 to (733.center)
			 to (734.center)
			 to (735.center)
			 to cycle;
		\draw [in=180, out=-15] (746) to (749.center);
		\draw [in=180, out=15] (747) to (748.center);
		\draw [in=0, out=-165] (753) to (756.center);
		\draw [in=0, out=165] (754) to (755.center);
		\draw (757) to (752);
		\draw (745) to (752);
		\draw [style=cdedge] (761.center) to (760.center);
		\draw [style=cdedge] (763.center) to (762.center);
		\draw (765) to (766);
		\draw [in=180, out=0] (767) to (769.center);
		\draw [in=0, out=180, looseness=1.25] (771) to (774.center);
		\draw [in=0, out=-165] (772) to (773.center);
		\draw (775) to (770);
		\draw [in=180, out=15] (772) to (768.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fsa-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 2.25) {};
		\node [style=white dot] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-9.25, 2.75) {};
		\node [style=none] (3) at (-9.25, 1.75) {};
		\node [style=none] (4) at (-8.5, 0.75) {};
		\node [style=none] (5) at (-6.75, 1.5) {};
		\node [style=none] (6) at (-9.25, 0.75) {};
		\node [style=none] (7) at (-5.75, 1.75) {$=$};
		\node [style=white dot] (8) at (-4, 1.25) {};
		\node [style=white dot] (9) at (-3, 2) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (-4.75, 1.75) {};
		\node [style=none] (12) at (-4, 2.75) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=none] (14) at (-4.75, 2.75) {};
		\node [style=white dot] (15) at (8.25, 1.25) {};
		\node [style=white dot] (16) at (7.25, 2) {};
		\node [style=none] (17) at (9, 0.75) {};
		\node [style=none] (18) at (9, 1.75) {};
		\node [style=none] (19) at (8.25, 2.75) {};
		\node [style=none] (20) at (6.5, 2) {};
		\node [style=none] (21) at (9, 2.75) {};
		\node [style=none] (22) at (5.75, 1.75) {$=$};
		\node [style=white dot] (23) at (4, 2.25) {};
		\node [style=white dot] (24) at (3, 1.5) {};
		\node [style=none] (25) at (4.75, 2.75) {};
		\node [style=none] (26) at (4.75, 1.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (2.25, 1.5) {};
		\node [style=none] (29) at (4.75, 0.75) {};
		\node [style=none] (86) at (-1.75, -2.75) {};
		\node [style=none] (87) at (-1.5, -2.75) {};
		\node [style=none] (89) at (-1.75, -1.25) {};
		\node [style=none] (91) at (-1.5, -1.25) {};
		\node [style=none] (92) at (-4.5, -2.75) {};
		\node [style=none] (93) at (-4.75, -2.75) {};
		\node [style=white dot] (94) at (-3.5, -2) {};
		\node [style=none] (95) at (-4.5, -1.25) {};
		\node [style=white dot] (96) at (-2.75, -2) {};
		\node [style=none] (97) at (-4.75, -1.25) {};
		\node [style=none] (98) at (-5.75, -2) {$=$};
		\node [style=none] (103) at (-9.75, -1.5) {};
		\node [style=white dot] (104) at (-9, -1.5) {};
		\node [style=none] (113) at (-6.75, -1) {};
		\node [style=none] (114) at (-8.25, -1) {};
		\node [style=none] (117) at (-8.25, -3) {};
		\node [style=none] (118) at (-9.75, -3) {};
		\node [style=none] (120) at (-8.25, -2) {};
		\node [style=none] (121) at (-6.75, -2.5) {};
		\node [style=white dot] (122) at (-7.5, -2.5) {};
		\node [style=none] (123) at (9.75, -2.5) {};
		\node [style=none] (124) at (10, -2.5) {};
		\node [style=none] (125) at (9.75, -1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=none] (127) at (7, -2.5) {};
		\node [style=none] (128) at (6.75, -2.5) {};
		\node [style=white dot] (129) at (8, -1.75) {};
		\node [style=none] (130) at (7, -1) {};
		\node [style=white dot] (131) at (8.75, -1.75) {};
		\node [style=none] (132) at (6.75, -1) {};
		\node [style=none] (133) at (5.75, -1.75) {$=$};
		\node [style=none] (134) at (1.75, -2.25) {};
		\node [style=white dot] (135) at (2.5, -2.25) {};
		\node [style=none] (136) at (4.75, -2.75) {};
		\node [style=none] (137) at (3.25, -2.75) {};
		\node [style=none] (138) at (3.25, -0.75) {};
		\node [style=none] (139) at (1.75, -0.75) {};
		\node [style=none] (140) at (3.25, -1.75) {};
		\node [style=none] (141) at (4.75, -1.25) {};
		\node [style=white dot] (142) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (2.center) to (0);
		\draw [in=-120, out=0] (3.center) to (0);
		\draw (6.center)
			 to (4.center)
			 to [in=-105, out=0] (1);
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-120, out=0] (10.center) to (8);
		\draw [in=120, out=0] (11.center) to (8);
		\draw (14.center)
			 to (12.center)
			 to [in=105, out=0] (9);
		\draw [in=-105, out=0] (8) to (9);
		\draw (9) to (13.center);
		\draw [in=-60, out=-180] (17.center) to (15);
		\draw [in=60, out=-180] (18.center) to (15);
		\draw (21.center)
			 to (19.center)
			 to [in=75, out=-180] (16);
		\draw [in=-75, out=-180] (15) to (16);
		\draw (16) to (20.center);
		\draw [in=60, out=-180] (25.center) to (23);
		\draw [in=-60, out=-180] (26.center) to (23);
		\draw (29.center)
			 to (27.center)
			 to [in=-75, out=-180] (24);
		\draw [in=75, out=-180] (23) to (24);
		\draw (24) to (28.center);
		\draw (87.center) to (86.center);
		\draw (91.center) to (89.center);
		\draw (93.center) to (92.center);
		\draw [in=-105, out=0] (92.center) to (94);
		\draw (97.center) to (95.center);
		\draw [in=105, out=0] (95.center) to (94);
		\draw (94) to (96);
		\draw (94) to (96);
		\draw [in=-75, out=180] (86.center) to (96);
		\draw [in=75, out=180] (89.center) to (96);
		\draw (96) to (94);
		\draw (96) to (94);
		\draw (103.center) to (104);
		\draw (103.center) to (104);
		\draw (104) to (103.center);
		\draw (104) to (103.center);
		\draw (114.center) to (113.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (122);
		\draw (121.center) to (122);
		\draw [in=-105, out=0] (117.center) to (122);
		\draw (122) to (121.center);
		\draw (122) to (121.center);
		\draw [in=-75, out=180] (120.center) to (104);
		\draw [in=75, out=180] (114.center) to (104);
		\draw [in=105, out=0] (120.center) to (122);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw [in=-105, out=0] (127.center) to (129);
		\draw (132.center) to (130.center);
		\draw [in=105, out=0] (130.center) to (129);
		\draw (129) to (131);
		\draw (129) to (131);
		\draw [in=-75, out=180] (123.center) to (131);
		\draw [in=75, out=180] (125.center) to (131);
		\draw (131) to (129);
		\draw (131) to (129);
		\draw (134.center) to (135);
		\draw (134.center) to (135);
		\draw (135) to (134.center);
		\draw (135) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (142);
		\draw (141.center) to (142);
		\draw [in=105, out=0] (138.center) to (142);
		\draw (142) to (141.center);
		\draw (142) to (141.center);
		\draw [in=75, out=-180] (140.center) to (135);
		\draw [in=-75, out=-180] (137.center) to (135);
		\draw [in=-105, out=0] (140.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/funny-interface.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4.5, 0) {$f$};
		\node [style=small box] (1) at (-1.5, 0) {$g$};
		\node [style=small box] (2) at (0.5, 0) {$h$};
		\node [style=black dot] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4.5, -1.25) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (-5.75, -1.25) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=small box] (8) at (6, 0) {$f$};
		\node [style=small box] (9) at (9, 0) {$g$};
		\node [style=small box] (10) at (11, 0) {$h$};
		\node [style=black dot] (11) at (7.5, 0) {};
		\node [style=none] (12) at (9, 1.25) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (14) at (12.25, 1.25) {};
		\node [style=none] (15) at (12.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [in=0, out=-120] (3) to (4.center);
		\draw (6.center) to (4.center);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (7.center);
		\draw (13.center) to (8);
		\draw [in=180, out=60] (11) to (12.center);
		\draw (14.center) to (12.center);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-assoc-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-4.25, -0.25) {$m$};
		\node [style=hedge] (1) at (-6.75, 0.5) {$m$};
		\node [style=node] (2) at (-8.25, 1) {};
		\node [style=node] (4) at (-8.25, 0) {};
		\node [style=node] (8) at (-8.25, -1) {};
		\node [style=node] (11) at (-3, -0.25) {};
		\node [style=node] (12) at (-5.5, 0.5) {};
		\node [style=none] (13) at (-9, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-9, -1.75) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=node] (21) at (-0.5, 1) {};
		\node [style=node] (22) at (-0.5, 0) {};
		\node [style=node] (23) at (-0.5, -1) {};
		\node [style=node] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=hedge] (27) at (7, 0.25) {$m$};
		\node [style=hedge] (28) at (4.5, -0.5) {$m$};
		\node [style=node] (29) at (3, -1) {};
		\node [style=node] (30) at (3, 0) {};
		\node [style=node] (31) at (3, 1) {};
		\node [style=node] (32) at (8.25, 0.25) {};
		\node [style=node] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (9, -1.75) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=none] (37) at (2.25, 1.75) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=node label] (40) at (-8.25, 1.35) {$0$};
		\node [style=node label] (41) at (-8.25, 0.35) {$1$};
		\node [style=node label] (42) at (-8.25, -0.65) {$2$};
		\node [style=node label] (43) at (-3, 0.125) {$3$};
		\node [style=node label] (44) at (-0.5, 1.35) {$0$};
		\node [style=node label] (45) at (-0.5, 0.35) {$1$};
		\node [style=node label] (46) at (-0.5, -0.65) {$2$};
		\node [style=node label] (47) at (0.5, 0.375) {$3$};
		\node [style=node label] (48) at (3, 1.35) {$0$};
		\node [style=node label] (49) at (3, 0.35) {$1$};
		\node [style=node label] (50) at (3, -0.65) {$2$};
		\node [style=node label] (51) at (8.25, 0.625) {$3$};
		\node [style=none] (52) at (-10, 0) {};
		\node [style=none] (53) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (16.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [in=-135, out=0, looseness=0.50] (8) to (0);
		\draw (0) to (11);
		\draw [in=150, out=0] (2) to (1);
		\draw [in=-150, out=0] (4) to (1);
		\draw (1) to (12);
		\draw [in=150, out=0] (12) to (0);
		\draw [style=boundary frame] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=cdedge] (25.center) to (26.center);
		\draw [style=graph frame] (37.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.50] (31) to (27);
		\draw (27) to (32);
		\draw [in=-150, out=0] (29) to (28);
		\draw [in=150, out=0] (30) to (28);
		\draw (28) to (33);
		\draw [in=-150, out=0] (33) to (27);
		\draw [style=cdedge] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, -0.25) {$m$};
		\node [style=medium box] (1) at (-4, 0.5) {$m$};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-5.25, -1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=medium box] (12) at (4.25, 0.25) {$m$};
		\node [style=medium box] (13) at (2.5, -0.5) {$m$};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (4, -0.5) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (5.75, 0.25) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-bad-rw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, 0) {$i$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=black dot] (2) at (-0.5, 0) {};
		\node [style=black dot] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=small box] (5) at (-5.5, 0) {$i$};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-3.5, 0) {$=$};
		\node [style=small box] (9) at (5.25, 0.75) {$i$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=black dot] (11) at (4, 0) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=none] (13) at (5.25, -0.75) {};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=none] (15) at (6.25, -0.75) {};
		\node [style=black dot] (17) at (6.25, 0.75) {};
		\node [style=small box] (18) at (5.25, -0.75) {$i$};
		\node [style=small box] (19) at (10.75, 0.75) {$i$};
		\node [style=none] (20) at (8.25, 0) {};
		\node [style=black dot] (21) at (9.5, 0) {};
		\node [style=none] (22) at (10.75, 0.75) {};
		\node [style=none] (23) at (10.75, -0.75) {};
		\node [style=none] (24) at (7.25, 0) {$=$};
		\node [style=none] (25) at (12.75, -0.75) {};
		\node [style=black dot] (26) at (11.75, 0.75) {};
		\node [style=small box] (27) at (10.75, -0.75) {$i$};
		\node [style=black dot] (28) at (12.75, 1.5) {};
		\node [style=black dot] (29) at (12.75, 0) {};
		\node [style=small box] (30) at (19.25, 0) {$i$};
		\node [style=none] (31) at (15.25, 0) {};
		\node [style=black dot] (32) at (16.5, 0) {};
		\node [style=none] (33) at (17.5, 0.75) {};
		\node [style=none] (34) at (18, -1.5) {};
		\node [style=none] (35) at (14.25, 0) {$=$};
		\node [style=none] (36) at (20.75, -1.5) {};
		\node [style=black dot] (37) at (17.75, 0.75) {};
		\node [style=small box] (38) at (19.25, -1.5) {$i$};
		\node [style=none] (39) at (18.75, 1.5) {};
		\node [style=none] (40) at (18.75, 0) {};
		\node [style=black dot] (41) at (20.5, 1.5) {};
		\node [style=black dot] (42) at (20.5, 0) {};
		\node [style=small box] (43) at (19.25, 1.5) {$i$};
		\node [style=none] (44) at (21.75, 0) {$=$};
		\node [style=none] (45) at (23, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-180, out=-60] (2) to (4.center);
		\draw [in=180, out=60] (2) to (3);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11);
		\draw (11)
			 to [in=-180, out=-60] (13.center)
			 to (15.center);
		\draw (11)
			 to [in=180, out=60] (12.center)
			 to (17);
		\draw (20.center) to (21);
		\draw (21)
			 to [in=-180, out=-60] (23.center)
			 to (25.center);
		\draw (21)
			 to [in=180, out=60] (22.center)
			 to (26);
		\draw [in=180, out=-75] (26) to (29);
		\draw [in=180, out=75] (26) to (28);
		\draw (31.center) to (32);
		\draw [in=-180, out=-75] (32) to (34.center);
		\draw (34.center) to (36.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw (33.center) to (37);
		\draw [in=180, out=-75] (37) to (40.center);
		\draw [in=180, out=75] (37) to (39.center);
		\draw (39.center) to (41);
		\draw (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-i-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=small box] (38) at (-3.25, 0) {$i$};
		\node [style=black dot] (47) at (-2, 0) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (54) at (-4.25, 0) {};
		\node [style=black dot] (55) at (2.25, 0) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (4.75, -0.75) {};
		\node [style=none] (60) at (4.75, 0.75) {};
		\node [style=small box] (61) at (3.75, 0.75) {$i$};
		\node [style=small box] (62) at (3.75, -0.75) {$i$};
		\node [style=none] (63) at (7, 0) {};
		\node [style=none] (64) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (47);
		\draw [in=-180, out=60] (47) to (48.center);
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (54.center) to (38);
		\draw (55)
			 to [in=-180, out=60] (56.center)
			 to (60.center);
		\draw (55)
			 to [in=180, out=-60] (57.center)
			 to (59.center);
		\draw (58.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-i-natural2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=black dot] (25) at (2.5, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=small box] (38) at (-2.5, 0) {$i$};
		\node [style=black dot] (47) at (-1, 0) {};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (51) at (-4.5, 0) {};
		\node [style=none] (52) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (25);
		\draw (50.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-inverse-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-4.25, 0) {$m$};
		\node [style=node] (2) at (-8.25, 0) {};
		\node [style=node] (11) at (-3, 0) {};
		\node [style=none] (13) at (-9, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-9, -1.75) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=node] (22) at (-0.5, 0) {};
		\node [style=node] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=hedge] (27) at (6, 0) {$u$};
		\node [style=node] (30) at (3, 0) {};
		\node [style=node] (32) at (8.25, 0) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (9, -1.75) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=none] (37) at (2.25, 1.75) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=node label] (40) at (-8.25, 0.35) {$0$};
		\node [style=node label] (43) at (-3, 0.375) {$1$};
		\node [style=node label] (44) at (-0.5, 0.35) {$0$};
		\node [style=node label] (45) at (0.5, 0.35) {$1$};
		\node [style=node label] (48) at (3, 0.35) {$0$};
		\node [style=node label] (51) at (8.25, 0.375) {$1$};
		\node [style=node] (52) at (-5.5, -0.5) {};
		\node [style=hedge] (53) at (-6.75, -0.5) {$i$};
		\node [style=none] (54) at (-10, 0) {};
		\node [style=none] (55) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (16.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (0) to (11);
		\draw [style=boundary frame] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=cdedge] (25.center) to (26.center);
		\draw [style=graph frame] (37.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (27) to (32);
		\draw [style=cdedge] (38.center) to (39.center);
		\draw [in=-180, out=-45] (2) to (53);
		\draw (53) to (52);
		\draw [in=-150, out=0] (52) to (0);
		\draw [in=150, out=30] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3, 0) {$m$};
		\node [style=small box] (1) at (-4.5, -0.75) {$i$};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=black dot] (21) at (1.5, 0) {};
		\node [style=none] (24) at (-0.5, 0) {$=$};
		\node [style=black dot] (25) at (-5.75, 0) {};
		\node [style=none] (26) at (-4.75, -0.75) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-7, 0) {};
		\node [style=small box] (29) at (3, 0) {$u$};
		\node [style=none] (30) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25)
			 to [in=180, out=60] (8.center)
			 to (9.center);
		\draw (10.center) to (11.center);
		\draw (20.center) to (21);
		\draw (25)
			 to [in=180, out=-60] (26.center)
			 to (27.center);
		\draw (28.center) to (25);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-left-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, 0) {$m$};
		\node [style=small box] (1) at (-4, 0.75) {$u$};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-4.75, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-m-natural-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-5.5, 0) {$m$};
		\node [style=node] (2) at (-8.25, 1) {};
		\node [style=node] (11) at (-3.25, 0) {};
		\node [style=none] (13) at (-9, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-9, -1.75) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=node] (22) at (-0.5, 0.75) {};
		\node [style=node] (24) at (-0.5, -0.75) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (9, -1.75) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=none] (37) at (2.25, 1.75) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=node label] (40) at (-8.25, 1.35) {$0$};
		\node [style=node label] (43) at (-3.25, 0.5) {$2,3$};
		\node [style=node label] (44) at (-0.5, 1.1) {$0$};
		\node [style=node label] (45) at (-0.5, -0.4) {$1$};
		\node [style=none] (54) at (-10, 0) {};
		\node [style=none] (55) at (10, 0) {};
		\node [style=node] (56) at (-8.25, -1) {};
		\node [style=node label] (57) at (-8.25, -0.65) {$1$};
		\node [style=node] (58) at (0.5, 0.75) {};
		\node [style=node] (59) at (0.5, -0.75) {};
		\node [style=node label] (60) at (0.5, 1.1) {$2$};
		\node [style=node label] (61) at (0.5, -0.4) {$3$};
		\node [style=hedge] (62) at (5.5, 0.75) {$m$};
		\node [style=node] (64) at (8, 0.75) {};
		\node [style=node label] (65) at (3, 1.35) {$0$};
		\node [style=node label] (68) at (3, -0.65) {$1$};
		\node [style=node label] (69) at (8, 1.1) {$2$};
		\node [style=hedge] (70) at (5.5, -0.75) {$m$};
		\node [style=node] (71) at (3, -1) {};
		\node [style=node] (72) at (8, -0.75) {};
		\node [style=node] (74) at (3, 1) {};
		\node [style=node label] (76) at (8, -0.4) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (16.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (0) to (11);
		\draw [style=boundary frame] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=cdedge] (25.center) to (26.center);
		\draw [style=graph frame] (37.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=cdedge] (38.center) to (39.center);
		\draw [in=135, out=0] (2) to (0);
		\draw [in=-135, out=0] (56) to (0);
		\draw (62) to (64);
		\draw (70) to (72);
		\draw [in=-135, out=-30] (71) to (70);
		\draw [in=150, out=-45, looseness=0.75] (74) to (70);
		\draw [in=135, out=30] (74) to (62);
		\draw [in=-150, out=45, looseness=0.75] (71) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-m-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (4.25, 1.25) {$m$};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4.5, 1.25) {};
		\node [style=none] (11) at (5.75, 1.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=black dot] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=medium box] (29) at (4.25, -1.25) {$m$};
		\node [style=none] (30) at (4.5, -1.25) {};
		\node [style=none] (31) at (5.75, -1.25) {};
		\node [style=none] (32) at (3.5, 0.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=black dot] (34) at (2, -0.75) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (36) at (4, -2) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=medium box] (38) at (-3.5, 0) {$m$};
		\node [style=none] (39) at (-5, 0.75) {};
		\node [style=none] (40) at (-3.75, 0.75) {};
		\node [style=none] (43) at (-5, -0.75) {};
		\node [style=none] (44) at (-3.75, -0.75) {};
		\node [style=none] (45) at (-0.75, 1) {};
		\node [style=black dot] (47) at (-2, 0) {};
		\node [style=none] (48) at (-0.75, -1) {};
		\node [style=none] (50) at (-3.25, 0) {};
		\node [style=none] (51) at (7, 0) {};
		\node [style=none] (52) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25)
			 to [in=180, out=60] (8.center)
			 to (9.center);
		\draw (10.center) to (11.center);
		\draw (25)
			 to [in=180, out=-60] (26.center)
			 to (27.center);
		\draw (28.center) to (25);
		\draw (30.center) to (31.center);
		\draw (34)
			 to [in=180, out=60] (32.center)
			 to (33.center);
		\draw (34)
			 to [in=180, out=-60] (35.center)
			 to (36.center);
		\draw (37.center) to (34);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=60] (47) to (45.center);
		\draw [in=180, out=-60] (47) to (48.center);
		\draw (50.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-m-natural2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=black dot] (25) at (2.5, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=black dot] (34) at (2.5, -0.75) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=medium box] (38) at (-2.5, 0) {$m$};
		\node [style=none] (39) at (-4, 0.75) {};
		\node [style=none] (40) at (-2.75, 0.75) {};
		\node [style=none] (43) at (-4, -0.75) {};
		\node [style=none] (44) at (-2.75, -0.75) {};
		\node [style=black dot] (47) at (-1, 0) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=none] (51) at (-4.5, 0) {};
		\node [style=none] (52) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (25);
		\draw (37.center) to (34);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-right-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, 0) {$m$};
		\node [style=small box] (1) at (-4, -0.75) {$u$};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-u-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=small box] (38) at (-3.25, 0) {$u$};
		\node [style=black dot] (47) at (-2, 0) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=small box] (50) at (1.5, 0.75) {$u$};
		\node [style=none] (51) at (3, 0.75) {};
		\node [style=small box] (52) at (1.5, -0.75) {$u$};
		\node [style=none] (53) at (3, -0.75) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (47);
		\draw [in=-180, out=60] (47) to (48.center);
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga-u-natural2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=empty diag] (28) at (2, 0) {};
		\node [style=small box] (38) at (-2.75, 0) {$u$};
		\node [style=black dot] (47) at (-1, 0) {};
		\node [style=none] (48) at (-4.5, 0) {};
		\node [style=none] (49) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (361) at (-7.75, 2.75) {};
		\node [style=none] (362) at (-5.25, 2.75) {};
		\node [style=none] (363) at (-5.25, -2.25) {};
		\node [style=none] (364) at (-7.75, -2.25) {};
		\node [style=none] (375) at (-3.25, 2.75) {};
		\node [style=none] (376) at (5, 2.75) {};
		\node [style=none] (377) at (5, -2.25) {};
		\node [style=none] (378) at (-3.25, -2.25) {};
		\node [style=node, label={above:$n-1$}] (386) at (-6.5, -1.5) {};
		\node [style=node, label={above:0}] (388) at (-6.5, 1.5) {};
		\node [style=none] (389) at (-5, 0) {};
		\node [style=none] (390) at (-3.5, 0) {};
		\node [style=none, rotate=90] (439) at (-6.5, 0.25) {...};
		\node [style=node, label={above:$n-1$}] (440) at (-2, -1.5) {};
		\node [style=node, label={above:0}] (441) at (-2, 1.5) {};
		\node [style=none, rotate=90] (442) at (-2, 0.25) {...};
		\node [style=node, label={above:$m-1$}] (444) at (3.5, -1.5) {};
		\node [style=node, label={above:0}] (445) at (3.5, 1.5) {};
		\node [style=none, rotate=90] (446) at (3.5, 0.25) {...};
		\node [style=hedge] (447) at (0.75, 0) {$o$};
		\node [style=none] (448) at (9.5, 2.75) {};
		\node [style=none] (449) at (7, 2.75) {};
		\node [style=none] (450) at (7, -2.25) {};
		\node [style=none] (451) at (9.5, -2.25) {};
		\node [style=node, label={above:0}] (453) at (8.25, 1.5) {};
		\node [style=none] (454) at (6.75, 0) {};
		\node [style=none] (455) at (5.25, 0) {};
		\node [style=none, rotate=90] (456) at (8.25, 0.25) {...};
		\node [style=node, label={above:$m-1$}] (457) at (8.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to cycle;
		\draw [style=boundary frame] (362.center)
			 to (363.center)
			 to (364.center)
			 to (361.center)
			 to cycle;
		\draw [style=cdedge] (389.center) to (390.center);
		\draw [in=-30, out=180] (444) to (447);
		\draw [in=30, out=180] (445) to (447);
		\draw [in=210, out=0] (440) to (447);
		\draw [in=150, out=0] (441) to (447);
		\draw [style=boundary frame] (449.center)
			 to (450.center)
			 to (451.center)
			 to (448.center)
			 to cycle;
		\draw [style=cdedge] (454.center) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4.5, 1) {};
		\node [style=none] (34) at (4.5, 1) {};
		\node [style=none] (35) at (4.5, -1) {};
		\node [style=none] (36) at (-4.5, -1) {};
		\node [style=hedge] (31) at (-2.5, 0) {$f$};
		\node [style=node] (32) at (-4, 0) {};
		\node [style=hedge] (37) at (0, 0) {$g$};
		\node [style=node] (38) at (-1.25, 0) {};
		\node [style=node] (39) at (4, 0) {};
		\node [style=hedge] (42) at (2.5, 0) {$f$};
		\node [style=node] (43) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (35.center)
			 to (36.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw (32) to (31);
		\draw (38) to (37);
		\draw (31) to (38);
		\draw (42) to (43);
		\draw (37) to (43);
		\draw (42) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (0, 0) {};
		\node [style=black dot] (1) at (-2, 1) {};
		\node [style=black dot] (2) at (-2, -1) {};
		\node [style=black dot] (3) at (2, 1) {};
		\node [style=black dot] (4) at (2, -1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=node label, anchor=east] (7) at (-4, 0) {\color{gray} source vertices};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=node label, anchor=west] (10) at (4, 0) {\color{gray} target vertices};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=node label, anchor=west] (13) at (1.75, 1.75) {\color{gray} hyperedge};
		\node [style=none, rotate=90] (14) at (-2, 0) {...};
		\node [style=none, rotate=90] (15) at (2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw [style=pointer edge] (5.center) to (6.center);
		\draw [style=pointer edge] (8.center) to (9.center);
		\draw [style=pointer edge, in=90, out=180] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-abbrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.75) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-4, -1.75) {};
		\node [style=none] (3) at (-7, -1.75) {};
		\node [style=node] (4) at (-6.25, 0) {};
		\node [style=red node] (5) at (-4.75, -0.75) {};
		\node [style=node label] (6) at (-6.25, 0.5) {$0,1$};
		\node [style=node label] (7) at (-4.75, -1.25) {$1$};
		\node [style=red node] (8) at (-4.75, 0.75) {};
		\node [style=node label] (9) at (-4.75, 0.25) {$0$};
		\node [style=none] (10) at (-3, 0) {$:=$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=node] (15) at (1.5, 0) {};
		\node [style=red node] (16) at (3, -0.75) {};
		\node [style=red node] (19) at (3, 0.75) {};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (6.5, 1.5) {};
		\node [style=none] (22) at (6.5, -1.5) {};
		\node [style=none] (23) at (5, -1.5) {};
		\node [style=none] (24) at (2.75, 2) {};
		\node [style=none] (25) at (5.25, 2) {};
		\node [style=none] (26) at (-0.5, 1.5) {};
		\node [style=none] (27) at (-2, 1.5) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (1.75, 2) {};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=node] (32) at (-1.25, 0.75) {};
		\node [style=node] (33) at (-1.25, -0.75) {};
		\node [style=red node] (34) at (5.75, -0.75) {};
		\node [style=red node] (35) at (5.75, 0.75) {};
		\node [style=none] (36) at (2.25, 2) {$G$};
		\node [style=none] (37) at (-1.25, 2) {$[2]$};
		\node [style=none] (38) at (5.75, 2) {$[2]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (4) to (8);
		\draw [style=graph frame] (12.center)
			 to (13.center)
			 to (14.center)
			 to (11.center)
			 to cycle;
		\draw [style=diredge] (15) to (16);
		\draw [style=diredge] (15) to (19);
		\draw [style=boundary frame] (22.center)
			 to (23.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=cdedge] (25.center) to (24.center);
		\draw [style=boundary frame] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=cdedge] (31.center) to (30.center);
		\draw [style=hypergraph map edge, bend left=360, looseness=0.75] (35) to (19);
		\draw [style=hypergraph map edge] (34) to (16);
		\draw [style=hypergraph map edge] (32) to (15);
		\draw [style=hypergraph map edge] (33) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-ex-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-5.5, 3.5) {};
		\node [style=none] (23) at (5.75, 3.5) {};
		\node [style=none] (24) at (5.75, -3.25) {};
		\node [style=none] (25) at (-5.5, -3.25) {};
		\node [style=hedge] (0) at (-2, 1) {$o_1$};
		\node [style=hedge] (1) at (0, -1) {$o_3$};
		\node [style=hedge] (2) at (2, 0.5) {$o_2$};
		\node [style=node] (3) at (-4, 2) {};
		\node [style=node] (4) at (-4, 1) {};
		\node [style=node] (5) at (-4, 0) {};
		\node [style=node] (6) at (-4, -1.75) {};
		\node [style=node] (7) at (0, 0.5) {};
		\node [style=node] (8) at (0, 2.25) {};
		\node [style=node] (9) at (4, 0.5) {};
		\node [style=node] (10) at (4, -1) {};
		\node [style=wlabel] (11) at (-2, 1.875) {$h_1$};
		\node [style=wlabel] (12) at (0, -2.25) {$h_2$};
		\node [style=wlabel] (13) at (2, 1.625) {$h_3$};
		\node [style=wlabel] (14) at (-4.5, 2) {$v_1$};
		\node [style=wlabel] (15) at (-4.5, 1) {$v_2$};
		\node [style=wlabel] (16) at (-4.5, 0) {$v_3$};
		\node [style=wlabel] (17) at (-4.5, -1.75) {$v_4$};
		\node [style=wlabel] (18) at (0, 2.75) {$v_5$};
		\node [style=wlabel] (19) at (0, 1) {$v_6$};
		\node [style=wlabel] (20) at (4.5, 0.5) {$v_7$};
		\node [style=wlabel] (21) at (4.5, -1) {$v_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (3) to (0);
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (5) to (1);
		\draw (6) to (1);
		\draw (7) to (2);
		\draw [bend left=15] (0) to (7);
		\draw [bend right=15] (0) to (7);
		\draw (0) to (8);
		\draw (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-2, 1) {};
		\node [style=hedge] (1) at (0, -1) {};
		\node [style=hedge] (2) at (2, 0.5) {};
		\node [style=node] (3) at (-4, 2) {};
		\node [style=node] (4) at (-4, 1) {};
		\node [style=node] (5) at (-4, 0) {};
		\node [style=node] (6) at (-4, -1.75) {};
		\node [style=node] (7) at (0, 0.5) {};
		\node [style=node] (8) at (0, 2) {};
		\node [style=node] (9) at (4, 0.5) {};
		\node [style=node] (10) at (4, -1) {};
		\node [style=wlabel] (11) at (-2, 1.875) {$h_1$};
		\node [style=wlabel] (12) at (0, -2) {$h_2$};
		\node [style=wlabel] (13) at (2, 1.375) {$h_3$};
		\node [style=wlabel] (14) at (-4.5, 2) {$v_1$};
		\node [style=wlabel] (15) at (-4.5, 1) {$v_2$};
		\node [style=wlabel] (16) at (-4.5, 0) {$v_3$};
		\node [style=wlabel] (17) at (-4.5, -1.75) {$v_4$};
		\node [style=wlabel] (18) at (0, 2.25) {$v_5$};
		\node [style=wlabel] (19) at (0, 0.75) {$v_6$};
		\node [style=wlabel] (20) at (4.5, 0.5) {$v_7$};
		\node [style=wlabel] (21) at (4.5, -1) {$v_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (5) to (1);
		\draw (6) to (1);
		\draw (7) to (2);
		\draw [bend left=15] (0) to (7);
		\draw [bend right=15] (0) to (7);
		\draw (0) to (8);
		\draw (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-6, 1.75) {};
		\node [style=none] (22) at (-4.5, 1.75) {};
		\node [style=none] (23) at (-4.5, -1.75) {};
		\node [style=none] (24) at (-6, -1.75) {};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (6, 1.75) {};
		\node [style=none] (27) at (6, -1.75) {};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (-3, 1.75) {};
		\node [style=none] (30) at (3, 1.75) {};
		\node [style=none] (31) at (3, -1.75) {};
		\node [style=none] (32) at (-3, -1.75) {};
		\node [style=node] (47) at (5.25, 1) {};
		\node [style=none] (48) at (-4.25, 0) {};
		\node [style=none] (49) at (-3.25, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
		\node [style=none] (51) at (3.25, 0) {};
		\node [style=node] (52) at (5.25, -1) {};
		\node [style=node] (53) at (-5.25, 1) {};
		\node [style=node] (54) at (-5.25, -1) {};
		\node [style=node] (55) at (-2, 1) {};
		\node [style=node] (56) at (-2, -1) {};
		\node [style=node] (57) at (2, 1) {};
		\node [style=node] (58) at (2, -1) {};
		\node [style=hedge] (59) at (0, 0) {$o$};
		\node [style=none, rotate=90] (60) at (-5.25, 0) {...};
		\node [style=none, rotate=90] (61) at (-2, 0) {...};
		\node [style=none, rotate=90] (62) at (2, 0) {...};
		\node [style=none, rotate=90] (63) at (5.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (22.center)
			 to (23.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [style=boundary frame] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=graph frame] (32.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=cdedge] (48.center) to (49.center);
		\draw [style=cdedge] (50.center) to (51.center);
		\draw [bend left=15] (55) to (59);
		\draw [bend right=15] (56) to (59);
		\draw [bend left=15] (59) to (57);
		\draw [bend right=15] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-lab-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (0) at (-4, 0) {};
		\node [style=node] (4) at (-4, 1.5) {};
		\node [style=hedge] (13) at (-2, 0.75) {$f$};
		\node [style=red node] (18) at (0, 1.5) {};
		\node [style=node] (21) at (0, -1.5) {};
		\node [style=red node] (22) at (0, 0) {};
		\node [style=red node] (25) at (4, -1.5) {};
		\node [style=hedge] (26) at (2, -0.75) {$f$};
		\node [style=red node] (27) at (4, 0) {};
		\node [style=hedge] (31) at (6, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=0] (0) to (13);
		\draw [in=150, out=0] (4) to (13);
		\draw [in=30, out=180] (18) to (13);
		\draw [in=-30, out=180] (25) to (26);
		\draw [in=30, out=180] (27) to (26);
		\draw [in=210, out=0] (21) to (26);
		\draw [in=150, out=0] (22) to (26);
		\draw (27) to (31);
		\draw [in=-30, out=180] (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-lab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-4, 0) {};
		\node [style=node] (4) at (-4, 1.5) {};
		\node [style=hedge] (13) at (-2, 0.75) {$f$};
		\node [style=node] (18) at (0, 1.5) {};
		\node [style=node] (21) at (0, -1.5) {};
		\node [style=node] (22) at (0, 0) {};
		\node [style=node] (25) at (4, -1.5) {};
		\node [style=hedge] (26) at (2, -0.75) {$f$};
		\node [style=node] (27) at (4, 0) {};
		\node [style=hedge] (31) at (6, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=0] (0) to (13);
		\draw [in=150, out=0] (4) to (13);
		\draw [in=30, out=180] (18) to (13);
		\draw [in=-30, out=180] (25) to (26);
		\draw [in=30, out=180] (27) to (26);
		\draw [in=210, out=0] (21) to (26);
		\draw [in=150, out=0] (22) to (26);
		\draw (27) to (31);
		\draw [in=-30, out=180] (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-unlab-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-4, 0) {};
		\node [style=node] (4) at (-4, 1.5) {};
		\node [style=wlabel] (6) at (-4, 0.25) {$v_2$};
		\node [style=wlabel] (11) at (-4, 1.75) {$v_1$};
		\node [style=hedge] (13) at (-2, 0.75) {};
		\node [style=wlabel] (15) at (0, -1.25) {$v_5$};
		\node [style=wlabel] (16) at (-2, 1.625) {$h_1$};
		\node [style=node] (18) at (0, 1.5) {};
		\node [style=wlabel] (20) at (0, 0.25) {$v_4$};
		\node [style=node] (21) at (0, -1.5) {};
		\node [style=node] (22) at (0, 0) {};
		\node [style=wlabel] (24) at (0, 1.75) {$v_3$};
		\node [style=node] (25) at (4, -1.5) {};
		\node [style=hedge] (26) at (2, -0.75) {};
		\node [style=node] (27) at (4, 0) {};
		\node [style=wlabel] (28) at (4, -1.25) {$v_7$};
		\node [style=wlabel] (29) at (2, 0.125) {$h_2$};
		\node [style=wlabel] (30) at (4, 0.25) {$v_6$};
		\node [style=hedge] (31) at (6, 0) {};
		\node [style=wlabel] (32) at (6, 0.875) {$h_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=0] (0) to (13);
		\draw [in=150, out=0] (4) to (13);
		\draw [in=30, out=180] (18) to (13);
		\draw [in=-30, out=180] (25) to (26);
		\draw [in=30, out=180] (27) to (26);
		\draw [in=210, out=0] (21) to (26);
		\draw [in=150, out=0] (22) to (26);
		\draw (27) to (31);
		\draw [in=-30, out=180] (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-unlab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-4, 0) {};
		\node [style=node] (4) at (-4, 1.5) {};
		\node [style=hedge] (13) at (-2, 0.75) {};
		\node [style=node] (18) at (0, 1.5) {};
		\node [style=node] (21) at (0, -1.5) {};
		\node [style=node] (22) at (0, 0) {};
		\node [style=node] (25) at (4, -1.5) {};
		\node [style=hedge] (26) at (2, -0.75) {};
		\node [style=node] (27) at (4, 0) {};
		\node [style=hedge] (31) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=0] (0) to (13);
		\draw [in=150, out=0] (4) to (13);
		\draw [in=30, out=180] (18) to (13);
		\draw [in=-30, out=180] (25) to (26);
		\draw [in=30, out=180] (27) to (26);
		\draw [in=210, out=0] (21) to (26);
		\draw [in=150, out=0] (22) to (26);
		\draw (27) to (31);
		\draw [in=-30, out=180] (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-13.75, 0) {};
		\node [style=none] (2) at (-14.75, -0.75) {};
		\node [style=none] (3) at (-14.75, 0.75) {};
		\node [style=red dot] (4) at (-12.5, 0) {};
		\node [style=none] (6) at (-11.5, -0.75) {};
		\node [style=none] (7) at (-11.475, 0.75) {};
		\node [style=none] (8) at (-9.5, 0.75) {};
		\node [style=red dot] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-7.75, 0.25) {};
		\node [style=none] (11) at (-7.75, 1.25) {};
		\node [style=none] (12) at (-9.5, -0.75) {};
		\node [style=red dot] (13) at (-8.5, -0.75) {};
		\node [style=none] (14) at (-7.75, -1.25) {};
		\node [style=none] (15) at (-7.75, -0.25) {};
		\node [style=none] (16) at (-5, 0.75) {};
		\node [style=black dot] (17) at (-6, 0.75) {};
		\node [style=none] (18) at (-6.75, 0.25) {};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=none] (20) at (-5, -0.75) {};
		\node [style=black dot] (21) at (-6, -0.75) {};
		\node [style=none] (22) at (-6.75, -1.25) {};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-10.5, 0) {$=$};
		\node [style=wlabel] (25) at (-10.5, 0.75) {$(b)$};
		\node [style=black dot] (26) at (-3, 1.5) {};
		\node [style=red dot] (29) at (-1.75, 1.5) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-0.725, 2.25) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=black dot] (41) at (2, 2) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=black dot] (45) at (2, 1) {};
		\node [style=none] (48) at (0.5, 1.5) {$=$};
		\node [style=wlabel] (49) at (0.5, 2.25) {$(c1)$};
		\node [style=black dot] (50) at (-2.25, -1.5) {};
		\node [style=none] (51) at (-3.25, -2.25) {};
		\node [style=none] (52) at (-3.25, -0.75) {};
		\node [style=red dot] (53) at (-1, -1.5) {};
		\node [style=none] (56) at (1.75, -1) {};
		\node [style=red dot] (57) at (2.75, -1) {};
		\node [style=none] (60) at (1.75, -2) {};
		\node [style=red dot] (61) at (2.75, -2) {};
		\node [style=none] (72) at (0.5, -1.5) {$=$};
		\node [style=wlabel] (73) at (0.5, -0.75) {$(c2)$};
		\node [style=black dot] (74) at (5.25, 0) {};
		\node [style=red dot] (75) at (6.5, 0) {};
		\node [style=wlabel] (76) at (7.5, 0.75) {$(u)$};
		\node [style=none] (78) at (7.5, 0) {$=$};
		\node [style=empty diag] (79) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (0) to (2.center);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=180, out=-75] (4) to (6.center);
		\draw [in=75, out=180] (7.center) to (4);
		\draw (0) to (4);
		\draw [in=180, out=-75] (9) to (10.center);
		\draw [in=75, out=180] (11.center) to (9);
		\draw (8.center) to (9);
		\draw [in=180, out=-75] (13) to (14.center);
		\draw [in=75, out=180] (15.center) to (13);
		\draw (12.center) to (13);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw [in=105, out=0] (19.center) to (17);
		\draw (16.center) to (17);
		\draw [in=0, out=-105] (21) to (22.center);
		\draw [in=105, out=0] (23.center) to (21);
		\draw (20.center) to (21);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (10.center) to (23.center);
		\draw [in=180, out=0] (15.center) to (18.center);
		\draw (14.center) to (22.center);
		\draw [in=180, out=-75] (29) to (30.center);
		\draw [in=75, out=180] (31.center) to (29);
		\draw (26) to (29);
		\draw (40.center) to (41);
		\draw (44.center) to (45);
		\draw [in=0, out=-105] (50) to (51.center);
		\draw [in=105, out=0] (52.center) to (50);
		\draw (50) to (53);
		\draw (56.center) to (57);
		\draw (60.center) to (61);
		\draw (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-13.75, 0) {};
		\node [style=none] (2) at (-14.75, -0.75) {};
		\node [style=none] (3) at (-14.75, 0.75) {};
		\node [style=black dot] (4) at (-12.5, 0) {};
		\node [style=none] (6) at (-11.5, -0.75) {};
		\node [style=none] (7) at (-11.475, 0.75) {};
		\node [style=none] (8) at (-9.5, 0.75) {};
		\node [style=black dot] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-7.75, 0.25) {};
		\node [style=none] (11) at (-7.75, 1.25) {};
		\node [style=none] (12) at (-9.5, -0.75) {};
		\node [style=black dot] (13) at (-8.5, -0.75) {};
		\node [style=none] (14) at (-7.75, -1.25) {};
		\node [style=none] (15) at (-7.75, -0.25) {};
		\node [style=none] (16) at (-5, 0.75) {};
		\node [style=red dot] (17) at (-6, 0.75) {};
		\node [style=none] (18) at (-6.75, 0.25) {};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=none] (20) at (-5, -0.75) {};
		\node [style=red dot] (21) at (-6, -0.75) {};
		\node [style=none] (22) at (-6.75, -1.25) {};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-10.5, 0) {$=$};
		\node [style=wlabel] (25) at (-10.5, 0.75) {$(b')$};
		\node [style=red dot] (26) at (-3, 1.5) {};
		\node [style=black dot] (29) at (-1.75, 1.5) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-0.725, 2.25) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=red dot] (41) at (2, 2) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=red dot] (45) at (2, 1) {};
		\node [style=none] (48) at (0.5, 1.5) {$=$};
		\node [style=wlabel] (49) at (0.5, 2.25) {$(c1')$};
		\node [style=red dot] (50) at (-2.25, -1.5) {};
		\node [style=none] (51) at (-3.25, -2.25) {};
		\node [style=none] (52) at (-3.25, -0.75) {};
		\node [style=black dot] (53) at (-1, -1.5) {};
		\node [style=none] (56) at (1.75, -1) {};
		\node [style=black dot] (57) at (2.75, -1) {};
		\node [style=none] (60) at (1.75, -2) {};
		\node [style=black dot] (61) at (2.75, -2) {};
		\node [style=none] (72) at (0.5, -1.5) {$=$};
		\node [style=wlabel] (73) at (0.5, -0.75) {$(c2')$};
		\node [style=black dot] (74) at (6.5, 0) {};
		\node [style=red dot] (75) at (5.25, 0) {};
		\node [style=wlabel] (76) at (7.5, 0.75) {$(u')$};
		\node [style=none] (78) at (7.5, 0) {$=$};
		\node [style=empty diag] (79) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (0) to (2.center);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=180, out=-75] (4) to (6.center);
		\draw [in=75, out=180] (7.center) to (4);
		\draw (0) to (4);
		\draw [in=180, out=-75] (9) to (10.center);
		\draw [in=75, out=180] (11.center) to (9);
		\draw (8.center) to (9);
		\draw [in=180, out=-75] (13) to (14.center);
		\draw [in=75, out=180] (15.center) to (13);
		\draw (12.center) to (13);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw [in=105, out=0] (19.center) to (17);
		\draw (16.center) to (17);
		\draw [in=0, out=-105] (21) to (22.center);
		\draw [in=105, out=0] (23.center) to (21);
		\draw (20.center) to (21);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (10.center) to (23.center);
		\draw [in=180, out=0] (15.center) to (18.center);
		\draw (14.center) to (22.center);
		\draw [in=180, out=-75] (29) to (30.center);
		\draw [in=75, out=180] (31.center) to (29);
		\draw (26) to (29);
		\draw (40.center) to (41);
		\draw (44.center) to (45);
		\draw [in=0, out=-105] (50) to (51.center);
		\draw [in=105, out=0] (52.center) to (50);
		\draw (50) to (53);
		\draw (56.center) to (57);
		\draw (60.center) to (61);
		\draw (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0.5, 0.625) {};
		\node [style=none] (25) at (-0.5, 0.625) {};
		\node [style=none] (26) at (0.5, -0.625) {};
		\node [style=none] (27) at (-0.5, -0.625) {};
		\node [style=none, rotate=90] (28) at (0, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lhs-ctx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (2) at (-5, 0) {$a$};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {$=$};
		\node [style=large box] (6) at (0, 0) {$a_1$};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=large box] (13) at (4, 0) {$a_2$};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=small box] (16) at (2, -1) {$l$};
		\node [style=wlabel] (17) at (1, -0.75) {$i$};
		\node [style=wlabel] (18) at (3, -0.75) {$j$};
		\node [style=wlabel] (19) at (5.25, 0.25) {$n$};
		\node [style=wlabel] (20) at (-1.25, 0.25) {$m$};
		\node [style=wlabel] (21) at (2, 1.25) {$k$};
		\node [style=wlabel] (22) at (-6.25, 0.25) {$m$};
		\node [style=wlabel] (23) at (-3.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (7.center) to (6);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-laws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-11, 0) {};
		\node [style=none] (3) at (-10, 0) {};
		\node [style=black dot] (4) at (-12, 0.75) {};
		\node [style=none] (5) at (-13, 1.5) {};
		\node [style=none] (6) at (-13, 0) {};
		\node [style=none] (7) at (-13, -1.25) {};
		\node [style=none] (8) at (-9.25, 0) {$=$};
		\node [style=black dot] (9) at (-6.25, 0) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=black dot] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-8.25, -1.5) {};
		\node [style=none] (13) at (-8.25, 0) {};
		\node [style=none] (14) at (-8.25, 1.25) {};
		\node [style=black dot] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=black dot] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=none] (19) at (-0.25, 0) {$=$};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=black dot] (22) at (5, 0) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (4.25, -0.75) {};
		\node [style=none] (25) at (4.25, 0.75) {};
		\node [style=none] (28) at (7, 0) {$=$};
		\node [style=black dot] (29) at (9.75, 0) {};
		\node [style=none] (30) at (10.75, 0) {};
		\node [style=none] (31) at (9.25, -0.75) {};
		\node [style=none] (32) at (9.25, 0.75) {};
		\node [style=none] (33) at (8, -0.75) {};
		\node [style=none] (34) at (8, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=0, out=105] (0) to (4);
		\draw [in=-105, out=0] (6.center) to (4);
		\draw [in=105, out=0] (5.center) to (4);
		\draw [in=-105, out=0] (7.center) to (0);
		\draw (9) to (10.center);
		\draw [in=0, out=-105] (9) to (11);
		\draw [in=105, out=0] (13.center) to (11);
		\draw [in=-105, out=0] (12.center) to (11);
		\draw [in=105, out=0] (14.center) to (9);
		\draw (15) to (16.center);
		\draw [in=0, out=-105] (15) to (17);
		\draw [in=105, out=0] (18.center) to (15);
		\draw (20.center) to (21.center);
		\draw (22) to (23.center);
		\draw [in=0, out=-105] (22) to (24.center);
		\draw [in=105, out=0] (25.center) to (22);
		\draw (29) to (30.center);
		\draw [in=0, out=-105] (29) to (31.center);
		\draw [in=105, out=0] (32.center) to (29);
		\draw [in=180, out=0] (34.center) to (31.center);
		\draw [in=180, out=0] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=wlabel] (6) at (-3.75, 1) {$A \oplus B$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=black dot] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (19) at (4, -0.5) {};
		\node [style=black dot] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.5, -1.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=wlabel] (26) at (3.5, 0.75) {$A$};
		\node [style=wlabel] (27) at (3.5, -0.25) {$B$};
		\node [style=wlabel] (28) at (1.5, 1.75) {$A$};
		\node [style=wlabel] (29) at (1.5, 0.75) {$B$};
		\node [style=wlabel] (30) at (1.5, -0.25) {$A$};
		\node [style=wlabel] (31) at (1.5, -1.25) {$B$};
		\node [style=wlabel] (32) at (-1.5, 0.25) {$A \oplus B$};
		\node [style=wlabel] (33) at (-3.75, -0.5) {$A \oplus B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (3.center) to (1);
		\draw [in=-105, out=0] (2.center) to (1);
		\draw (1) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=105, out=0] (13.center) to (11);
		\draw [in=-105, out=0] (12.center) to (11);
		\draw (11) to (10.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw [in=105, out=0] (22.center) to (20);
		\draw [in=-105, out=0] (21.center) to (20);
		\draw (20) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (1.center) to (0);
		\draw (0) to (3.center);
		\draw [in=-120, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicol-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=node] (4) at (2.25, 0) {};
		\node [style=red node] (5) at (3.75, 0) {};
		\node [style=node label] (6) at (2.25, 0.5) {$0$};
		\node [style=node label] (7) at (5.25, -0.5) {$0$};
		\node [style=node] (8) at (5.25, 0) {};
		\node [style=none] (9) at (7, 0) {$\DPOstep{\Upsilon_2}$};
		\node [style=none] (10) at (8, 1) {};
		\node [style=none] (11) at (9.5, 1) {};
		\node [style=none] (12) at (9.5, -1) {};
		\node [style=none] (13) at (8, -1) {};
		\node [style=node] (14) at (8.75, 0) {};
		\node [style=node label] (16) at (8.75, 0.5) {$0$};
		\node [style=node label] (17) at (8.75, -0.5) {$0$};
		\node [style=none] (18) at (-9.5, 1) {};
		\node [style=none] (19) at (-5, 1) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-9.5, -1) {};
		\node [style=red node] (22) at (-8.75, 0) {};
		\node [style=node] (23) at (-7.25, 0) {};
		\node [style=node label] (24) at (-8.75, 0.5) {$0$};
		\node [style=node label] (25) at (-5.75, -0.5) {$0$};
		\node [style=red node] (26) at (-5.75, 0) {};
		\node [style=none] (27) at (-4, 0) {$\DPOstep{\Upsilon_1}$};
		\node [style=none] (28) at (-3, 1) {};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=none] (31) at (-3, -1) {};
		\node [style=red node] (32) at (-2.25, 0) {};
		\node [style=node label] (33) at (-2.25, 0.5) {$0$};
		\node [style=node label] (34) at (-2.25, -0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (5) to (8);
		\draw [style=graph frame] (11.center)
			 to (12.center)
			 to (13.center)
			 to (10.center)
			 to cycle;
		\draw [style=graph frame] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=diredge] (22) to (23);
		\draw [style=diredge] (23) to (26);
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=black dot] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none, rotate=90] (8) at (-1.25, 0) {...};
		\node [style=none, rotate=90] (9) at (1, -1.5) {...};
		\node [style=none, rotate=90] (10) at (1, 1.5) {...};
		\node [style=none] (12) at (-1.25, -0.8) {\footnotesize $1$};
		\node [style=none] (13) at (-1.25, 0.8) {\footnotesize $1$};
		\node [style=black dot] (14) at (-4.5, 0) {};
		\node [style=none] (15) at (-3.5, 0.75) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=none] (18) at (-5, 0.25) {\footnotesize $n$};
		\node [style=none] (19) at (-2.75, 0) {$:=$};
		\node [style=none] (20) at (1, -2.3) {\footnotesize $1$};
		\node [style=none] (21) at (1, -0.7) {\footnotesize $1$};
		\node [style=none] (22) at (1, 0.7) {\footnotesize $1$};
		\node [style=none] (23) at (1, 2.3) {\footnotesize $1$};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=none] (28) at (-3.75, 1) {\footnotesize $n$};
		\node [style=none] (29) at (-3.75, -1) {\footnotesize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=75, out=180] (5.center) to (4);
		\draw [in=-75, out=180] (6.center) to (4);
		\draw (4) to (7.center);
		\draw [in=75, out=180] (15.center) to (14);
		\draw [in=-75, out=180] (16.center) to (14);
		\draw (14) to (17.center);
		\draw (26.center) to (2.center);
		\draw (27.center) to (6.center);
		\draw (24.center) to (1.center);
		\draw (25.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (2, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=black dot] (4) at (2, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none, rotate=90] (8) at (1.5, 0) {...};
		\node [style=none] (12) at (1.5, -0.8) {\footnotesize $1$};
		\node [style=none] (13) at (1.5, 0.8) {\footnotesize $1$};
		\node [style=black dot] (14) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-1.5, 0.25) {\footnotesize $n$};
		\node [style=none] (19) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4) to (7.center);
		\draw (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (14) at (-4.5, 0) {};
		\node [style=none] (15) at (-5.5, 0.75) {};
		\node [style=none] (16) at (-5.5, -0.75) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-4, 0.25) {\footnotesize $n$};
		\node [style=none] (19) at (-2.5, 0) {$:=$};
		\node [style=none] (28) at (-5.25, 1) {\footnotesize $n$};
		\node [style=none] (29) at (-5.25, -1) {\footnotesize $n$};
		\node [style=black dot] (30) at (0.25, 0.5) {};
		\node [style=none] (31) at (-1.25, 2) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=black dot] (34) at (0.25, -0.5) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none, rotate=90] (38) at (1, 0) {...};
		\node [style=none, rotate=90] (39) at (-1.25, -1.5) {...};
		\node [style=none, rotate=90] (40) at (-1.25, 1.5) {...};
		\node [style=none] (41) at (1, -0.8) {\footnotesize $1$};
		\node [style=none] (42) at (1, 0.8) {\footnotesize $1$};
		\node [style=none] (43) at (-1.25, -2.3) {\footnotesize $1$};
		\node [style=none] (44) at (-1.25, -0.7) {\footnotesize $1$};
		\node [style=none] (45) at (-1.25, 0.7) {\footnotesize $1$};
		\node [style=none] (46) at (-1.25, 2.3) {\footnotesize $1$};
		\node [style=none] (47) at (-1.75, 2) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=none] (49) at (-1.75, -1) {};
		\node [style=none] (50) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (15.center) to (14);
		\draw [in=-105, out=0] (16.center) to (14);
		\draw (14) to (17.center);
		\draw [in=105, out=0] (31.center) to (30);
		\draw [in=-105, out=0] (32.center) to (30);
		\draw (30) to (33.center);
		\draw [in=105, out=0] (35.center) to (34);
		\draw [in=-105, out=0] (36.center) to (34);
		\draw (34) to (37.center);
		\draw (49.center) to (32.center);
		\draw (50.center) to (36.center);
		\draw (47.center) to (31.center);
		\draw (48.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (1, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=black dot] (4) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none, rotate=90] (8) at (1.5, 0) {...};
		\node [style=none] (12) at (1.5, -0.8) {\footnotesize $1$};
		\node [style=none] (13) at (1.5, 0.8) {\footnotesize $1$};
		\node [style=black dot] (14) at (-2, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1.5, 0.25) {\footnotesize $n$};
		\node [style=none] (19) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4) to (7.center);
		\draw (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/name-of-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\rewiring a$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=wlabel] (5) at (-0.5, 0.75) {$m$};
		\node [style=wlabel] (6) at (-0.5, -0.25) {$n$};
		\node [style=none] (7) at (1, 0) {$:=$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (5.25, 1) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (5.25, -0.5) {};
		\node [style=wlabel] (12) at (5, 1.25) {$m$};
		\node [style=wlabel] (13) at (5, -0.25) {$n$};
		\node [style=small box] (14) at (3.75, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=180, out=180, looseness=1.50] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nb-rules-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141) at (-8.5, 12) {};
		\node [style=none] (142) at (-11.25, 12) {};
		\node [style=none] (143) at (-11.25, 7.25) {};
		\node [style=none] (144) at (-8.5, 7.25) {};
		\node [style=node] (145) at (-10.5, 8) {};
		\node [style=node] (146) at (-10.5, 11) {};
		\node [style=node] (147) at (-10.5, 9.5) {};
		\node [style=node] (148) at (-9.25, 9.5) {};
		\node [style=none] (149) at (-12, 9.5) {};
		\node [style=none] (150) at (-11.5, 9.5) {};
		\node [style=none] (151) at (-7.5, 12) {};
		\node [style=none] (152) at (-1.5, 12) {};
		\node [style=none] (153) at (-1.5, 7.25) {};
		\node [style=none] (154) at (-7.5, 7.25) {};
		\node [style=hedge] (155) at (-5.5, 8.75) {$\mu$};
		\node [style=node] (156) at (-2.25, 9.5) {};
		\node [style=hedge] (157) at (-3.25, 9.5) {$\mu$};
		\node [style=none] (158) at (-3.75, 9.25) {};
		\node [style=none] (159) at (-3.75, 9.75) {};
		\node [style=node] (160) at (-4.5, 8.75) {};
		\node [style=node] (161) at (-6.75, 11) {};
		\node [style=node] (162) at (-6.75, 8) {};
		\node [style=node] (163) at (-6.75, 9.5) {};
		\node [style=none] (164) at (-6, 9) {};
		\node [style=none] (165) at (-6, 8.5) {};
		\node [style=none] (166) at (-7.75, 9.5) {};
		\node [style=none] (167) at (-8.25, 9.5) {};
		\node [style=none] (210) at (-12.25, 6.25) {};
		\node [style=none] (211) at (-18.25, 6.25) {};
		\node [style=none] (212) at (-18.25, 2.75) {};
		\node [style=none] (213) at (-12.25, 2.75) {};
		\node [style=hedge] (214) at (-16.5, 5) {$\eta$};
		\node [style=node] (215) at (-13.5, 4.75) {};
		\node [style=hedge] (216) at (-14.5, 4.75) {$\mu$};
		\node [style=none] (217) at (-15, 5) {};
		\node [style=none] (218) at (-15, 4.5) {};
		\node [style=node] (219) at (-15.5, 5) {};
		\node [style=node] (220) at (-17.25, 3.5) {};
		\node [style=none] (225) at (-8.5, 6.25) {};
		\node [style=none] (226) at (-11.25, 6.25) {};
		\node [style=none] (227) at (-11.25, 2.75) {};
		\node [style=none] (228) at (-8.5, 2.75) {};
		\node [style=node] (231) at (-10.5, 4.5) {};
		\node [style=node] (232) at (-9.25, 4.5) {};
		\node [style=none] (233) at (-12, 4.5) {};
		\node [style=none] (234) at (-11.5, 4.5) {};
		\node [style=none] (235) at (-7.5, 6.25) {};
		\node [style=none] (236) at (-1.5, 6.25) {};
		\node [style=none] (237) at (-1.5, 2.75) {};
		\node [style=none] (238) at (-7.5, 2.75) {};
		\node [style=node] (240) at (-4.6, 4.5) {};
		\node [style=none] (250) at (-7.75, 4.5) {};
		\node [style=none] (251) at (-8.25, 4.5) {};
		\node [style=node label] (295) at (-6.75, 11.5) {\color{blue!50!black}0};
		\node [style=node label] (296) at (-6.75, 10) {\color{blue!50!black}1};
		\node [style=node label] (297) at (-6.75, 8.5) {\color{blue!50!black}2};
		\node [style=node label] (298) at (-2.25, 10) {\color{blue!50!black}3};
		\node [style=node label] (299) at (-10.5, 11.5) {\color{blue!50!black}0};
		\node [style=node label] (300) at (-10.5, 10) {\color{blue!50!black}1};
		\node [style=node label] (301) at (-10.5, 8.5) {\color{blue!50!black}2};
		\node [style=node label] (302) at (-9.25, 10) {\color{blue!50!black}3};
		\node [style=none] (303) at (-18.25, 7.25) {};
		\node [style=none] (304) at (-12.25, 7.25) {};
		\node [style=none] (305) at (-12.25, 12) {};
		\node [style=none] (306) at (-18.25, 12) {};
		\node [style=hedge] (307) at (-16.25, 10.25) {$\mu$};
		\node [style=node] (308) at (-13, 9.5) {};
		\node [style=hedge] (309) at (-14, 9.5) {$\mu$};
		\node [style=none] (310) at (-14.5, 9.75) {};
		\node [style=none] (311) at (-14.5, 9.25) {};
		\node [style=node] (312) at (-15.25, 10.25) {};
		\node [style=node] (313) at (-17.5, 8) {};
		\node [style=node] (314) at (-17.5, 11) {};
		\node [style=node] (315) at (-17.5, 9.5) {};
		\node [style=none] (316) at (-16.75, 10) {};
		\node [style=none] (317) at (-16.75, 10.5) {};
		\node [style=node label] (318) at (-17.5, 11.5) {\color{blue!50!black}0};
		\node [style=node label] (319) at (-17.5, 10) {\color{blue!50!black}1};
		\node [style=node label] (320) at (-17.5, 8.5) {\color{blue!50!black}2};
		\node [style=node label] (321) at (-13, 10) {\color{blue!50!black}3};
		\node [style=none] (322) at (9, 12) {};
		\node [style=none] (323) at (11.75, 12) {};
		\node [style=none] (324) at (11.75, 7.25) {};
		\node [style=none] (325) at (9, 7.25) {};
		\node [style=node] (326) at (11, 8) {};
		\node [style=node] (327) at (11, 11) {};
		\node [style=node] (328) at (11, 9.5) {};
		\node [style=node] (329) at (9.75, 9.5) {};
		\node [style=none] (330) at (8.25, 9.5) {};
		\node [style=none] (331) at (8.75, 9.5) {};
		\node [style=none] (332) at (18.75, 12) {};
		\node [style=none] (333) at (12.75, 12) {};
		\node [style=none] (334) at (12.75, 7.25) {};
		\node [style=none] (335) at (18.75, 7.25) {};
		\node [style=node] (337) at (13.5, 9.5) {};
		\node [style=none] (339) at (15, 9.25) {};
		\node [style=none] (340) at (15, 9.75) {};
		\node [style=node] (341) at (15.75, 8.75) {};
		\node [style=node] (342) at (18, 11) {};
		\node [style=node] (343) at (18, 8) {};
		\node [style=node] (344) at (18, 9.5) {};
		\node [style=none] (345) at (17.25, 9) {};
		\node [style=none] (346) at (17.25, 8.5) {};
		\node [style=none] (347) at (12.5, 9.5) {};
		\node [style=none] (348) at (12, 9.5) {};
		\node [style=node label] (349) at (13.5, 10) {\color{blue!50!black}0};
		\node [style=node label] (350) at (18, 11.5) {\color{blue!50!black}1};
		\node [style=node label] (351) at (18, 10) {\color{blue!50!black}2};
		\node [style=node label] (352) at (18, 8.5) {\color{blue!50!black}3};
		\node [style=node label] (353) at (9.75, 10) {\color{blue!50!black}0};
		\node [style=node label] (354) at (11, 11.5) {\color{blue!50!black}1};
		\node [style=node label] (355) at (11, 10) {\color{blue!50!black}2};
		\node [style=node label] (356) at (11, 8.5) {\color{blue!50!black}3};
		\node [style=none] (357) at (8, 7.25) {};
		\node [style=none] (358) at (2, 7.25) {};
		\node [style=none] (359) at (2, 12) {};
		\node [style=none] (360) at (8, 12) {};
		\node [style=node] (362) at (2.75, 9.5) {};
		\node [style=none] (364) at (4.25, 9.75) {};
		\node [style=none] (365) at (4.25, 9.25) {};
		\node [style=node] (366) at (5, 10.25) {};
		\node [style=node] (367) at (7.25, 8) {};
		\node [style=node] (368) at (7.25, 11) {};
		\node [style=node] (369) at (7.25, 9.5) {};
		\node [style=none] (370) at (6.5, 10) {};
		\node [style=none] (371) at (6.5, 10.5) {};
		\node [style=node label] (372) at (2.75, 10) {\color{blue!50!black}0};
		\node [style=node label] (373) at (7.25, 11.5) {\color{blue!50!black}1};
		\node [style=node label] (374) at (7.25, 10) {\color{blue!50!black}2};
		\node [style=node label] (375) at (7.25, 8.5) {\color{blue!50!black}3};
		\node [style=hedge] (376) at (3.75, 9.5) {$\delta$};
		\node [style=hedge] (377) at (6, 10.25) {$\delta$};
		\node [style=hedge] (378) at (14.5, 9.5) {$\delta$};
		\node [style=hedge] (379) at (16.75, 8.75) {$\delta$};
		\node [style=node label] (380) at (-17.25, 4) {\color{blue!50!black}0};
		\node [style=node label] (381) at (-13.5, 5.25) {\color{blue!50!black}1};
		\node [style=node label] (382) at (-10.5, 5) {\color{blue!50!black}0};
		\node [style=node label] (383) at (-9.25, 5) {\color{blue!50!black}1};
		\node [style=node label] (384) at (-4.6, 5) {\color{blue!50!black}0,1};
		\node [style=none] (385) at (8, 6.25) {};
		\node [style=none] (386) at (2, 6.25) {};
		\node [style=none] (387) at (2, 2.75) {};
		\node [style=none] (388) at (8, 2.75) {};
		\node [style=hedge] (389) at (6.25, 5) {$\epsilon$};
		\node [style=node] (390) at (3.25, 4.75) {};
		\node [style=hedge] (391) at (4.25, 4.75) {$\delta$};
		\node [style=none] (392) at (4.75, 5) {};
		\node [style=none] (393) at (4.75, 4.5) {};
		\node [style=node] (394) at (5.25, 5) {};
		\node [style=node] (395) at (7, 3.5) {};
		\node [style=none] (396) at (11.75, 6.25) {};
		\node [style=none] (397) at (9, 6.25) {};
		\node [style=none] (398) at (9, 2.75) {};
		\node [style=none] (399) at (11.75, 2.75) {};
		\node [style=node] (400) at (9.75, 4.5) {};
		\node [style=node] (401) at (11, 4.5) {};
		\node [style=none] (402) at (8.25, 4.5) {};
		\node [style=none] (403) at (8.75, 4.5) {};
		\node [style=none] (404) at (12.75, 6.25) {};
		\node [style=none] (405) at (18.75, 6.25) {};
		\node [style=none] (406) at (18.75, 2.75) {};
		\node [style=none] (407) at (12.75, 2.75) {};
		\node [style=node] (408) at (15.75, 4.5) {};
		\node [style=none] (409) at (12.5, 4.5) {};
		\node [style=none] (410) at (12, 4.5) {};
		\node [style=node label] (411) at (3.25, 5.25) {\color{blue!50!black}0};
		\node [style=node label] (412) at (7, 4) {\color{blue!50!black}1};
		\node [style=node label] (413) at (9.75, 5) {\color{blue!50!black}0};
		\node [style=node label] (414) at (11, 5) {\color{blue!50!black}1};
		\node [style=node label] (415) at (15.75, 5) {\color{blue!50!black}0,1};
		\node [style=none] (416) at (-12.25, 1.75) {};
		\node [style=none] (417) at (-18.25, 1.75) {};
		\node [style=none] (418) at (-18.25, -1.75) {};
		\node [style=none] (419) at (-12.25, -1.75) {};
		\node [style=hedge] (420) at (-16.5, -0.75) {$\eta$};
		\node [style=node] (421) at (-13.5, -0.5) {};
		\node [style=hedge] (422) at (-14.5, -0.5) {$\mu$};
		\node [style=none] (423) at (-15, -0.75) {};
		\node [style=none] (424) at (-15, -0.25) {};
		\node [style=node] (425) at (-15.5, -0.75) {};
		\node [style=node] (426) at (-17.25, 0.75) {};
		\node [style=none] (427) at (-8.5, 1.75) {};
		\node [style=none] (428) at (-11.25, 1.75) {};
		\node [style=none] (429) at (-11.25, -1.75) {};
		\node [style=none] (430) at (-8.5, -1.75) {};
		\node [style=node] (431) at (-10.5, 0) {};
		\node [style=node] (432) at (-9.25, 0) {};
		\node [style=none] (433) at (-12, 0) {};
		\node [style=none] (434) at (-11.5, 0) {};
		\node [style=none] (435) at (-7.5, 1.75) {};
		\node [style=none] (436) at (-1.5, 1.75) {};
		\node [style=none] (437) at (-1.5, -1.75) {};
		\node [style=none] (438) at (-7.5, -1.75) {};
		\node [style=node] (439) at (-4.6, 0) {};
		\node [style=none] (440) at (-7.75, 0) {};
		\node [style=none] (441) at (-8.25, 0) {};
		\node [style=node label] (442) at (-17.25, 1.25) {\color{blue!50!black}0};
		\node [style=node label] (443) at (-13.5, 0) {\color{blue!50!black}1};
		\node [style=node label] (444) at (-10.5, 0.5) {\color{blue!50!black}0};
		\node [style=node label] (445) at (-9.25, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (446) at (-4.6, 0.5) {\color{blue!50!black}0,1};
		\node [style=none] (447) at (8, 1.75) {};
		\node [style=none] (448) at (2, 1.75) {};
		\node [style=none] (449) at (2, -1.75) {};
		\node [style=none] (450) at (8, -1.75) {};
		\node [style=hedge] (451) at (6.25, -0.75) {$\epsilon$};
		\node [style=node] (452) at (3.25, -0.5) {};
		\node [style=hedge] (453) at (4.25, -0.5) {$\delta$};
		\node [style=none] (454) at (4.75, -0.75) {};
		\node [style=none] (455) at (4.75, -0.25) {};
		\node [style=node] (456) at (5.25, -0.75) {};
		\node [style=node] (457) at (7, 0.75) {};
		\node [style=none] (458) at (11.75, 1.75) {};
		\node [style=none] (459) at (9, 1.75) {};
		\node [style=none] (460) at (9, -1.75) {};
		\node [style=none] (461) at (11.75, -1.75) {};
		\node [style=node] (462) at (9.75, 0) {};
		\node [style=node] (463) at (11, 0) {};
		\node [style=none] (464) at (8.25, 0) {};
		\node [style=none] (465) at (8.75, 0) {};
		\node [style=none] (466) at (12.75, 1.75) {};
		\node [style=none] (467) at (18.75, 1.75) {};
		\node [style=none] (468) at (18.75, -1.75) {};
		\node [style=none] (469) at (12.75, -1.75) {};
		\node [style=node] (470) at (15.75, 0) {};
		\node [style=none] (471) at (12.5, 0) {};
		\node [style=none] (472) at (12, 0) {};
		\node [style=node label] (473) at (3.25, 0) {\color{blue!50!black}0};
		\node [style=node label] (474) at (7, 1.25) {\color{blue!50!black}1};
		\node [style=node label] (475) at (9.75, 0.5) {\color{blue!50!black}0};
		\node [style=node label] (476) at (11, 0.5) {\color{blue!50!black}1};
		\node [style=node label] (477) at (15.75, 0.5) {\color{blue!50!black}0,1};
		\node [style=none] (478) at (-12.25, -2.75) {};
		\node [style=none] (479) at (-18.25, -2.75) {};
		\node [style=none] (480) at (-18.25, -6.75) {};
		\node [style=none] (481) at (-12.25, -6.75) {};
		\node [style=node] (483) at (-14.75, -4.75) {};
		\node [style=hedge] (484) at (-15.75, -4.75) {$\mu$};
		\node [style=none] (485) at (-16.25, -5) {};
		\node [style=none] (486) at (-16.25, -4.5) {};
		\node [style=node] (487) at (-17.25, -5.5) {};
		\node [style=node] (488) at (-17.25, -4) {};
		\node [style=none] (489) at (-8.5, -2.75) {};
		\node [style=none] (490) at (-11.25, -2.75) {};
		\node [style=none] (491) at (-11.25, -6.75) {};
		\node [style=none] (492) at (-8.5, -6.75) {};
		\node [style=node] (493) at (-10.5, -4) {};
		\node [style=node] (494) at (-10.5, -5.5) {};
		\node [style=none] (495) at (-12, -4.75) {};
		\node [style=none] (496) at (-11.5, -4.75) {};
		\node [style=none] (497) at (-7.5, -2.75) {};
		\node [style=none] (498) at (-1.5, -2.75) {};
		\node [style=none] (499) at (-1.5, -6.75) {};
		\node [style=none] (500) at (-7.5, -6.75) {};
		\node [style=none] (502) at (-7.75, -4.75) {};
		\node [style=none] (503) at (-8.25, -4.75) {};
		\node [style=node label] (504) at (-17.25, -3.5) {\color{blue!50!black}0};
		\node [style=node label] (505) at (-17.25, -5) {\color{blue!50!black}1};
		\node [style=node label] (506) at (-10.5, -3.5) {\color{blue!50!black}0};
		\node [style=node label] (507) at (-10.5, -5) {\color{blue!50!black}1};
		\node [style=hedge] (509) at (-13.75, -4.75) {$\epsilon$};
		\node [style=node] (510) at (-6.75, -4) {};
		\node [style=hedge] (511) at (-5.25, -4) {$\epsilon$};
		\node [style=node] (512) at (-6.75, -5.5) {};
		\node [style=hedge] (513) at (-5.25, -5.5) {$\epsilon$};
		\node [style=node label] (514) at (-6.75, -3.5) {\color{blue!50!black}0};
		\node [style=node label] (515) at (-6.75, -5) {\color{blue!50!black}1};
		\node [style=none] (516) at (2, -2.75) {};
		\node [style=none] (517) at (8, -2.75) {};
		\node [style=none] (518) at (8, -6.75) {};
		\node [style=none] (519) at (2, -6.75) {};
		\node [style=node] (520) at (4.5, -4.75) {};
		\node [style=hedge] (521) at (5.5, -4.75) {$\delta$};
		\node [style=none] (522) at (6, -5) {};
		\node [style=none] (523) at (6, -4.5) {};
		\node [style=node] (524) at (7, -5.5) {};
		\node [style=node] (525) at (7, -4) {};
		\node [style=none] (526) at (9, -2.75) {};
		\node [style=none] (527) at (11.75, -2.75) {};
		\node [style=none] (528) at (11.75, -6.75) {};
		\node [style=none] (529) at (9, -6.75) {};
		\node [style=node] (530) at (11, -4) {};
		\node [style=node] (531) at (11, -5.5) {};
		\node [style=none] (532) at (8.25, -4.75) {};
		\node [style=none] (533) at (8.75, -4.75) {};
		\node [style=none] (534) at (18.75, -2.75) {};
		\node [style=none] (535) at (12.75, -2.75) {};
		\node [style=none] (536) at (12.75, -6.75) {};
		\node [style=none] (537) at (18.75, -6.75) {};
		\node [style=none] (538) at (12.5, -4.75) {};
		\node [style=none] (539) at (12, -4.75) {};
		\node [style=node label] (540) at (7, -3.5) {\color{blue!50!black}0};
		\node [style=node label] (541) at (7, -5) {\color{blue!50!black}1};
		\node [style=node label] (542) at (11, -3.5) {\color{blue!50!black}0};
		\node [style=node label] (543) at (11, -5) {\color{blue!50!black}1};
		\node [style=hedge] (544) at (3.5, -4.75) {$\eta$};
		\node [style=node] (545) at (18, -4) {};
		\node [style=hedge] (546) at (16.5, -4) {$\eta$};
		\node [style=node] (547) at (18, -5.5) {};
		\node [style=hedge] (548) at (16.5, -5.5) {$\eta$};
		\node [style=node label] (549) at (18, -3.5) {\color{blue!50!black}0};
		\node [style=node label] (550) at (18, -5) {\color{blue!50!black}1};
		\node [style=none] (551) at (-12.25, -7.75) {};
		\node [style=none] (552) at (-18.25, -7.75) {};
		\node [style=none] (553) at (-18.25, -11.75) {};
		\node [style=none] (554) at (-12.25, -11.75) {};
		\node [style=none] (555) at (-1.5, -7.75) {};
		\node [style=none] (556) at (-7.5, -7.75) {};
		\node [style=none] (557) at (-7.5, -11.75) {};
		\node [style=none] (558) at (-1.5, -11.75) {};
		\node [style=none] (559) at (-8.5, -7.75) {};
		\node [style=none] (560) at (-11.25, -7.75) {};
		\node [style=none] (561) at (-11.25, -11.75) {};
		\node [style=none] (562) at (-8.5, -11.75) {};
		\node [style=node] (563) at (-9.25, -9) {};
		\node [style=node] (564) at (-10.5, -9) {};
		\node [style=node] (565) at (-10.5, -10.5) {};
		\node [style=node] (566) at (-9.25, -10.5) {};
		\node [style=node label] (567) at (-10.5, -8.5) {\color{blue!50!black}0};
		\node [style=node label] (568) at (-10.5, -10) {\color{blue!50!black}1};
		\node [style=node label] (569) at (-9.25, -8.5) {\color{blue!50!black}2};
		\node [style=node label] (570) at (-9.25, -10) {\color{blue!50!black}3};
		\node [style=hedge] (571) at (-16.25, -9.75) {$\mu$};
		\node [style=node] (573) at (-17.5, -9) {};
		\node [style=node] (574) at (-17.5, -10.5) {};
		\node [style=none] (575) at (-16.75, -10) {};
		\node [style=none] (576) at (-16.75, -9.5) {};
		\node [style=node label] (577) at (-17.5, -8.5) {\color{blue!50!black}0};
		\node [style=node label] (578) at (-17.5, -10) {\color{blue!50!black}1};
		\node [style=node] (579) at (-15.25, -9.75) {};
		\node [style=node] (580) at (-13, -9) {};
		\node [style=node] (581) at (-13, -10.5) {};
		\node [style=none] (582) at (-13.75, -10) {};
		\node [style=none] (583) at (-13.75, -9.5) {};
		\node [style=hedge] (586) at (-14.25, -9.75) {$\delta$};
		\node [style=node label] (587) at (-13, -8.5) {\color{blue!50!black}2};
		\node [style=node label] (588) at (-13, -10) {\color{blue!50!black}3};
		\node [style=node] (589) at (-6.75, -9) {};
		\node [style=none] (592) at (-5.25, -9.25) {};
		\node [style=none] (593) at (-5.25, -8.75) {};
		\node [style=hedge] (594) at (-5.75, -9) {$\delta$};
		\node [style=node] (595) at (-6.75, -10.5) {};
		\node [style=node] (597) at (-4.25, -9.5) {};
		\node [style=none] (598) at (-5.25, -10.25) {};
		\node [style=none] (599) at (-5.25, -10.75) {};
		\node [style=hedge] (600) at (-5.75, -10.5) {$\delta$};
		\node [style=hedge] (601) at (-3.25, -9) {$\mu$};
		\node [style=node] (602) at (-4.5, -8.75) {};
		\node [style=none] (604) at (-3.75, -9.25) {};
		\node [style=none] (605) at (-3.75, -8.75) {};
		\node [style=node] (608) at (-2.25, -9) {};
		\node [style=node] (609) at (-4.25, -10) {};
		\node [style=hedge] (610) at (-3.25, -10.5) {$\mu$};
		\node [style=node] (611) at (-4.5, -10.75) {};
		\node [style=none] (612) at (-3.75, -10.25) {};
		\node [style=none] (613) at (-3.75, -10.75) {};
		\node [style=node] (614) at (-2.25, -10.5) {};
		\node [style=none] (615) at (-12, -9.75) {};
		\node [style=none] (616) at (-11.5, -9.75) {};
		\node [style=none] (617) at (-7.75, -9.75) {};
		\node [style=none] (618) at (-8.25, -9.75) {};
		\node [style=none] (619) at (8, -7.75) {};
		\node [style=none] (620) at (2, -7.75) {};
		\node [style=none] (621) at (2, -11.75) {};
		\node [style=none] (622) at (8, -11.75) {};
		\node [style=hedge] (623) at (3.75, -9.75) {$\eta$};
		\node [style=node] (624) at (5, -9.75) {};
		\node [style=hedge] (625) at (6.25, -9.75) {$\epsilon$};
		\node [style=none] (626) at (11.75, -7.75) {};
		\node [style=none] (627) at (9, -7.75) {};
		\node [style=none] (628) at (9, -11.75) {};
		\node [style=none] (629) at (11.75, -11.75) {};
		\node [style=none] (630) at (18.75, -7.75) {};
		\node [style=none] (631) at (12.75, -7.75) {};
		\node [style=none] (632) at (12.75, -11.75) {};
		\node [style=none] (633) at (18.75, -11.75) {};
		\node [style=none] (634) at (8.25, -9.75) {};
		\node [style=none] (635) at (8.75, -9.75) {};
		\node [style=none] (636) at (12.5, -9.75) {};
		\node [style=none] (637) at (12, -9.75) {};
		\node [style=node label] (638) at (-6.75, -8.5) {\color{blue!50!black}0};
		\node [style=node label] (639) at (-6.75, -10) {\color{blue!50!black}1};
		\node [style=node label] (640) at (-2.25, -8.5) {\color{blue!50!black}2};
		\node [style=node label] (641) at (-2.25, -10) {\color{blue!50!black}3};
		\node [style=none, anchor=east] (642) at (-18.5, 9.5) {$\BA{1} :=$};
		\node [style=none, anchor=east] (643) at (1.75, 9.5) {$\BA{2} :=$};
		\node [style=none, anchor=east] (644) at (1.75, -9.75) {$\BA{10} :=$};
		\node [style=none, anchor=east] (645) at (-18.5, 4.5) {$\BA{3} :=$};
		\node [style=none, anchor=east] (646) at (1.75, 4.5) {$\BA{4} :=$};
		\node [style=none, anchor=east] (647) at (-18.5, 0) {$\BA{5} :=$};
		\node [style=none, anchor=east] (648) at (1.75, 0) {$\BA{6} :=$};
		\node [style=none, anchor=east] (649) at (-18.5, -4.75) {$\BA{7} :=$};
		\node [style=none, anchor=east] (650) at (1.75, -4.75) {$\BA{8} :=$};
		\node [style=none, anchor=east] (651) at (-18.5, -9.75) {$\BA{9} :=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (143.center)
			 to (144.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [style=cdedge] (150.center) to (149.center);
		\draw [style=graph frame] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw (157) to (156);
		\draw (155) to (160);
		\draw [in=180, out=0] (160) to (158.center);
		\draw [in=-180, out=0] (161) to (159.center);
		\draw [in=-180, out=15] (162) to (165.center);
		\draw [in=-180, out=-15] (163) to (164.center);
		\draw [style=cdedge] (167.center) to (166.center);
		\draw [style=graph frame] (212.center)
			 to (213.center)
			 to (210.center)
			 to (211.center)
			 to cycle;
		\draw (216) to (215);
		\draw (214) to (219);
		\draw (219) to (217.center);
		\draw [in=180, out=0] (220) to (218.center);
		\draw [style=boundary frame] (227.center)
			 to (228.center)
			 to (225.center)
			 to (226.center)
			 to cycle;
		\draw [style=cdedge] (234.center) to (233.center);
		\draw [style=graph frame] (235.center)
			 to (236.center)
			 to (237.center)
			 to (238.center)
			 to cycle;
		\draw [style=cdedge] (251.center) to (250.center);
		\draw [style=graph frame] (305.center)
			 to (306.center)
			 to (303.center)
			 to (304.center)
			 to cycle;
		\draw (309) to (308);
		\draw (307) to (312);
		\draw [in=-180, out=0] (312) to (310.center);
		\draw [in=180, out=0] (313) to (311.center);
		\draw [in=180, out=-15] (314) to (317.center);
		\draw [in=180, out=15] (315) to (316.center);
		\draw [style=boundary frame] (324.center)
			 to (325.center)
			 to (322.center)
			 to (323.center)
			 to cycle;
		\draw [style=cdedge] (331.center) to (330.center);
		\draw [style=graph frame] (334.center)
			 to (335.center)
			 to (332.center)
			 to (333.center)
			 to cycle;
		\draw [in=0, out=180] (341) to (339.center);
		\draw [in=0, out=180] (342) to (340.center);
		\draw [in=0, out=165] (343) to (346.center);
		\draw [in=0, out=-165] (344) to (345.center);
		\draw [style=cdedge] (348.center) to (347.center);
		\draw [style=graph frame] (358.center)
			 to (359.center)
			 to (360.center)
			 to (357.center)
			 to cycle;
		\draw [in=0, out=180] (366) to (364.center);
		\draw [in=0, out=180] (367) to (365.center);
		\draw [in=0, out=-165] (368) to (371.center);
		\draw [in=0, out=165] (369) to (370.center);
		\draw (376) to (362);
		\draw (377) to (366);
		\draw (378) to (337);
		\draw (379) to (341);
		\draw [style=graph frame] (387.center)
			 to (388.center)
			 to (385.center)
			 to (386.center)
			 to cycle;
		\draw (391) to (390);
		\draw (389) to (394);
		\draw (394) to (392.center);
		\draw [in=0, out=180] (395) to (393.center);
		\draw [style=boundary frame] (398.center)
			 to (399.center)
			 to (396.center)
			 to (397.center)
			 to cycle;
		\draw [style=cdedge] (403.center) to (402.center);
		\draw [style=graph frame] (404.center)
			 to (405.center)
			 to (406.center)
			 to (407.center)
			 to cycle;
		\draw [style=cdedge] (410.center) to (409.center);
		\draw [style=graph frame] (418.center)
			 to (419.center)
			 to (416.center)
			 to (417.center)
			 to cycle;
		\draw (422) to (421);
		\draw (420) to (425);
		\draw (425) to (423.center);
		\draw [in=-180, out=0] (426) to (424.center);
		\draw [style=boundary frame] (429.center)
			 to (430.center)
			 to (427.center)
			 to (428.center)
			 to cycle;
		\draw [style=cdedge] (434.center) to (433.center);
		\draw [style=graph frame] (435.center)
			 to (436.center)
			 to (437.center)
			 to (438.center)
			 to cycle;
		\draw [style=cdedge] (441.center) to (440.center);
		\draw [style=graph frame] (447.center)
			 to (448.center)
			 to (449.center)
			 to (450.center)
			 to cycle;
		\draw (453) to (452);
		\draw (451) to (456);
		\draw (456) to (454.center);
		\draw [in=0, out=-180] (457) to (455.center);
		\draw [style=boundary frame] (460.center)
			 to (461.center)
			 to (458.center)
			 to (459.center)
			 to cycle;
		\draw [style=cdedge] (465.center) to (464.center);
		\draw [style=graph frame] (469.center)
			 to (466.center)
			 to (467.center)
			 to (468.center)
			 to cycle;
		\draw [style=cdedge] (472.center) to (471.center);
		\draw [style=graph frame] (480.center)
			 to (481.center)
			 to (478.center)
			 to (479.center)
			 to cycle;
		\draw (484) to (483);
		\draw [in=-180, out=0, looseness=0.75] (487) to (485.center);
		\draw [in=-180, out=-15] (488) to (486.center);
		\draw [style=boundary frame] (492.center)
			 to (489.center)
			 to (490.center)
			 to (491.center)
			 to cycle;
		\draw [style=cdedge] (496.center) to (495.center);
		\draw [style=graph frame] (500.center)
			 to (497.center)
			 to (498.center)
			 to (499.center)
			 to cycle;
		\draw [style=cdedge] (503.center) to (502.center);
		\draw (483) to (509);
		\draw (510) to (511);
		\draw (512) to (513);
		\draw [style=graph frame] (518.center)
			 to (519.center)
			 to (516.center)
			 to (517.center)
			 to cycle;
		\draw (521) to (520);
		\draw [in=0, out=180, looseness=0.75] (524) to (522.center);
		\draw [in=0, out=-165] (525) to (523.center);
		\draw [style=boundary frame] (529.center)
			 to (526.center)
			 to (527.center)
			 to (528.center)
			 to cycle;
		\draw [style=cdedge] (533.center) to (532.center);
		\draw [style=graph frame] (537.center)
			 to (534.center)
			 to (535.center)
			 to (536.center)
			 to cycle;
		\draw [style=cdedge] (539.center) to (538.center);
		\draw (520) to (544);
		\draw (545) to (546);
		\draw (547) to (548);
		\draw [style=graph frame] (553.center)
			 to (554.center)
			 to (551.center)
			 to (552.center)
			 to cycle;
		\draw [style=graph frame] (557.center)
			 to (558.center)
			 to (555.center)
			 to (556.center)
			 to cycle;
		\draw [style=boundary frame] (562.center)
			 to (559.center)
			 to (560.center)
			 to (561.center)
			 to cycle;
		\draw [in=180, out=-15] (573) to (576.center);
		\draw [in=180, out=15] (574) to (575.center);
		\draw [in=0, out=-165] (580) to (583.center);
		\draw [in=0, out=165] (581) to (582.center);
		\draw (586) to (579);
		\draw (571) to (579);
		\draw (594) to (589);
		\draw [in=0, out=-135] (597) to (598.center);
		\draw (600) to (595);
		\draw (602) to (605.center);
		\draw (601) to (608);
		\draw [in=180, out=45] (597) to (604.center);
		\draw (602) to (593.center);
		\draw (611) to (613.center);
		\draw (610) to (614);
		\draw [in=-180, out=-45] (609) to (612.center);
		\draw [in=0, out=135, looseness=0.75] (609) to (592.center);
		\draw (611) to (599.center);
		\draw [style=cdedge] (616.center) to (615.center);
		\draw [style=cdedge] (618.center) to (617.center);
		\draw [style=graph frame] (620.center)
			 to (621.center)
			 to (622.center)
			 to (619.center)
			 to cycle;
		\draw (625) to (624);
		\draw (623) to (624);
		\draw [style=boundary frame] (628.center)
			 to (629.center)
			 to (626.center)
			 to (627.center)
			 to cycle;
		\draw [style=graph frame] (631.center)
			 to (632.center)
			 to (633.center)
			 to (630.center)
			 to cycle;
		\draw [style=cdedge] (635.center) to (634.center);
		\draw [style=cdedge] (637.center) to (636.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nb-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8, 6.25) {};
		\node [style=white dot] (1) at (-7, 5.5) {};
		\node [style=none] (2) at (-8.75, 6.75) {};
		\node [style=none] (3) at (-8.75, 5.75) {};
		\node [style=none] (4) at (-8, 4.75) {};
		\node [style=none] (5) at (-6.25, 5.5) {};
		\node [style=none] (6) at (-8.75, 4.75) {};
		\node [style=none] (7) at (-5.25, 5.75) {$=$};
		\node [style=white dot] (8) at (-3.5, 5.25) {};
		\node [style=white dot] (9) at (-2.5, 6) {};
		\node [style=none] (10) at (-4.25, 4.75) {};
		\node [style=none] (11) at (-4.25, 5.75) {};
		\node [style=none] (12) at (-3.5, 6.75) {};
		\node [style=none] (13) at (-1.75, 6) {};
		\node [style=none] (14) at (-4.25, 6.75) {};
		\node [style=white dot] (15) at (7, 5.25) {};
		\node [style=white dot] (16) at (6, 6) {};
		\node [style=none] (17) at (7.75, 4.75) {};
		\node [style=none] (18) at (7.75, 5.75) {};
		\node [style=none] (19) at (7, 6.75) {};
		\node [style=none] (20) at (5.25, 6) {};
		\node [style=none] (21) at (7.75, 6.75) {};
		\node [style=none] (22) at (4.5, 5.75) {$=$};
		\node [style=white dot] (23) at (2.75, 6.25) {};
		\node [style=white dot] (24) at (1.75, 5.5) {};
		\node [style=none] (25) at (3.5, 6.75) {};
		\node [style=none] (26) at (3.5, 5.75) {};
		\node [style=none] (27) at (2.75, 4.75) {};
		\node [style=none] (28) at (1, 5.5) {};
		\node [style=none] (29) at (3.5, 4.75) {};
		\node [style=white dot] (30) at (-8, 3.25) {};
		\node [style=white dot] (31) at (-7, 2.5) {};
		\node [style=none] (32) at (-8, 1.75) {};
		\node [style=none] (33) at (-6.25, 2.5) {};
		\node [style=none] (34) at (-8.5, 1.75) {};
		\node [style=none] (35) at (-5.25, 2.5) {$=$};
		\node [style=none] (36) at (-2.5, 2.5) {};
		\node [style=none] (37) at (-4.25, 2.5) {};
		\node [style=white dot] (38) at (-8, -0.75) {};
		\node [style=white dot] (39) at (-7, 0) {};
		\node [style=none] (40) at (-8, 0.75) {};
		\node [style=none] (41) at (-6.25, 0) {};
		\node [style=none] (42) at (-8.5, 0.75) {};
		\node [style=none] (43) at (-5.25, 0) {$=$};
		\node [style=none] (44) at (-2.5, 0) {};
		\node [style=none] (45) at (-4.25, 0) {};
		\node [style=white dot] (46) at (3, 3.25) {};
		\node [style=white dot] (47) at (2, 2.5) {};
		\node [style=none] (48) at (3, 1.75) {};
		\node [style=none] (49) at (1.25, 2.5) {};
		\node [style=none] (50) at (3.5, 1.75) {};
		\node [style=none] (51) at (4.5, 2.5) {$=$};
		\node [style=none] (52) at (7.25, 2.5) {};
		\node [style=none] (53) at (5.5, 2.5) {};
		\node [style=white dot] (54) at (3, -0.75) {};
		\node [style=white dot] (55) at (2, 0) {};
		\node [style=none] (56) at (3, 0.75) {};
		\node [style=none] (57) at (1.25, 0) {};
		\node [style=none] (58) at (3.5, 0.75) {};
		\node [style=none] (59) at (4.5, 0) {$=$};
		\node [style=none] (60) at (7.25, 0) {};
		\node [style=none] (61) at (5.5, 0) {};
		\node [style=none] (63) at (-8.25, -3.75) {};
		\node [style=none] (65) at (-8.5, -3.75) {};
		\node [style=white dot] (66) at (-7.25, -3) {};
		\node [style=none] (67) at (-8.25, -2.25) {};
		\node [style=white dot] (68) at (-6.5, -3) {};
		\node [style=none] (69) at (-8.5, -2.25) {};
		\node [style=none] (70) at (-5.25, -3) {$=$};
		\node [style=white dot] (71) at (-3, -3.5) {};
		\node [style=none] (72) at (-4, -3.5) {};
		\node [style=white dot] (73) at (-3, -2.5) {};
		\node [style=none] (74) at (-4, -2.5) {};
		\node [style=none] (75) at (3.25, -3.75) {};
		\node [style=none] (76) at (3.5, -3.75) {};
		\node [style=white dot] (77) at (2.25, -3) {};
		\node [style=none] (78) at (3.25, -2.25) {};
		\node [style=white dot] (79) at (1.5, -3) {};
		\node [style=none] (80) at (3.5, -2.25) {};
		\node [style=none] (81) at (4.5, -3) {$=$};
		\node [style=white dot] (82) at (5.75, -3.5) {};
		\node [style=none] (83) at (6.75, -3.5) {};
		\node [style=white dot] (84) at (5.75, -2.5) {};
		\node [style=none] (85) at (6.75, -2.5) {};
		\node [style=none] (86) at (-9.5, -7.25) {};
		\node [style=none] (87) at (-9.75, -7.25) {};
		\node [style=none] (89) at (-9.5, -5.75) {};
		\node [style=none] (91) at (-9.75, -5.75) {};
		\node [style=none] (92) at (-6.75, -7.25) {};
		\node [style=none] (93) at (-6.5, -7.25) {};
		\node [style=white dot] (94) at (-7.75, -6.5) {};
		\node [style=none] (95) at (-6.75, -5.75) {};
		\node [style=white dot] (96) at (-8.5, -6.5) {};
		\node [style=none] (97) at (-6.5, -5.75) {};
		\node [style=none] (98) at (-5.25, -6.5) {$=$};
		\node [style=none] (103) at (0, -5.625) {};
		\node [style=white dot] (104) at (-0.75, -5.625) {};
		\node [style=none] (109) at (0, -7.375) {};
		\node [style=white dot] (110) at (-0.75, -7.375) {};
		\node [style=none] (111) at (-2.5, -6.125) {};
		\node [style=none] (112) at (-1.5, -6.875) {};
		\node [style=none] (113) at (-2.5, -5.125) {};
		\node [style=none] (114) at (-1.5, -5.125) {};
		\node [style=none] (115) at (-4, -5.625) {};
		\node [style=white dot] (116) at (-3.25, -5.625) {};
		\node [style=none] (117) at (-2.5, -7.875) {};
		\node [style=none] (118) at (-1.5, -7.875) {};
		\node [style=none] (119) at (-2.5, -6.875) {};
		\node [style=none] (120) at (-1.5, -6.125) {};
		\node [style=none] (121) at (-4, -7.375) {};
		\node [style=white dot] (122) at (-3.25, -7.375) {};
		\node [style=white dot] (123) at (3.25, -6.5) {};
		\node [style=white dot] (124) at (2.25, -6.5) {};
		\node [style=none] (125) at (4.5, -6.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (2.center) to (0);
		\draw [in=-120, out=0] (3.center) to (0);
		\draw (6.center)
			 to (4.center)
			 to [in=-105, out=0] (1);
		\draw [in=105, out=0] (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-120, out=0] (10.center) to (8);
		\draw [in=120, out=0] (11.center) to (8);
		\draw (14.center)
			 to (12.center)
			 to [in=105, out=0] (9);
		\draw [in=-105, out=0] (8) to (9);
		\draw (9) to (13.center);
		\draw [in=-60, out=-180] (17.center) to (15);
		\draw [in=60, out=-180] (18.center) to (15);
		\draw (21.center)
			 to (19.center)
			 to [in=75, out=-180] (16);
		\draw [in=-75, out=-180] (15) to (16);
		\draw (16) to (20.center);
		\draw [in=60, out=-180] (25.center) to (23);
		\draw [in=-60, out=-180] (26.center) to (23);
		\draw (29.center)
			 to (27.center)
			 to [in=-75, out=-180] (24);
		\draw [in=75, out=-180] (23) to (24);
		\draw (24) to (28.center);
		\draw (34.center)
			 to (32.center)
			 to [in=-105, out=0] (31);
		\draw [in=105, out=0] (30) to (31);
		\draw (31) to (33.center);
		\draw (37.center) to (36.center);
		\draw (42.center)
			 to (40.center)
			 to [in=105, out=0] (39);
		\draw [in=-105, out=0] (38) to (39);
		\draw (39) to (41.center);
		\draw (45.center) to (44.center);
		\draw (50.center)
			 to (48.center)
			 to [in=-75, out=180] (47);
		\draw [in=75, out=180] (46) to (47);
		\draw (47) to (49.center);
		\draw (53.center) to (52.center);
		\draw (58.center)
			 to (56.center)
			 to [in=75, out=-180] (55);
		\draw [in=-75, out=-180] (54) to (55);
		\draw (55) to (57.center);
		\draw (61.center) to (60.center);
		\draw (65.center)
			 to (63.center)
			 to [in=-105, out=0] (66);
		\draw (69.center)
			 to (67.center)
			 to [in=105, out=0] (66);
		\draw (66) to (68);
		\draw (66) to (68);
		\draw (72.center) to (71);
		\draw (74.center) to (73);
		\draw (76.center)
			 to (75.center)
			 to [in=-75, out=180] (77);
		\draw (80.center)
			 to (78.center)
			 to [in=75, out=180] (77);
		\draw (77) to (79);
		\draw (77) to (79);
		\draw (83.center) to (82);
		\draw (85.center) to (84);
		\draw (87.center) to (86.center);
		\draw (91.center) to (89.center);
		\draw (93.center) to (92.center);
		\draw [in=-75, out=180] (92.center) to (94);
		\draw (97.center) to (95.center);
		\draw [in=75, out=180] (95.center) to (94);
		\draw (94) to (96);
		\draw (94) to (96);
		\draw [in=-105, out=0] (86.center) to (96);
		\draw [in=105, out=0] (89.center) to (96);
		\draw (96) to (94);
		\draw (96) to (94);
		\draw (103.center) to (104);
		\draw (103.center) to (104);
		\draw (104) to (103.center);
		\draw (104) to (103.center);
		\draw (109.center) to (110);
		\draw (109.center) to (110);
		\draw (110) to (109.center);
		\draw (110) to (109.center);
		\draw [in=360, out=180] (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (115.center) to (116);
		\draw (115.center) to (116);
		\draw [in=-75, out=180] (111.center) to (116);
		\draw [in=75, out=180] (113.center) to (116);
		\draw (116) to (115.center);
		\draw (116) to (115.center);
		\draw (118.center) to (117.center);
		\draw [in=360, out=180] (120.center) to (119.center);
		\draw (121.center) to (122);
		\draw (121.center) to (122);
		\draw [in=-75, out=180] (117.center) to (122);
		\draw [in=75, out=180] (119.center) to (122);
		\draw (122) to (121.center);
		\draw (122) to (121.center);
		\draw [in=-105, out=0] (120.center) to (104);
		\draw [in=105, out=0] (114.center) to (104);
		\draw [in=-105, out=0] (118.center) to (110);
		\draw [in=105, out=0] (112.center) to (110);
		\draw (123) to (124);
		\draw (123) to (124);
		\draw (124) to (123);
		\draw (124) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-monog-cospans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 4) {};
		\node [style=none] (1) at (-10, 4) {};
		\node [style=none] (2) at (-10, 0.5) {};
		\node [style=none] (3) at (-12, 0.5) {};
		\node [style=none] (4) at (-9.75, 2.25) {};
		\node [style=none] (5) at (-9, 2.25) {};
		\node [style=node] (6) at (-11, 2.25) {};
		\node [style=node label] (7) at (-11, 2.75) {$0$};
		\node [style=none] (8) at (-8.75, 4) {};
		\node [style=none] (9) at (-4.25, 4) {};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-8.75, 0.5) {};
		\node [style=hedge] (12) at (-6.5, 2.25) {};
		\node [style=node] (13) at (-8, 2.25) {};
		\node [style=node] (14) at (-5, 2.25) {};
		\node [style=none] (15) at (-6.25, 2.625) {};
		\node [style=none] (16) at (-6.25, 1.875) {};
		\node [style=node label] (17) at (-8, 2.75) {$0$};
		\node [style=node label] (18) at (-5, 2.75) {$1$};
		\node [style=none] (19) at (-1, 4) {};
		\node [style=none] (20) at (-3, 4) {};
		\node [style=none] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-3.25, 2.25) {};
		\node [style=none] (24) at (-4, 2.25) {};
		\node [style=node] (25) at (-2, 2.25) {};
		\node [style=node label] (26) at (-2, 2.75) {$1$};
		\node [style=none] (27) at (1, 4) {};
		\node [style=none] (28) at (3, 4) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (1, 0.5) {};
		\node [style=none] (31) at (3.25, 2.25) {};
		\node [style=none] (32) at (4, 2.25) {};
		\node [style=node] (33) at (2, 2.25) {};
		\node [style=node label] (34) at (2, 2.75) {$0$};
		\node [style=none] (35) at (4.25, 4) {};
		\node [style=none] (36) at (8.75, 4) {};
		\node [style=none] (37) at (8.75, 0.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=hedge] (39) at (6.5, 1.75) {};
		\node [style=node] (40) at (5, 1.75) {};
		\node [style=node] (41) at (8, 1.75) {};
		\node [style=node label] (44) at (5, 2.25) {$0$};
		\node [style=node label] (45) at (8, 2.25) {$1$};
		\node [style=none] (46) at (12, 4) {};
		\node [style=none] (47) at (10, 4) {};
		\node [style=none] (48) at (10, 0.5) {};
		\node [style=none] (49) at (12, 0.5) {};
		\node [style=none] (50) at (9.75, 2.25) {};
		\node [style=none] (51) at (9, 2.25) {};
		\node [style=node] (52) at (11, 2.25) {};
		\node [style=node label] (53) at (11, 2.75) {$1$};
		\node [style=node] (54) at (6.5, 3) {};
		\node [style=none] (55) at (-12, -0.5) {};
		\node [style=none] (56) at (-10, -0.5) {};
		\node [style=none] (57) at (-10, -4) {};
		\node [style=none] (58) at (-12, -4) {};
		\node [style=none] (59) at (-9.75, -2.25) {};
		\node [style=none] (60) at (-9, -2.25) {};
		\node [style=node] (61) at (-11, -2.25) {};
		\node [style=node label] (62) at (-11, -1.75) {$0$};
		\node [style=none] (63) at (-8.75, -0.5) {};
		\node [style=none] (64) at (-4.25, -0.5) {};
		\node [style=none] (65) at (-4.25, -4) {};
		\node [style=none] (66) at (-8.75, -4) {};
		\node [style=hedge] (67) at (-6.5, -1.5) {};
		\node [style=node] (69) at (-5, -1.5) {};
		\node [style=node label] (70) at (-8, -1.75) {$0$};
		\node [style=node label] (71) at (-5, -1) {$1$};
		\node [style=none] (72) at (-1, -0.5) {};
		\node [style=none] (73) at (-3, -0.5) {};
		\node [style=none] (74) at (-3, -4) {};
		\node [style=none] (75) at (-1, -4) {};
		\node [style=none] (76) at (-3.25, -2.25) {};
		\node [style=none] (77) at (-4, -2.25) {};
		\node [style=node] (78) at (-2, -1.5) {};
		\node [style=node label] (79) at (-2, -1) {$1$};
		\node [style=node] (81) at (-2, -3) {};
		\node [style=node label] (82) at (-2, -2.5) {$2$};
		\node [style=hedge] (83) at (-6.5, -3) {};
		\node [style=node] (84) at (-8, -2.25) {};
		\node [style=node] (85) at (-5, -3) {};
		\node [style=node label] (87) at (-5, -2.5) {$2$};
		\node [style=none] (88) at (1, -0.5) {};
		\node [style=none] (89) at (3, -0.5) {};
		\node [style=none] (90) at (3, -4) {};
		\node [style=none] (91) at (1, -4) {};
		\node [style=none] (92) at (3.25, -2.25) {};
		\node [style=none] (93) at (4, -2.25) {};
		\node [style=node] (94) at (2, -3) {};
		\node [style=node label] (95) at (2, -2.5) {$0$};
		\node [style=none] (96) at (4.25, -0.5) {};
		\node [style=none] (97) at (8.75, -0.5) {};
		\node [style=none] (98) at (8.75, -4) {};
		\node [style=none] (99) at (4.25, -4) {};
		\node [style=hedge] (100) at (6.5, -2.25) {};
		\node [style=node] (101) at (5, -1.5) {};
		\node [style=node] (102) at (8, -2.25) {};
		\node [style=node label] (106) at (8, -1.75) {$1$};
		\node [style=none] (107) at (12, -0.5) {};
		\node [style=none] (108) at (10, -0.5) {};
		\node [style=none] (109) at (10, -4) {};
		\node [style=none] (110) at (12, -4) {};
		\node [style=none] (111) at (9.75, -2.25) {};
		\node [style=none] (112) at (9, -2.25) {};
		\node [style=node] (113) at (11, -2.25) {};
		\node [style=node label] (114) at (11, -1.75) {$1$};
		\node [style=node] (115) at (5, -3) {};
		\node [style=node label] (116) at (5, -2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=cdedge] (4.center) to (5.center);
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [in=135, out=0] (15.center) to (14);
		\draw [in=-135, out=0] (16.center) to (14);
		\draw (13) to (12);
		\draw [style=boundary frame] (20.center)
			 to (21.center)
			 to (22.center)
			 to (19.center)
			 to cycle;
		\draw [style=cdedge] (23.center) to (24.center);
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=cdedge] (31.center) to (32.center);
		\draw [style=graph frame] (35.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw (40) to (39);
		\draw [style=boundary frame] (48.center)
			 to (49.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=cdedge] (50.center) to (51.center);
		\draw (39) to (41);
		\draw [style=boundary frame] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=cdedge] (59.center) to (60.center);
		\draw [style=graph frame] (65.center)
			 to (66.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=boundary frame] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=cdedge] (76.center) to (77.center);
		\draw (67) to (69);
		\draw [in=180, out=-60] (84) to (83);
		\draw (83) to (85);
		\draw [in=180, out=60] (84) to (67);
		\draw [style=boundary frame] (89.center)
			 to (90.center)
			 to (91.center)
			 to (88.center)
			 to cycle;
		\draw [style=cdedge] (92.center) to (93.center);
		\draw [style=graph frame] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [in=150, out=0] (101) to (100);
		\draw [style=boundary frame] (107.center)
			 to (108.center)
			 to (109.center)
			 to (110.center)
			 to cycle;
		\draw [style=cdedge] (111.center) to (112.center);
		\draw (100) to (102);
		\draw [in=-150, out=0] (115) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1.25) {$f$};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 1.875) {};
		\node [style=none] (6) at (1.25, 1.875) {};
		\node [style=none] (7) at (0.25, 0.625) {};
		\node [style=none] (8) at (1.25, 0.625) {};
		\node [style=none, rotate=90] (9) at (-1, 1.25) {...};
		\node [style=none, rotate=90] (10) at (1, 1.25) {...};
		\node [style=medium box] (13) at (0, -1.25) {$h$};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (1.25, -2) {};
		\node [style=none, rotate=90] (23) at (1, -1.25) {...};
		\node [style=none] (24) at (-0.25, -0.625) {};
		\node [style=none] (25) at (-1.25, -0.625) {};
		\node [style=none] (26) at (-0.25, -1.875) {};
		\node [style=none] (27) at (-1.25, -1.875) {};
		\node [style=none, rotate=90] (28) at (-1, -1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-d-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.75, -0.5) {$d$};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=wlabel] (3) at (-4, -0.25) {$n$};
		\node [style=wlabel] (4) at (-1.5, -0.25) {$m$};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=wlabel] (22) at (-1.5, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to (1.center)
			 to [in=-180, out=180, looseness=1.75] (20.center)
			 to (21.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-e-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.75, -0.5) {$e$};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=wlabel] (3) at (-4, -0.25) {$n$};
		\node [style=wlabel] (4) at (-1.5, -0.25) {$m$};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=wlabel] (22) at (-1.5, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to (1.center)
			 to [in=-180, out=180, looseness=1.75] (20.center)
			 to (21.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-ctx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (6) at (1, 1.25) {$c_1^*$};
		\node [style=wlabel] (8) at (2.25, 1.5) {$n$};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=medium box] (11) at (1, -1.25) {$c_2$};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=wlabel] (13) at (2.25, -1) {$m$};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=wlabel] (17) at (-0.75, 0.25) {$k$};
		\node [style=wlabel] (18) at (-0.75, 2) {$i$};
		\node [style=wlabel] (19) at (-0.75, -1.5) {$j$};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (24) at (0.75, 0.75) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw (24.center)
			 to (23.center)
			 to [in=-180, out=-180, looseness=1.50] (9.center)
			 to (14.center);
		\draw (27.center) to (26.center);
		\draw (6) to (25.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=wlabel] (3) at (-1.25, 0.25) {$n$};
		\node [style=wlabel] (4) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$e$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=wlabel] (3) at (-1.25, 0.25) {$n$};
		\node [style=wlabel] (4) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-lhs-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (6) at (6, 1.25) {$c_1^*$};
		\node [style=wlabel] (8) at (7.25, 1.5) {$n$};
		\node [style=none] (9) at (5.25, -0.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=medium box] (11) at (6, -1.25) {$c_2$};
		\node [style=none] (12) at (7.5, -1.25) {};
		\node [style=wlabel] (13) at (7.25, -1) {$m$};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none] (15) at (5.75, -1.75) {};
		\node [style=small box] (16) at (3, -1.75) {$l$};
		\node [style=wlabel] (17) at (4.25, 0) {$k$};
		\node [style=wlabel] (18) at (4.25, 2) {$i$};
		\node [style=wlabel] (19) at (4.25, -1.5) {$j$};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (5.75, 0.75) {};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=none] (26) at (5.75, 1.75) {};
		\node [style=none] (27) at (1.5, 1.75) {};
		\node [style=wlabel] (28) at (1.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw (24.center)
			 to (23.center)
			 to [in=-180, out=-180, looseness=1.50] (9.center)
			 to (14.center);
		\draw (15.center)
			 to (10.center)
			 to [in=-180, out=-180] (27.center)
			 to (26.center);
		\draw (6) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (6) at (-2, 0) {$c_1$};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=wlabel] (8) at (-3.25, 0.25) {$n$};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=medium box] (11) at (2, 0) {$c_2$};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=wlabel] (13) at (3.25, 0.25) {$m$};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=small box] (16) at (0, -0.5) {$l$};
		\node [style=wlabel] (17) at (0, 0.75) {$k$};
		\node [style=wlabel] (18) at (-1, -0.25) {$i$};
		\node [style=wlabel] (19) at (1, -0.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (11) to (12.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-rhs-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (6) at (6, 1.25) {$c_1^*$};
		\node [style=wlabel] (8) at (7.25, 1.5) {$n$};
		\node [style=none] (9) at (5.25, -0.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=medium box] (11) at (6, -1.25) {$c_2$};
		\node [style=none] (12) at (7.5, -1.25) {};
		\node [style=wlabel] (13) at (7.25, -1) {$m$};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none] (15) at (5.75, -1.75) {};
		\node [style=small box] (16) at (3, -1.75) {$r$};
		\node [style=wlabel] (17) at (4.25, 0) {$k$};
		\node [style=wlabel] (18) at (4.25, 2) {$i$};
		\node [style=wlabel] (19) at (4.25, -1.5) {$j$};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (5.75, 0.75) {};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=none] (26) at (5.75, 1.75) {};
		\node [style=none] (27) at (1.5, 1.75) {};
		\node [style=wlabel] (28) at (1.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw (24.center)
			 to (23.center)
			 to [in=-180, out=-180, looseness=1.50] (9.center)
			 to (14.center);
		\draw (15.center)
			 to (10.center)
			 to [in=-180, out=-180] (27.center)
			 to (26.center);
		\draw (6) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf-syntax-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (6) at (-2, 0) {$c_1$};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=wlabel] (8) at (-3.25, 0.25) {$n$};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=medium box] (11) at (2, 0) {$c_2$};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=wlabel] (13) at (3.25, 0.25) {$m$};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=small box] (16) at (0, -0.5) {$r$};
		\node [style=wlabel] (17) at (0, 0.75) {$k$};
		\node [style=wlabel] (18) at (-1, -0.25) {$i$};
		\node [style=wlabel] (19) at (1, -0.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (11) to (12.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4, 1.75) {};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=none] (35) at (1, -1.75) {};
		\node [style=none] (36) at (-4, -1.75) {};
		\node [style=node] (67) at (-3, 0) {};
		\node [style=node] (70) at (0, 0) {};
		\node [style=hedge] (71) at (-1.5, 0) {$a$};
		\node [style=none] (95) at (2.25, 1.75) {};
		\node [style=none] (96) at (4.75, 1.75) {};
		\node [style=none] (97) at (4.75, -1.75) {};
		\node [style=none] (98) at (2.25, -1.75) {};
		\node [style=node] (99) at (3, 0) {};
		\node [style=node] (100) at (4, 0) {};
		\node [style=node label] (101) at (3, -0.5) {$0$};
		\node [style=node label] (102) at (4, -0.5) {$1$};
		\node [style=none] (103) at (2, 0) {};
		\node [style=none] (104) at (1.25, 0) {};
		\node [style=node label] (115) at (-3, -0.5) {$0$};
		\node [style=node label] (116) at (0, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (70) to (71);
		\draw (67) to (71);
		\draw [style=boundary frame] (96.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=cdedge] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4.75, 1.75) {};
		\node [style=none] (34) at (0.25, 1.75) {};
		\node [style=none] (35) at (0.25, -1.75) {};
		\node [style=none] (36) at (-4.75, -1.75) {};
		\node [style=none] (48) at (-6.25, 0) {$\LDPOstep{}$};
		\node [style=none] (59) at (5.5, 0) {$\DPOstep{}$};
		\node [style=node] (60) at (-16.25, -0.75) {};
		\node [style=hedge] (61) at (-16.25, 0.75) {$b$};
		\node [style=none] (63) at (-18.25, 1.75) {};
		\node [style=none] (64) at (-11.5, 1.75) {};
		\node [style=none] (65) at (-11.5, -1.75) {};
		\node [style=none] (66) at (-18.25, -1.75) {};
		\node [style=node] (67) at (-3.75, 0) {};
		\node [style=node] (70) at (-0.75, 0) {};
		\node [style=hedge] (71) at (-2.25, 0) {$a$};
		\node [style=hedge] (73) at (-14.25, -0.75) {$b$};
		\node [style=node] (74) at (-12.75, -0.75) {};
		\node [style=node] (75) at (11.75, -0.75) {};
		\node [style=hedge] (76) at (11.75, 0.75) {$b$};
		\node [style=none] (77) at (13.75, 1.75) {};
		\node [style=none] (78) at (7, 1.75) {};
		\node [style=none] (79) at (7, -1.75) {};
		\node [style=none] (80) at (13.75, -1.75) {};
		\node [style=hedge] (81) at (9.75, -0.75) {$b$};
		\node [style=node] (82) at (8.25, -0.75) {};
		\node [style=none] (83) at (-10.25, 1.75) {};
		\node [style=none] (84) at (-7.75, 1.75) {};
		\node [style=none] (85) at (-7.75, -1.75) {};
		\node [style=none] (86) at (-10.25, -1.75) {};
		\node [style=node label] (87) at (-16.25, -1.25) {$0$};
		\node [style=node label] (88) at (-12.75, -1.25) {$1$};
		\node [style=node] (89) at (-9.5, 0) {};
		\node [style=node] (90) at (-8.5, 0) {};
		\node [style=node label] (91) at (-9.5, -0.5) {$0$};
		\node [style=node label] (92) at (-8.5, -0.5) {$1$};
		\node [style=none] (93) at (-10.5, 0) {};
		\node [style=none] (94) at (-11.25, 0) {};
		\node [style=none] (95) at (1.5, 1.75) {};
		\node [style=none] (96) at (4, 1.75) {};
		\node [style=none] (97) at (4, -1.75) {};
		\node [style=none] (98) at (1.5, -1.75) {};
		\node [style=node] (99) at (2.25, 0) {};
		\node [style=node] (100) at (3.25, 0) {};
		\node [style=node label] (101) at (2.25, -0.5) {$0$};
		\node [style=node label] (102) at (3.25, -0.5) {$1$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (0.5, 0) {};
		\node [style=none] (105) at (15, 1.75) {};
		\node [style=none] (106) at (17.5, 1.75) {};
		\node [style=none] (107) at (17.5, -1.75) {};
		\node [style=none] (108) at (15, -1.75) {};
		\node [style=node] (109) at (15.75, 0) {};
		\node [style=node] (110) at (16.75, 0) {};
		\node [style=node label] (111) at (15.75, -0.5) {$0$};
		\node [style=node label] (112) at (16.75, -0.5) {$1$};
		\node [style=none] (113) at (14.75, 0) {};
		\node [style=none] (114) at (14, 0) {};
		\node [style=node label] (115) at (-3.75, -0.5) {$0$};
		\node [style=node label] (116) at (-0.75, -0.5) {$1$};
		\node [style=node label] (117) at (8.25, -1.25) {$0$};
		\node [style=node label] (118) at (11.75, -1.25) {$1$};
		\node [style=none] (119) at (-18.75, 0) {$\Bigg($};
		\node [style=none] (120) at (-7.25, 0) {$\Bigg)$};
		\node [style=none] (121) at (-5.25, 0) {$\Bigg($};
		\node [style=none] (122) at (6.5, 0) {$\Bigg($};
		\node [style=none] (123) at (4.5, 0) {$\Bigg)$};
		\node [style=none] (124) at (18, 0) {$\Bigg)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=graph frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [in=180, out=165, looseness=2.25] (60) to (61);
		\draw [in=15, out=0, looseness=2.25] (61) to (60);
		\draw (70) to (71);
		\draw (67) to (71);
		\draw (60) to (73);
		\draw (73) to (74);
		\draw [style=graph frame] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [in=0, out=15, looseness=2.25] (75) to (76);
		\draw [in=165, out=180, looseness=2.25] (76) to (75);
		\draw (75) to (81);
		\draw (81) to (82);
		\draw [style=boundary frame] (83.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=cdedge] (93.center) to (94.center);
		\draw [style=boundary frame] (96.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=cdedge] (103.center) to (104.center);
		\draw [style=boundary frame] (105.center)
			 to (106.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [style=cdedge] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (27) at (-7.25, 0) {};
		\node [style=hedge] (31) at (-5.5, 0) {$a$};
		\node [style=node] (32) at (-3.75, 0) {};
		\node [style=none] (33) at (-8, 1.25) {};
		\node [style=none] (34) at (-3, 1.25) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-8, -1) {};
		\node [style=node label] (37) at (-7.25, 0.5) {0};
		\node [style=node label] (38) at (-3.75, 0.5) {1};
		\node [style=node] (39) at (-0.75, 0) {};
		\node [style=node] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-1.5, 1.25) {};
		\node [style=none] (43) at (1.5, 1.25) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (-1.5, -1) {};
		\node [style=node label] (46) at (-0.75, 0.5) {0};
		\node [style=node label] (47) at (0.75, 0.5) {1};
		\node [style=none] (48) at (-1.75, 0) {};
		\node [style=none] (49) at (-2.75, 0) {};
		\node [style=node] (50) at (5, -0.75) {};
		\node [style=hedge] (51) at (5, 0.75) {$b$};
		\node [style=node] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (8.5, 1.75) {};
		\node [style=none] (54) at (3, 1.75) {};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (8.5, -1.5) {};
		\node [style=node label] (57) at (5, -0.25) {0};
		\node [style=node label] (58) at (7.25, -0.25) {1};
		\node [style=none] (59) at (1.75, 0) {};
		\node [style=none] (60) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (27) to (31);
		\draw (31) to (32);
		\draw [style=boundary frame] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=cdedge] (48.center) to (49.center);
		\draw [style=graph frame] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [in=-180, out=180, looseness=2.50] (50) to (51);
		\draw [style=cdedge] (59.center) to (60.center);
		\draw [in=0, out=0, looseness=2.50] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (27) at (-7.25, 0) {};
		\node [style=hedge] (31) at (-5.5, 0) {$a$};
		\node [style=node] (32) at (-3.75, 0) {};
		\node [style=none] (33) at (-8, 1.25) {};
		\node [style=none] (34) at (-3, 1.25) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-8, -1) {};
		\node [style=node label] (37) at (-7.25, 0.5) {0};
		\node [style=node label] (38) at (-3.75, 0.5) {1};
		\node [style=node] (39) at (-0.75, 0) {};
		\node [style=node] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-1.5, 1.25) {};
		\node [style=none] (43) at (1.5, 1.25) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (-1.5, -1) {};
		\node [style=node label] (46) at (-0.75, 0.5) {0};
		\node [style=node label] (47) at (0.75, 0.5) {1};
		\node [style=none] (48) at (-1.75, 0) {};
		\node [style=none] (49) at (-2.75, 0) {};
		\node [style=node] (50) at (6.5, -0.75) {};
		\node [style=hedge] (51) at (6.5, 0.75) {$b$};
		\node [style=node] (52) at (4.25, -0.75) {};
		\node [style=none] (53) at (8.5, 1.75) {};
		\node [style=none] (54) at (3, 1.75) {};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (8.5, -1.5) {};
		\node [style=node label] (57) at (4.25, -0.25) {0};
		\node [style=node label] (58) at (6.5, -0.25) {1};
		\node [style=none] (59) at (1.75, 0) {};
		\node [style=none] (60) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (27) to (31);
		\draw (31) to (32);
		\draw [style=boundary frame] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=cdedge] (48.center) to (49.center);
		\draw [style=graph frame] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [in=0, out=0, looseness=2.50] (50) to (51);
		\draw [style=cdedge] (59.center) to (60.center);
		\draw [in=180, out=180, looseness=2.50] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (27) at (-1.75, 0) {};
		\node [style=hedge] (31) at (0, 0) {$a$};
		\node [style=node] (32) at (1.75, 0) {};
		\node [style=none] (33) at (-2.5, 1.25) {};
		\node [style=none] (34) at (2.5, 1.25) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (-2.5, -1) {};
		\node [style=none] (48) at (-3.25, 0) {$\LDPOstep{}$};
		\node [style=node] (50) at (7.5, -1) {};
		\node [style=hedge] (51) at (7.5, 0.5) {$b$};
		\node [style=node] (52) at (5.25, -1) {};
		\node [style=none] (53) at (9.5, 1.5) {};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (4, -1.5) {};
		\node [style=none] (56) at (9.5, -1.5) {};
		\node [style=none] (59) at (3.25, 0) {$\DPOstep{}$};
		\node [style=node] (60) at (-7.5, -1) {};
		\node [style=hedge] (61) at (-7.5, 0.5) {$b$};
		\node [style=node] (62) at (-5.25, -1) {};
		\node [style=none] (63) at (-9.5, 1.5) {};
		\node [style=none] (64) at (-4, 1.5) {};
		\node [style=none] (65) at (-4, -1.5) {};
		\node [style=none] (66) at (-9.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (27) to (31);
		\draw (31) to (32);
		\draw [style=graph frame] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [in=0, out=0, looseness=2.50] (50) to (51);
		\draw [in=180, out=180, looseness=2.50] (51) to (50);
		\draw [style=graph frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [in=180, out=180, looseness=2.50] (60) to (61);
		\draw [in=0, out=0, looseness=2.50] (61) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, -1.5) {};
		\node [style=none] (36) at (-2.5, -1.5) {};
		\node [style=none] (48) at (-3.25, 0) {$\LDPOstep{}$};
		\node [style=node] (50) at (6, -1) {};
		\node [style=hedge] (51) at (6, 0.5) {$b$};
		\node [style=none] (53) at (8, 1.5) {};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (4, -1.5) {};
		\node [style=none] (56) at (8, -1.5) {};
		\node [style=none] (59) at (3.25, 0) {$\DPOstep{}$};
		\node [style=node] (60) at (-6, -1) {};
		\node [style=hedge] (61) at (-6, 0.5) {$b$};
		\node [style=none] (63) at (-8, 1.5) {};
		\node [style=none] (64) at (-4, 1.5) {};
		\node [style=none] (65) at (-4, -1.5) {};
		\node [style=none] (66) at (-8, -1.5) {};
		\node [style=node] (67) at (0, -1) {};
		\node [style=hedge] (68) at (0, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=graph frame] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [in=0, out=0, looseness=2.50] (50) to (51);
		\draw [in=180, out=180, looseness=2.50] (51) to (50);
		\draw [style=graph frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [in=180, out=180, looseness=2.50] (60) to (61);
		\draw [in=0, out=0, looseness=2.50] (61) to (60);
		\draw [in=0, out=0, looseness=2.50] (67) to (68);
		\draw [in=180, out=180, looseness=2.50] (68) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plump-ex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.5, 1.75) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=none] (35) at (2.5, -1.75) {};
		\node [style=none] (36) at (-2.5, -1.75) {};
		\node [style=none] (48) at (-3.25, 0) {$\LDPOstep{}$};
		\node [style=none] (59) at (3.25, 0) {$\DPOstep{}$};
		\node [style=node] (60) at (-8.75, -0.75) {};
		\node [style=hedge] (61) at (-8.75, 0.75) {$b$};
		\node [style=none] (63) at (-10.75, 1.75) {};
		\node [style=none] (64) at (-4, 1.75) {};
		\node [style=none] (65) at (-4, -1.75) {};
		\node [style=none] (66) at (-10.75, -1.75) {};
		\node [style=node] (67) at (-1.5, 0) {};
		\node [style=node] (70) at (1.5, 0) {};
		\node [style=hedge] (71) at (0, 0.75) {$a$};
		\node [style=hedge] (72) at (0, -0.75) {$b$};
		\node [style=hedge] (73) at (-6.75, -0.75) {$b$};
		\node [style=node] (74) at (-5.25, -0.75) {};
		\node [style=node] (75) at (9, -0.75) {};
		\node [style=hedge] (76) at (9, 0.75) {$b$};
		\node [style=none] (77) at (11, 1.75) {};
		\node [style=none] (78) at (4.25, 1.75) {};
		\node [style=none] (79) at (4.25, -1.75) {};
		\node [style=none] (80) at (11, -1.75) {};
		\node [style=hedge] (81) at (7, -0.75) {$b$};
		\node [style=node] (82) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=graph frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [in=180, out=165, looseness=2.25] (60) to (61);
		\draw [in=15, out=0, looseness=2.25] (61) to (60);
		\draw [in=0, out=120] (70) to (71);
		\draw [in=0, out=-120] (70) to (72);
		\draw [in=180, out=60] (67) to (71);
		\draw [in=180, out=-60] (67) to (72);
		\draw (60) to (73);
		\draw (73) to (74);
		\draw [style=graph frame] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [in=0, out=15, looseness=2.25] (75) to (76);
		\draw [in=165, out=180, looseness=2.25] (76) to (75);
		\draw (75) to (81);
		\draw (81) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rbr-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=RBchange] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=BRchange] (6) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort] (5.center) to (4);
		\draw (4) to (6);
		\draw [style=alt sort] (1.center) to (6);
		\draw [style=alt sort] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-interior-bl-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 2) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-4.75, -2) {};
		\node [style=none] (3) at (-10.75, -2) {};
		\node [style=node] (4) at (-8.5, 0) {};
		\node [style=red node] (5) at (-7, 0) {};
		\node [style=node label] (6) at (-8.25, 0.25) {\color{blue}$v$};
		\node [style=red node] (25) at (-9.75, 1.25) {};
		\node [style=node] (27) at (-5.75, 1.25) {};
		\node [style=node label] (28) at (-7.25, 0.25) {\color{blue}$w$};
		\node [style=red node] (29) at (-9.75, 0.5) {};
		\node [style=red node] (30) at (-9.75, -1.25) {};
		\node [style=node] (31) at (-5.75, 0.5) {};
		\node [style=node] (32) at (-5.75, -1.25) {};
		\node [style=none, rotate=90] (33) at (-9.75, -0.375) {...};
		\node [style=none, rotate=90] (34) at (-5.75, -0.375) {...};
		\node [style=none] (35) at (-1.25, 2) {};
		\node [style=none] (36) at (4.75, 2) {};
		\node [style=none] (37) at (4.75, -2) {};
		\node [style=none] (38) at (-1.25, -2) {};
		\node [style=red node] (39) at (-0.25, 1.25) {};
		\node [style=node] (40) at (3.75, 1.25) {};
		\node [style=red node] (41) at (-0.25, 0.5) {};
		\node [style=red node] (42) at (-0.25, -1.25) {};
		\node [style=node] (43) at (3.75, 0.5) {};
		\node [style=node] (44) at (3.75, -1.25) {};
		\node [style=none, rotate=90] (45) at (-0.25, -0.375) {...};
		\node [style=none, rotate=90] (46) at (3.75, -0.375) {...};
		\node [style=none] (61) at (-3, 0) {$\DPOstep{K_{mn}}\DPOstep{\Upsilon}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (25) to (4);
		\draw [style=diredge] (5) to (27);
		\draw [style=diredge] (29) to (4);
		\draw [style=diredge] (30) to (4);
		\draw [style=diredge] (5) to (31);
		\draw [style=diredge] (5) to (32);
		\draw [style=graph frame] (36.center)
			 to (37.center)
			 to (38.center)
			 to (35.center)
			 to cycle;
		\draw [style=diredge] (39) to (40);
		\draw [style=diredge] (39) to (43);
		\draw [style=diredge] (39) to (44);
		\draw [style=diredge] (41) to (40);
		\draw [style=diredge] (41) to (43);
		\draw [style=diredge] (41) to (44);
		\draw [style=diredge] (42) to (44);
		\draw [style=diredge] (42) to (43);
		\draw [style=diredge] (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-interior-bl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 2) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-4.75, -2) {};
		\node [style=none] (3) at (-10.75, -2) {};
		\node [style=node] (4) at (-8.5, 0) {};
		\node [style=red node] (5) at (-7, 0) {};
		\node [style=node label] (6) at (-8.25, 0.25) {\color{blue}$v$};
		\node [style=red node] (25) at (-9.75, 1.25) {};
		\node [style=node] (27) at (-5.75, 1.25) {};
		\node [style=node label] (28) at (-7.25, 0.25) {\color{blue}$w$};
		\node [style=red node] (29) at (-9.75, 0.5) {};
		\node [style=red node] (30) at (-9.75, -1.25) {};
		\node [style=node] (31) at (-5.75, 0.5) {};
		\node [style=node] (32) at (-5.75, -1.25) {};
		\node [style=none, rotate=90] (33) at (-9.75, -0.375) {...};
		\node [style=none, rotate=90] (34) at (-5.75, -0.375) {...};
		\node [style=none] (35) at (7, 2) {};
		\node [style=none] (36) at (13, 2) {};
		\node [style=none] (37) at (13, -2) {};
		\node [style=none] (38) at (7, -2) {};
		\node [style=red node] (39) at (8, 1.25) {};
		\node [style=node] (40) at (12, 1.25) {};
		\node [style=red node] (41) at (8, 0.5) {};
		\node [style=red node] (42) at (8, -1.25) {};
		\node [style=node] (43) at (12, 0.5) {};
		\node [style=node] (44) at (12, -1.25) {};
		\node [style=none, rotate=90] (45) at (8, -0.375) {...};
		\node [style=none, rotate=90] (46) at (12, -0.375) {...};
		\node [style=none] (48) at (-2.25, 2) {};
		\node [style=none] (49) at (5.5, 2) {};
		\node [style=none] (50) at (5.5, -2) {};
		\node [style=none] (51) at (-2.25, -2) {};
		\node [style=red node] (52) at (0.5, 1.25) {};
		\node [style=node] (53) at (2.75, 1.25) {};
		\node [style=red node] (54) at (0.5, 0.5) {};
		\node [style=red node] (55) at (0.5, -1.25) {};
		\node [style=node] (56) at (2.75, 0.5) {};
		\node [style=node] (57) at (2.75, -1.25) {};
		\node [style=none] (61) at (-3.5, 0) {$\Rew{K_{mn}}$};
		\node [style=node] (62) at (4.75, 1.25) {};
		\node [style=node] (63) at (4.75, 0.5) {};
		\node [style=node] (64) at (4.75, -1.25) {};
		\node [style=red node] (66) at (3.75, 1.25) {};
		\node [style=red node] (67) at (3.75, 0.5) {};
		\node [style=red node] (68) at (3.75, -1.25) {};
		\node [style=none, rotate=90] (69) at (3.75, -0.375) {...};
		\node [style=node] (70) at (-0.5, 1.25) {};
		\node [style=node] (71) at (-0.5, 0.5) {};
		\node [style=node] (72) at (-0.5, -1.25) {};
		\node [style=none, rotate=90] (73) at (-0.5, -0.375) {...};
		\node [style=red node] (74) at (-1.5, 1.25) {};
		\node [style=red node] (75) at (-1.5, 0.5) {};
		\node [style=red node] (76) at (-1.5, -1.25) {};
		\node [style=none] (77) at (6.25, 0) {$\Rew{\Upsilon}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (51.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (25) to (4);
		\draw [style=diredge] (5) to (27);
		\draw [style=diredge] (29) to (4);
		\draw [style=diredge] (30) to (4);
		\draw [style=diredge] (5) to (31);
		\draw [style=diredge] (5) to (32);
		\draw [style=graph frame] (36.center)
			 to (37.center)
			 to (38.center)
			 to (35.center)
			 to cycle;
		\draw [style=diredge] (39) to (40);
		\draw [style=diredge] (39) to (43);
		\draw [style=diredge] (39) to (44);
		\draw [style=diredge] (41) to (40);
		\draw [style=diredge] (41) to (43);
		\draw [style=diredge] (41) to (44);
		\draw [style=diredge] (42) to (44);
		\draw [style=diredge] (42) to (43);
		\draw [style=diredge] (42) to (40);
		\draw [style=diredge] (52) to (53);
		\draw [style=diredge] (52) to (56);
		\draw [style=diredge] (52) to (57);
		\draw [style=diredge] (54) to (53);
		\draw [style=diredge] (54) to (56);
		\draw [style=diredge] (54) to (57);
		\draw [style=diredge] (55) to (57);
		\draw [style=diredge] (55) to (56);
		\draw [style=diredge] (55) to (53);
		\draw [style=diredge] (53) to (66);
		\draw [style=diredge] (66) to (62);
		\draw [style=diredge] (56) to (67);
		\draw [style=diredge] (67) to (63);
		\draw [style=diredge] (57) to (68);
		\draw [style=diredge] (68) to (64);
		\draw [style=diredge] (74) to (70);
		\draw [style=diredge] (75) to (71);
		\draw [style=diredge] (76) to (72);
		\draw [style=diredge] (72) to (55);
		\draw [style=diredge] (71) to (54);
		\draw [style=diredge] (70) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reverse-colours-abbrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-8.5, 2.75) {};
		\node [style=none] (71) at (-8.5, -2.75) {};
		\node [style=none] (69) at (-1, 2.75) {};
		\node [style=none] (70) at (-1, -2.75) {};
		\node [style=red node] (52) at (-7.5, 1) {};
		\node [style=node label] (54) at (-7.5, 1.5) {$0$};
		\node [style=red node] (57) at (-7.5, -1) {};
		\node [style=node label] (58) at (-7.5, -0.5) {$1$};
		\node [style=node] (64) at (-6.25, 1) {};
		\node [style=red node] (73) at (-4.5, 2) {};
		\node [style=red node] (75) at (-4.5, 0) {};
		\node [style=red node] (76) at (-4.5, -2) {};
		\node [style=node] (84) at (-3.25, 1) {};
		\node [style=none] (86) at (0, 0) {$\DPOstep{}$};
		\node [style=node label] (105) at (-2, 0.5) {$0$};
		\node [style=none] (136) at (0, 0.75) {$*$};
		\node [style=node] (137) at (-6.25, -1) {};
		\node [style=red node] (138) at (-2, 1) {};
		\node [style=none] (139) at (1, 2.75) {};
		\node [style=none] (140) at (1, -2.75) {};
		\node [style=none] (141) at (5.5, 2.75) {};
		\node [style=none] (142) at (5.5, -2.75) {};
		\node [style=red node] (143) at (2, 1) {};
		\node [style=red node] (144) at (2, -1) {};
		\node [style=node] (145) at (3.25, 0) {};
		\node [style=node label] (146) at (4.5, -0.5) {$0$};
		\node [style=red node] (147) at (4.5, 0) {};
		\node [style=node label] (148) at (2, 1.5) {$0$};
		\node [style=node label] (149) at (2, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (70.center)
			 to (71.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=diredge] (73) to (84);
		\draw [style=diredge] (75) to (84);
		\draw [style=diredge] (64) to (73);
		\draw [style=diredge] (64) to (76);
		\draw [style=diredge] (84) to (138);
		\draw [style=diredge] (52) to (64);
		\draw [style=diredge] (57) to (137);
		\draw [style=diredge] (137) to (76);
		\draw [style=diredge] (137) to (73);
		\draw [style=graph frame] (142.center)
			 to (140.center)
			 to (139.center)
			 to (141.center)
			 to cycle;
		\draw [style=diredge] (143) to (145);
		\draw [style=diredge] (144) to (145);
		\draw [style=diredge] (145) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (14, 4) {};
		\node [style=none] (132) at (7.5, 4) {};
		\node [style=none] (133) at (7.5, 2) {};
		\node [style=none] (134) at (14, 2) {};
		\node [style=none] (106) at (6.25, -2) {};
		\node [style=none] (107) at (15.25, -2) {};
		\node [style=none] (108) at (15.25, -4) {};
		\node [style=none] (109) at (6.25, -4) {};
		\node [style=none] (36) at (-15, -2) {};
		\node [style=none] (37) at (-6, -2) {};
		\node [style=none] (38) at (-6, -4) {};
		\node [style=none] (39) at (-15, -4) {};
		\node [style=none] (120) at (-13.75, 4) {};
		\node [style=none] (121) at (-7.25, 4) {};
		\node [style=none] (122) at (-7.25, 2) {};
		\node [style=none] (123) at (-13.75, 2) {};
		\node [style=node] (6) at (-0.75, 3) {};
		\node [style=node] (7) at (0.75, 3) {};
		\node [style=wlabel] (8) at (-0.75, 3.375) {$0$};
		\node [style=wlabel] (9) at (0.75, 3.375) {$1$};
		\node [style=none] (11) at (-1.5, 4) {};
		\node [style=none] (12) at (1.5, 4) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (-1.5, 2) {};
		\node [style=none] (29) at (-2.25, 3) {};
		\node [style=none] (30) at (-6.75, 3) {};
		\node [style=none] (31) at (2.25, 3) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style=hedge] (33) at (-13, -3) {$f$};
		\node [style=node] (34) at (-14.5, -3) {};
		\node [style=hedge] (40) at (-10.5, -3) {$g$};
		\node [style=node] (41) at (-11.75, -3) {};
		\node [style=node] (42) at (-6.5, -3) {};
		\node [style=node] (45) at (-3.75, -3) {};
		\node [style=none] (47) at (-4.25, -2) {};
		\node [style=none] (48) at (4.25, -2) {};
		\node [style=none] (49) at (4.25, -4) {};
		\node [style=none] (50) at (-4.25, -4) {};
		\node [style=hedge] (51) at (2.25, -3) {$f$};
		\node [style=node] (52) at (1, -3) {};
		\node [style=node] (53) at (3.75, -3) {};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=none] (79) at (0, -1.5) {};
		\node [style=none] (80) at (10.75, 1.5) {};
		\node [style=none] (81) at (10.75, -1.5) {};
		\node [style=none] (82) at (-10.5, 1.5) {};
		\node [style=none] (83) at (-10.5, -1.5) {};
		\node [style=none] (86) at (-4.75, -3) {};
		\node [style=none] (87) at (-5.5, -3) {};
		\node [style=none] (88) at (4.75, -3) {};
		\node [style=none] (89) at (5.5, -3) {};
		\node [style=none] (90) at (10, -0.75) {};
		\node [style=none] (91) at (9.25, -0.75) {};
		\node [style=none] (92) at (9.25, -1.5) {};
		\node [style=none] (93) at (-9.75, -0.75) {};
		\node [style=none] (94) at (-9, -0.75) {};
		\node [style=none] (95) at (-9, -1.5) {};
		\node [style=hedge] (102) at (-8, -3) {$f$};
		\node [style=node] (103) at (-9.25, -3) {};
		\node [style=hedge] (104) at (8.25, -3) {$g$};
		\node [style=node] (105) at (6.75, -3) {};
		\node [style=hedge] (110) at (10.75, -3) {$f$};
		\node [style=node] (111) at (9.5, -3) {};
		\node [style=node] (112) at (14.75, -3) {};
		\node [style=hedge] (115) at (13.25, -3) {$f$};
		\node [style=node] (116) at (12, -3) {};
		\node [style=hedge] (117) at (-11.75, 3) {$f$};
		\node [style=node] (118) at (-13.25, 3) {};
		\node [style=wlabel] (119) at (-13.25, 3.375) {$0$};
		\node [style=hedge] (124) at (-9.25, 3) {$g$};
		\node [style=node] (125) at (-10.5, 3) {};
		\node [style=node] (126) at (-7.75, 3) {};
		\node [style=wlabel] (127) at (-7.75, 3.375) {$1$};
		\node [style=hedge] (128) at (12, 3) {$f$};
		\node [style=node] (129) at (13.5, 3) {};
		\node [style=wlabel] (130) at (8, 3.375) {$0$};
		\node [style=hedge] (135) at (9.5, 3) {$g$};
		\node [style=node] (136) at (10.75, 3) {};
		\node [style=node] (137) at (8, 3) {};
		\node [style=wlabel] (138) at (13.5, 3.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (134.center)
			 to (131.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw [style=graph frame] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=graph frame] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=graph frame] (122.center)
			 to (123.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=graph frame] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw [style=cdedge] (31.center) to (32.center);
		\draw (34) to (33);
		\draw (41) to (40);
		\draw (33) to (41);
		\draw [style=graph frame] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (52) to (51);
		\draw (51) to (53);
		\draw [style=cdedge] (78.center) to (79.center);
		\draw [style=cdedge] (80.center) to (81.center);
		\draw [style=cdedge] (82.center) to (83.center);
		\draw [style=cdedge] (86.center) to (87.center);
		\draw [style=cdedge] (88.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (102) to (103);
		\draw (40) to (103);
		\draw (102) to (42);
		\draw (105) to (104);
		\draw (111) to (110);
		\draw (104) to (111);
		\draw (115) to (116);
		\draw (110) to (116);
		\draw (115) to (112);
		\draw (118) to (117);
		\draw (125) to (124);
		\draw (124) to (126);
		\draw (117) to (125);
		\draw (129) to (128);
		\draw (136) to (135);
		\draw (135) to (137);
		\draw (128) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhs-ctx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (2) at (-5, 0) {$b$};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {$=$};
		\node [style=large box] (6) at (0, 0) {$a_1$};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=large box] (13) at (4, 0) {$a_2$};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=small box] (16) at (2, -1) {$r$};
		\node [style=wlabel] (17) at (1, -0.75) {$i$};
		\node [style=wlabel] (18) at (3, -0.75) {$j$};
		\node [style=wlabel] (19) at (5.25, 0.25) {$n$};
		\node [style=wlabel] (20) at (-1.25, 0.25) {$m$};
		\node [style=wlabel] (21) at (2, 1.25) {$k$};
		\node [style=wlabel] (22) at (-6.25, 0.25) {$m$};
		\node [style=wlabel] (23) at (-3.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (7.center) to (6);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rw-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4.25, -1.5) {$g$};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=small box] (3) at (-2.25, 1.75) {$f$};
		\node [style=large box] (4) at (0.5, 0.5) {$h$};
		\node [style=none] (5) at (-6, 1.75) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-5, -2.25) {};
		\node [style=none] (19) at (1.25, 1.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (32) at (-1, -0.75) {};
		\node [style=none] (33) at (-1, -2.25) {};
		\node [style=black dot] (34) at (-2.25, -1.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (3.5, -2.25) {};
		\node [style=none] (37) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (34) to (35.center);
		\draw [in=-60, out=180] (33.center) to (34);
		\draw [in=60, out=180] (32.center) to (34);
		\draw (33.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw (19.center) to (28.center);
		\draw (21.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rw-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.5, 0) {$\rewiring a$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=wlabel] (5) at (-2, 0.75) {$m$};
		\node [style=wlabel] (6) at (-2, -0.25) {$n$};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=wlabel] (12) at (2.75, 1.25) {$m$};
		\node [style=wlabel] (13) at (2.75, -0.25) {$n$};
		\node [style=small box] (14) at (1.5, -0.5) {$a$};
		\node [style=none] (15) at (4, 0) {$=$};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (13.25, 1) {};
		\node [style=none] (18) at (5.5, -0.5) {};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=wlabel] (20) at (13, 1.25) {$m$};
		\node [style=medium box] (21) at (6.75, -0.5) {$a_1$};
		\node [style=wlabel] (22) at (13, -0.25) {$n$};
		\node [style=medium box] (23) at (11.75, -0.5) {$a_2$};
		\node [style=none] (24) at (13.25, -0.5) {};
		\node [style=none] (25) at (12, -0.5) {};
		\node [style=small box] (26) at (9.25, -1.25) {$l$};
		\node [style=none] (27) at (7.25, 0) {};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=wlabel] (29) at (9.25, 0.25) {$k$};
		\node [style=none] (30) at (7.25, -1.25) {};
		\node [style=none] (31) at (9, -1.25) {};
		\node [style=wlabel] (32) at (8, -1) {$i$};
		\node [style=none] (33) at (9.5, -1.25) {};
		\node [style=none] (34) at (11.5, -1.25) {};
		\node [style=wlabel] (35) at (10.5, -1) {$j$};
		\node [style=none] (36) at (14.25, 0) {$=$};
		\node [style=none] (37) at (21.5, 1.25) {};
		\node [style=none] (38) at (22.75, 1.25) {};
		\node [style=wlabel] (41) at (22.5, 1.5) {$m$};
		\node [style=medium box] (42) at (21.25, 1.25) {$a_1^*$};
		\node [style=wlabel] (43) at (22.5, -1) {$n$};
		\node [style=medium box] (44) at (21.25, -1.25) {$a_2$};
		\node [style=none] (45) at (22.75, -1.25) {};
		\node [style=none] (46) at (21.5, -1.25) {};
		\node [style=small box] (47) at (17.5, -2) {$l$};
		\node [style=none] (48) at (20.25, 0.75) {};
		\node [style=none] (49) at (20.25, -0.75) {};
		\node [style=wlabel] (50) at (20, 1) {$k$};
		\node [style=none] (51) at (16.5, 1.75) {};
		\node [style=none] (52) at (16.5, -2) {};
		\node [style=wlabel] (53) at (16.25, -1.725) {$i$};
		\node [style=none] (54) at (18, -2) {};
		\node [style=none] (55) at (20.75, -2) {};
		\node [style=wlabel] (56) at (18.75, -1.75) {$j$};
		\node [style=none] (57) at (20.75, 0.75) {};
		\node [style=none] (58) at (20.75, -0.75) {};
		\node [style=none] (59) at (20.75, 1.75) {};
		\node [style=none] (60) at (17, -2) {};
		\node [style=none] (61) at (19.25, 2.5) {};
		\node [style=none] (62) at (19.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (9.center)
			 to (8.center)
			 to [in=180, out=180, looseness=1.50] (10.center)
			 to (11.center);
		\draw (19.center)
			 to (18.center)
			 to [in=180, out=180, looseness=1.50] (16.center)
			 to (17.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (57.center)
			 to (48.center)
			 to [in=180, out=-180, looseness=1.50] (49.center)
			 to (58.center);
		\draw (59.center)
			 to (51.center)
			 to [in=-180, out=-180, looseness=1.25] (52.center)
			 to (60.center);
		\draw (54.center) to (55.center);
		\draw [style=dashed edge] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rw-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.5, 0) {$\rewiring b$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=wlabel] (5) at (-2, 0.75) {$m$};
		\node [style=wlabel] (6) at (-2, -0.25) {$n$};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (37) at (6.75, 1.5) {};
		\node [style=none] (38) at (8, 1.5) {};
		\node [style=wlabel] (41) at (7.75, 1.75) {$m$};
		\node [style=medium box] (42) at (6.5, 1.5) {$a_1^*$};
		\node [style=wlabel] (43) at (7.75, -0.75) {$n$};
		\node [style=medium box] (44) at (6.5, -1) {$a_2$};
		\node [style=none] (45) at (8, -1) {};
		\node [style=none] (46) at (6.75, -1) {};
		\node [style=small box] (47) at (2.75, -1.75) {$r$};
		\node [style=none] (48) at (5.5, 1) {};
		\node [style=none] (49) at (5.5, -0.5) {};
		\node [style=wlabel] (50) at (5.25, 1.25) {$k$};
		\node [style=none] (51) at (1.75, 2) {};
		\node [style=none] (52) at (1.75, -1.75) {};
		\node [style=wlabel] (53) at (1.5, -1.475) {$i$};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (55) at (6, -1.75) {};
		\node [style=wlabel] (56) at (4, -1.5) {$j$};
		\node [style=none] (57) at (6, 1) {};
		\node [style=none] (58) at (6, -0.5) {};
		\node [style=none] (59) at (6, 2) {};
		\node [style=none] (60) at (2.25, -1.75) {};
		\node [style=none] (61) at (4.5, 2.75) {};
		\node [style=none] (62) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=-180, looseness=1.50] (48.center) to (49.center);
		\draw [in=-180, out=-180, looseness=1.25] (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (48.center) to (57.center);
		\draw (49.center) to (58.center);
		\draw (51.center) to (59.center);
		\draw (52.center) to (60.center);
		\draw [style=dashed edge] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rw-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-5.5, -0.75) {$\rewiring a$};
		\node [style=none] (1) at (-5.25, -0.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=wlabel] (6) at (-3.75, -1) {$n$};
		\node [style=none] (7) at (-7.25, 0) {$=$};
		\node [style=none] (10) at (-11.25, 0) {};
		\node [style=none] (11) at (-8.25, 0) {};
		\node [style=wlabel] (12) at (-11, 0.25) {$m$};
		\node [style=wlabel] (13) at (-8.5, 0.25) {$n$};
		\node [style=small box] (14) at (-9.75, 0) {$a$};
		\node [style=none] (36) at (-2.75, 0) {$=$};
		\node [style=small box] (47) at (1, -1.75) {$l$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=wlabel] (53) at (-0.25, -2.1) {$i$};
		\node [style=none] (54) at (1.5, -1.75) {};
		\node [style=none] (55) at (3.75, -1.75) {};
		\node [style=wlabel] (56) at (2.25, -2.15) {$j$};
		\node [style=none] (59) at (3.75, 0.25) {};
		\node [style=none] (60) at (0.5, -1.75) {};
		\node [style=none] (61) at (2.75, 2.5) {};
		\node [style=none] (62) at (2.75, -2.5) {};
		\node [style=none] (63) at (-4.5, 1.25) {};
		\node [style=none] (64) at (-6.5, 1.25) {};
		\node [style=none] (65) at (-4.5, -0.25) {};
		\node [style=wlabel] (66) at (-6.25, 1.5) {$m$};
		\node [style=large box] (67) at (4.25, -0.75) {$\tilde a$};
		\node [style=none] (68) at (5, -1.75) {};
		\node [style=none] (69) at (6, -1.75) {};
		\node [style=wlabel] (70) at (5.75, -1.5) {$n$};
		\node [style=none] (71) at (5, 0.25) {};
		\node [style=none] (72) at (5.25, 1.75) {};
		\node [style=none] (73) at (-1.5, 1.75) {};
		\node [style=none] (74) at (5.25, 0.25) {};
		\node [style=wlabel] (75) at (-1.25, 2) {$m$};
		\node [style=none] (76) at (2.75, -0.5) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-0.75, 2.5) {};
		\node [style=none] (79) at (-0.75, -2.5) {};
		\node [style=none] (80) at (6.75, 0) {$=$};
		\node [style=small box] (81) at (10.5, -1.75) {$r$};
		\node [style=none] (82) at (8.5, 0.25) {};
		\node [style=none] (83) at (8.5, -1.75) {};
		\node [style=wlabel] (84) at (9.25, -2.1) {$i$};
		\node [style=none] (85) at (11, -1.75) {};
		\node [style=none] (86) at (13.25, -1.75) {};
		\node [style=wlabel] (87) at (11.75, -2.15) {$j$};
		\node [style=none] (88) at (13.25, 0.25) {};
		\node [style=none] (89) at (10, -1.75) {};
		\node [style=none] (90) at (12.25, 2.5) {};
		\node [style=none] (91) at (12.25, -2.5) {};
		\node [style=large box] (92) at (13.75, -0.75) {$\tilde a$};
		\node [style=none] (93) at (14.5, -1.75) {};
		\node [style=none] (94) at (15.5, -1.75) {};
		\node [style=wlabel] (95) at (15.25, -1.5) {$n$};
		\node [style=none] (96) at (14.5, 0.25) {};
		\node [style=none] (97) at (14.75, 1.75) {};
		\node [style=none] (98) at (8, 1.75) {};
		\node [style=none] (99) at (14.75, 0.25) {};
		\node [style=wlabel] (100) at (8.25, 2) {$m$};
		\node [style=none] (101) at (12.25, -0.5) {};
		\node [style=none] (102) at (8.75, -0.5) {};
		\node [style=none] (103) at (8.75, 2.5) {};
		\node [style=none] (104) at (8.75, -2.5) {};
		\node [style=none] (110) at (-7.25, -5.25) {$=$};
		\node [style=none] (115) at (-2.75, -5.25) {$=$};
		\node [style=none] (116) at (-1.75, -5.25) {};
		\node [style=none] (117) at (1.25, -5.25) {};
		\node [style=wlabel] (118) at (-1.5, -5) {$m$};
		\node [style=wlabel] (119) at (1, -5) {$n$};
		\node [style=small box] (120) at (-0.25, -5.25) {$b$};
		\node [style=medium box] (121) at (-5.5, -6) {$\rewiring b$};
		\node [style=none] (122) at (-5.25, -5.5) {};
		\node [style=none] (123) at (-5.25, -6.5) {};
		\node [style=none] (124) at (-3.75, -6.5) {};
		\node [style=wlabel] (125) at (-3.75, -6.25) {$n$};
		\node [style=none] (126) at (-4.5, -4) {};
		\node [style=none] (127) at (-6.5, -4) {};
		\node [style=none] (128) at (-4.5, -5.5) {};
		\node [style=wlabel] (129) at (-6.25, -3.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [in=-180, out=-180, looseness=1.25] (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (51.center) to (59.center);
		\draw (52.center) to (60.center);
		\draw [style=dashed edge] (62.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw [in=0, out=0, looseness=1.50] (65.center) to (63.center);
		\draw (1.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=0, looseness=1.50] (74.center) to (72.center);
		\draw (71.center) to (74.center);
		\draw [style=dashed edge] (77.center) to (76.center);
		\draw [style=dashed edge] (79.center) to (78.center);
		\draw [in=-180, out=-180, looseness=1.25] (82.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (82.center) to (88.center);
		\draw (83.center) to (89.center);
		\draw [style=dashed edge] (91.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw [in=0, out=0, looseness=1.50] (99.center) to (97.center);
		\draw (96.center) to (99.center);
		\draw [style=dashed edge] (102.center) to (101.center);
		\draw [style=dashed edge] (104.center) to (103.center);
		\draw (116.center) to (117.center);
		\draw (123.center) to (124.center);
		\draw (126.center) to (127.center);
		\draw [in=0, out=0, looseness=1.50] (128.center) to (126.center);
		\draw (122.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/safe-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.5, 2) {};
		\node [style=none] (1) at (-11, 2) {};
		\node [style=none] (2) at (-11, -2) {};
		\node [style=none] (3) at (-16.5, -2) {};
		\node [style=node] (4) at (-14.5, 0) {};
		\node [style=red node] (5) at (-13, 0) {};
		\node [style=node label] (6) at (-14.5, 0.5) {$1$};
		\node [style=node label] (7) at (-12, 0.5) {$0$};
		\node [style=none] (8) at (-9.75, 0) {$\DPOstep{B'}$};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (-8.5, -2) {};
		\node [style=red node] (14) at (-6, 0.75) {};
		\node [style=node label] (15) at (-6, 1.25) {$0$};
		\node [style=node] (16) at (-7.5, -0.75) {};
		\node [style=node label] (17) at (-7.5, -0.25) {$1$};
		\node [style=red node] (18) at (-6, -0.75) {};
		\node [style=node] (19) at (-4.5, 0.75) {};
		\node [style=node] (20) at (-4.5, -0.75) {};
		\node [style=red node] (22) at (-3, -0.75) {};
		\node [style=node label] (23) at (-4.5, 0.25) {$0$};
		\node [style=node label] (24) at (-3, -1.25) {$1$};
		\node [style=red node] (25) at (-15.5, 1) {};
		\node [style=node label] (26) at (-15.5, 1.5) {$0$};
		\node [style=node] (27) at (-12, 1) {};
		\node [style=node label] (28) at (-13, -0.5) {$1$};
		\node [style=none] (29) at (0, 4) {};
		\node [style=none] (30) at (4.75, 4) {};
		\node [style=none] (31) at (4.75, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=node] (33) at (1.25, 2) {};
		\node [style=red node] (34) at (2.75, 2) {};
		\node [style=node label] (36) at (3.75, 2.5) {$0$};
		\node [style=none] (37) at (6, 2.25) {$\DPOstep{\textit{C1}'}$};
		\node [style=none] (38) at (7.25, 4) {};
		\node [style=none] (39) at (11, 4) {};
		\node [style=none] (40) at (11, 0.5) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=node] (47) at (10, 3) {};
		\node [style=node] (48) at (8.5, 1.5) {};
		\node [style=red node] (49) at (10, 1.5) {};
		\node [style=node label] (50) at (10, 2.5) {$0$};
		\node [style=node label] (51) at (10, 1) {$1$};
		\node [style=node] (54) at (3.75, 3) {};
		\node [style=node label] (55) at (2.75, 1.5) {$1$};
		\node [style=none] (56) at (0, -0.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -4) {};
		\node [style=none] (59) at (0, -4) {};
		\node [style=none] (63) at (6, -2.25) {$\DPOstep{\textit{C2}'}$};
		\node [style=none] (64) at (7.25, -0.5) {};
		\node [style=none] (65) at (11, -0.5) {};
		\node [style=none] (66) at (11, -4) {};
		\node [style=none] (67) at (7.25, -4) {};
		\node [style=node] (73) at (2.25, -2.75) {};
		\node [style=red node] (74) at (3.75, -2.75) {};
		\node [style=node label] (75) at (2.25, -2.25) {$1$};
		\node [style=red node] (76) at (1.25, -1.75) {};
		\node [style=node label] (77) at (1.25, -1.25) {$0$};
		\node [style=red node] (78) at (8.5, -1.5) {};
		\node [style=node label] (79) at (8.5, -1) {$0$};
		\node [style=node] (80) at (8.5, -3) {};
		\node [style=node label] (81) at (8.5, -2.5) {$1$};
		\node [style=red node] (82) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=graph frame] (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [style=diredge] (16) to (18);
		\draw [style=diredge] (14) to (19);
		\draw [style=diredge] (14) to (20);
		\draw [style=diredge] (20) to (22);
		\draw [style=diredge] (18) to (20);
		\draw [style=diredge] (18) to (19);
		\draw [style=diredge] (25) to (4);
		\draw [style=diredge] (5) to (27);
		\draw [style=graph frame] (32.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=diredge] (33) to (34);
		\draw [style=graph frame] (40.center)
			 to (41.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=diredge] (48) to (49);
		\draw [style=diredge] (34) to (54);
		\draw [style=graph frame] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=graph frame] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style=diredge] (73) to (74);
		\draw [style=diredge] (76) to (73);
		\draw [style=diredge] (80) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sd-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (4, 2.5) {};
		\node [style=none] (43) at (12.75, 2.5) {};
		\node [style=none] (44) at (12.75, -2.5) {};
		\node [style=none] (45) at (4, -2.5) {};
		\node [style=medium box] (0) at (-6, -0.75) {$f$};
		\node [style=medium box] (1) at (-3.75, 0.75) {$f$};
		\node [style=small box] (2) at (-3.75, -1.5) {$g$};
		\node [style=none] (3) at (-7.25, 1.5) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-4.75, -1.5) {};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (-0.5, 0) {$\longleftrightarrow$};
		\node [style=hedge] (11) at (10.25, 0.75) {$f$};
		\node [style=hedge] (12) at (6.75, -0.75) {$f$};
		\node [style=hedge] (13) at (10.25, -1.5) {$g$};
		\node [style=node] (14) at (5, 1.5) {};
		\node [style=node] (15) at (5, 0) {};
		\node [style=node] (16) at (5, -1.5) {};
		\node [style=node] (17) at (8.5, 0) {};
		\node [style=node] (21) at (8.5, -1.5) {};
		\node [style=none] (22) at (1.25, 2.5) {};
		\node [style=none] (23) at (2.75, 2.5) {};
		\node [style=none] (24) at (2.75, -2.5) {};
		\node [style=none] (25) at (1.25, -2.5) {};
		\node [style=node] (26) at (2, 1.5) {};
		\node [style=node] (27) at (2, 0) {};
		\node [style=node] (28) at (2, -1.5) {};
		\node [style=node label] (29) at (2, 2) {$0$};
		\node [style=node label] (30) at (2, 0.5) {$1$};
		\node [style=node label] (31) at (2, -1) {$2$};
		\node [style=none] (32) at (14, 2.5) {};
		\node [style=none] (33) at (15.5, 2.5) {};
		\node [style=none] (34) at (15.5, -2.5) {};
		\node [style=none] (35) at (14, -2.5) {};
		\node [style=node label] (46) at (5, 2) {$0$};
		\node [style=node label] (47) at (5, 0.5) {$1$};
		\node [style=node label] (48) at (5, -1) {$2$};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (3.75, 0) {};
		\node [style=none] (54) at (13.75, 0) {};
		\node [style=none] (55) at (13, 0) {};
		\node [style=node] (56) at (14.75, 1.5) {};
		\node [style=node] (57) at (14.75, 0) {};
		\node [style=node] (58) at (14.75, -1.5) {};
		\node [style=node label] (59) at (14.75, 2) {$\color{blue} 0$};
		\node [style=node label] (60) at (14.75, 0.5) {$\color{blue} 1$};
		\node [style=node label] (61) at (14.75, -1) {$\color{blue} 2$};
		\node [style=node] (62) at (11.75, 1.5) {};
		\node [style=node] (63) at (11.75, 0) {};
		\node [style=node] (64) at (11.75, -1.5) {};
		\node [style=node label] (65) at (11.75, 2) {$\color{blue} 0$};
		\node [style=node label] (66) at (11.75, 0.5) {$\color{blue} 1$};
		\node [style=node label] (67) at (11.75, -1) {$\color{blue} 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw (3.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (2);
		\draw (2) to (9.center);
		\draw [in=150, out=0, looseness=0.75] (14) to (11);
		\draw [in=150, out=0] (15) to (12);
		\draw (12) to (17);
		\draw (17) to (11);
		\draw [in=-180, out=-30] (12) to (21);
		\draw (21) to (13);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=cdedge] (52.center) to (53.center);
		\draw [style=cdedge] (54.center) to (55.center);
		\draw (13) to (64);
		\draw [in=-180, out=-30] (11) to (63);
		\draw [in=-180, out=30] (11) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sd-to-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-6, -0.75) {$f$};
		\node [style=medium box] (1) at (-3.75, 0.75) {$f$};
		\node [style=small box] (2) at (-3.75, -1.5) {$g$};
		\node [style=none] (3) at (-7.25, 1.5) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-4.75, -1.5) {};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (0, 0) {$\longleftrightarrow$};
		\node [style=hedge] (11) at (7.5, 0.75) {$f$};
		\node [style=hedge] (12) at (4, -0.75) {$f$};
		\node [style=hedge] (13) at (7.5, -1.5) {$g$};
		\node [style=node] (14) at (2.25, 1.5) {};
		\node [style=node] (15) at (2.25, 0) {};
		\node [style=node] (16) at (2.25, -1.5) {};
		\node [style=node] (17) at (5.75, 0) {};
		\node [style=node] (18) at (9, 1.5) {};
		\node [style=node] (19) at (9, 0) {};
		\node [style=node] (20) at (9, -1.5) {};
		\node [style=node] (21) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (2);
		\draw (2) to (9.center);
		\draw [in=150, out=0, looseness=0.75] (14) to (11);
		\draw [in=150, out=0] (15) to (12);
		\draw (12) to (17);
		\draw (17) to (11);
		\draw [in=-180, out=-30] (12) to (21);
		\draw (21) to (13);
		\draw (13) to (20);
		\draw [in=-180, out=-30] (11) to (19);
		\draw [in=-180, out=30] (11) to (18);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1, 0) {$f$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.625) {};
		\node [style=none] (6) at (0.75, 0.625) {};
		\node [style=none] (7) at (-0.75, -0.625) {};
		\node [style=none] (8) at (0.75, -0.625) {};
		\node [style=none, rotate=90] (9) at (-2, 0) {...};
		\node [style=none, rotate=90] (10) at (0, 0) {...};
		\node [style=medium box] (13) at (1, 0) {$g$};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none, rotate=90] (23) at (2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center)
			 to (40.center)
			 to (24.center)
			 to (25.center);
		\draw (34.center)
			 to (35.center)
			 to (29.center)
			 to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-nm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none, rotate=90] (28) at (-0.75, 0.625) {...};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=none] (30) at (-1.25, -0.25) {};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none, rotate=90] (33) at (-0.75, -0.625) {...};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=none] (36) at (1.75, 0.25) {};
		\node [style=none] (37) at (0.75, 0.25) {};
		\node [style=none, rotate=90] (38) at (1.25, 0.625) {...};
		\node [style=none] (39) at (1.75, -0.25) {};
		\node [style=none] (40) at (0.75, -0.25) {};
		\node [style=none] (41) at (1.75, -1) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none, rotate=90] (43) at (1.25, -0.625) {...};
		\node [style=none] (44) at (-1.75, 0.625) {$n$};
		\node [style=none] (45) at (-1.75, -0.625) {$m$};
		\node [style=none] (46) at (2.25, -0.625) {$n$};
		\node [style=none] (47) at (2.25, 0.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center)
			 to (40.center)
			 to (24.center)
			 to (25.center);
		\draw (41.center)
			 to (42.center)
			 to (26.center)
			 to (27.center);
		\draw (34.center)
			 to (35.center)
			 to (29.center)
			 to (30.center);
		\draw (36.center)
			 to (37.center)
			 to (31.center)
			 to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signature-single-sort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (2, -1.5) {};
		\node [style=hedge] (2) at (0, 0) {};
		\node [style=hedge] (3) at (4, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -2.75) {};
		\node [style=wlabel] (8) at (0, 0.875) {$o_1$};
		\node [style=wlabel] (9) at (4, 0.875) {$o_2$};
		\node [style=none] (11) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=-150, looseness=0.75] (1) to (5.center);
		\draw [in=180, out=180] (5.center) to (4.center);
		\draw [in=150, out=0] (4.center) to (2);
		\draw [in=165, out=-30] (2) to (1);
		\draw [in=120, out=30] (2) to (1);
		\draw [in=180, out=0] (1) to (3);
		\draw [in=180, out=0] (11.center) to (1);
		\draw [in=180, out=-165, looseness=1.50] (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signature-unlabeled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3, -0.75) {};
		\node [style=node] (1) at (2, -1.5) {};
		\node [style=hedge] (2) at (0, 0) {};
		\node [style=hedge] (3) at (4, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=wlabel] (6) at (-3, -0.5) {$c_1$};
		\node [style=wlabel] (8) at (0, 0.875) {$o_1$};
		\node [style=wlabel] (9) at (4, 0.875) {$o_2$};
		\node [style=wlabel] (10) at (2, -2) {$c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=0] (0) to (2);
		\draw (1) to (5.center);
		\draw [in=180, out=180] (5.center) to (4.center);
		\draw [in=150, out=0] (4.center) to (2);
		\draw [in=165, out=-30] (2) to (1);
		\draw [in=120, out=30] (2) to (1);
		\draw [in=180, out=0] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sound-context-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-12.75, 1.75) {};
		\node [style=none] (30) at (-7.25, 1.75) {};
		\node [style=none] (31) at (-7.25, -1.75) {};
		\node [style=none] (32) at (-12.75, -1.75) {};
		\node [style=none] (33) at (1.5, -3.25) {};
		\node [style=none] (34) at (-1.5, -3.25) {};
		\node [style=none] (35) at (-1.5, -5.75) {};
		\node [style=none] (36) at (1.5, -5.75) {};
		\node [style=none] (37) at (-1.75, -4.5) {};
		\node [style=none] (38) at (-8.25, -2.25) {};
		\node [style=hedge] (47) at (-11.5, 0) {$\alpha_1$};
		\node [style=hedge] (52) at (-8.5, 0) {$\alpha_2$};
		\node [style=none] (68) at (-4, 1.75) {};
		\node [style=none] (69) at (4, 1.75) {};
		\node [style=none] (70) at (4, -1.75) {};
		\node [style=none] (71) at (-4, -1.75) {};
		\node [style=none] (85) at (-4.25, 0) {};
		\node [style=none] (86) at (-7, 0) {};
		\node [style=none] (87) at (0, -3) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (90) at (6, 1.75) {};
		\node [style=none] (91) at (14, 1.75) {};
		\node [style=none] (92) at (14, -1.75) {};
		\node [style=none] (93) at (6, -1.75) {};
		\node [style=none] (102) at (1.75, -4.5) {};
		\node [style=none] (103) at (8, -2.25) {};
		\node [style=none] (104) at (7.75, 8.75) {};
		\node [style=none] (105) at (12.25, 8.75) {};
		\node [style=none] (106) at (12.25, 5.25) {};
		\node [style=none] (107) at (7.75, 5.25) {};
		\node [style=none] (116) at (-2, 8.75) {};
		\node [style=none] (117) at (2, 8.75) {};
		\node [style=none] (118) at (2, 5.25) {};
		\node [style=none] (119) at (-2, 5.25) {};
		\node [style=none] (124) at (2.25, 7) {};
		\node [style=none] (125) at (7.5, 7) {};
		\node [style=node] (130) at (0.75, 7) {};
		\node [style=node] (131) at (-0.75, 7) {};
		\node [style=none] (133) at (-11.75, 8.75) {};
		\node [style=none] (134) at (-8.25, 8.75) {};
		\node [style=none] (135) at (-8.25, 5.25) {};
		\node [style=none] (136) at (-11.75, 5.25) {};
		\node [style=none] (152) at (-2.25, 7) {};
		\node [style=none] (153) at (-8, 7) {};
		\node [style=none] (154) at (-10, 5) {};
		\node [style=none] (155) at (-10, 2) {};
		\node [style=none] (156) at (0, 5) {};
		\node [style=none] (157) at (0, 2) {};
		\node [style=none] (158) at (10, 5) {};
		\node [style=none] (159) at (10, 2) {};
		\node [style=none] (160) at (-9, 3.25) {};
		\node [style=none] (161) at (-8.25, 3.25) {};
		\node [style=none] (162) at (-8.25, 2.5) {};
		\node [style=none] (163) at (9, 3.25) {};
		\node [style=none] (164) at (8.25, 3.25) {};
		\node [style=none] (165) at (8.25, 2.5) {};
		\node [style=node label] (166) at (-0.75, 7.5) {\color{green!40!black}0};
		\node [style=node label] (167) at (0.75, 7.5) {\color{green!40!black}1};
		\node [style=node] (198) at (-10, 7) {};
		\node [style=node label] (199) at (-10, 7.5) {\color{green!40!black}0,1};
		\node [style=node] (200) at (-10, 0) {};
		\node [style=node label] (201) at (-10, 0.5) {\color{green!40!black}0,1};
		\node [style=hedge] (202) at (10, 7) {$\alpha_3$};
		\node [style=node] (203) at (8.75, 7) {};
		\node [style=node label] (204) at (8.75, 7.5) {\color{green!40!black}0};
		\node [style=node] (205) at (11.25, 7) {};
		\node [style=node label] (206) at (11.25, 7.5) {\color{green!40!black}1};
		\node [style=hedge] (207) at (-2.5, 0) {$\alpha_1$};
		\node [style=node] (208) at (-1, 0) {};
		\node [style=node label] (209) at (-1, 0.5) {\color{green!40!black}0};
		\node [style=hedge] (210) at (2.5, 0) {$\alpha_2$};
		\node [style=node] (211) at (1, 0) {};
		\node [style=node label] (212) at (1, 0.5) {\color{green!40!black}1};
		\node [style=none] (213) at (4.25, 0) {};
		\node [style=none] (214) at (5.75, 0) {};
		\node [style=hedge] (215) at (7.25, 0) {$\alpha_1$};
		\node [style=hedge] (218) at (12.75, 0) {$\alpha_2$};
		\node [style=hedge] (221) at (10, 0) {$\alpha_3$};
		\node [style=node] (222) at (8.75, 0) {};
		\node [style=node label] (223) at (8.75, 0.5) {\color{green!40!black}0};
		\node [style=node] (224) at (11.25, 0) {};
		\node [style=node label] (225) at (11.25, 0.5) {\color{green!40!black}1};
		\node [style=none] (226) at (0.5, 3.5) {$f$};
		\node [style=none] (227) at (14.25, 7) {};
		\node [style=none] (228) at (-13, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=boundary frame] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=cdedge] (37.center) to (38.center);
		\draw [style=graph frame] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=cdedge] (85.center) to (86.center);
		\draw [style=cdedge] (87.center) to (88.center);
		\draw [style=graph frame] (90.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=cdedge] (102.center) to (103.center);
		\draw [style=graph frame] (104.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=graph frame] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=cdedge] (124.center) to (125.center);
		\draw [style=graph frame] (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw [style=cdedge] (152.center) to (153.center);
		\draw [style=cdedge] (154.center) to (155.center);
		\draw [style=cdedge] (156.center) to (157.center);
		\draw [style=cdedge] (158.center) to (159.center);
		\draw (160.center)
			 to (161.center)
			 to (162.center);
		\draw (163.center)
			 to (164.center)
			 to (165.center);
		\draw (47) to (200);
		\draw (200) to (52);
		\draw (203) to (202);
		\draw (202) to (205);
		\draw (207) to (208);
		\draw (211) to (210);
		\draw [style=cdedge] (213.center) to (214.center);
		\draw (222) to (221);
		\draw (221) to (224);
		\draw (215) to (222);
		\draw (224) to (218);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/special-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=black dot] (11) at (-4, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=black dot] (15) at (-2, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11);
		\draw (15) to (18.center);
		\draw (19.center) to (20.center);
		\draw [bend right=45] (11) to (15);
		\draw [bend left=45] (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=node] (27) at (-4, 1) {};
		\node [style=none, rotate=90] (34) at (-1.75, 1.525) {...};
		\node [style=none] (35) at (-2, 1.5) {};
		\node [style=node label] (36) at (-4, 1.5) {$0,1,2$};
		\node [style=none] (49) at (0, 0.25) {$\DPOstep{\textit{CA}}^*$};
		\node [style=none] (50) at (1, 2.25) {};
		\node [style=none] (51) at (5.25, 2.25) {};
		\node [style=none] (52) at (5.25, -2) {};
		\node [style=none] (53) at (1, -2) {};
		\node [style=node] (54) at (2.25, 1) {};
		\node [style=none, rotate=90] (55) at (4.5, 1.525) {...};
		\node [style=none] (56) at (4.25, 1.5) {};
		\node [style=node label] (57) at (2.25, 1.5) {$0$};
		\node [style=red node] (58) at (3, 0.375) {};
		\node [style=node label] (60) at (2.25, 0.25) {$1$};
		\node [style=node] (61) at (2.25, -0.25) {};
		\node [style=red node] (62) at (3, -0.875) {};
		\node [style=node] (63) at (2.25, -1.5) {};
		\node [style=node label] (64) at (2.25, -1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge] (27) to (35.center);
		\draw [style=graph frame] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=diredge] (54) to (56.center);
		\draw [style=diredge] (54) to (58);
		\draw [style=diredge] (61) to (62);
		\draw [style=diredge] (63) to (62);
		\draw [style=diredge] (61) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4.5, -1.5) {$g$};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=small box] (3) at (-3, 1.25) {$f$};
		\node [style=semilarge box] (4) at (-0.75, 0.25) {$h$};
		\node [style=none] (5) at (-6, 1.25) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-5, -2.25) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=black dot] (26) at (1, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (31) at (4.75, 0.25) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (-2, -2.25) {};
		\node [style=black dot] (34) at (-3, -1.5) {};
		\node [style=none] (35) at (-4, -1.5) {};
		\node [style=none] (36) at (4.75, -2.25) {};
		\node [style=none] (37) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (26) to (27.center);
		\draw [in=-105, out=0] (21.center) to (26);
		\draw [in=105, out=0] (19.center) to (26);
		\draw (34) to (35.center);
		\draw [in=-60, out=180] (33.center) to (34);
		\draw [in=60, out=180] (32.center) to (34);
		\draw (33.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (3, -2) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=node] (4) at (-0.75, 0) {};
		\node [style=red node] (5) at (0.75, 0) {};
		\node [style=node label] (6) at (-0.5, 0.25) {\color{blue}$v$};
		\node [style=red node] (25) at (-2, 1.25) {};
		\node [style=node] (27) at (2, 1.25) {};
		\node [style=node label] (28) at (0.5, 0.25) {\color{blue}$w$};
		\node [style=red node] (29) at (-2, 0.5) {};
		\node [style=red node] (30) at (-2, -1.25) {};
		\node [style=node] (31) at (2, 0.5) {};
		\node [style=node] (32) at (2, -1.25) {};
		\node [style=none, rotate=90] (33) at (-2, -0.375) {...};
		\node [style=none, rotate=90] (34) at (2, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (25) to (4);
		\draw [style=diredge] (5) to (27);
		\draw [style=diredge] (4) to (29);
		\draw [style=diredge] (30) to (4);
		\draw [style=diredge] (5) to (31);
		\draw [style=diredge] (32) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (3, -2) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=node] (4) at (-0.75, 0) {};
		\node [style=red node] (5) at (0.75, 0) {};
		\node [style=node label] (6) at (-0.5, 0.25) {\color{blue}$v$};
		\node [style=red node] (25) at (-2, 1.25) {};
		\node [style=node] (27) at (2, 1.25) {};
		\node [style=node label] (28) at (0.5, 0.25) {\color{blue}$w$};
		\node [style=red node] (29) at (-2, 0.5) {};
		\node [style=red node] (30) at (-2, -1.25) {};
		\node [style=node] (31) at (2, 0.5) {};
		\node [style=node] (32) at (2, -1.25) {};
		\node [style=none, rotate=90] (33) at (-2, -0.375) {...};
		\node [style=none, rotate=90] (34) at (2, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (25) to (4);
		\draw [style=diredge] (5) to (27);
		\draw [style=diredge] (29) to (4);
		\draw [style=diredge] (30) to (4);
		\draw [style=diredge] (5) to (31);
		\draw [style=diredge] (5) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (3, 2.25) {};
		\node [style=none] (2) at (3, -2.25) {};
		\node [style=none] (3) at (-3, -2.25) {};
		\node [style=red node] (25) at (-2, 1) {};
		\node [style=node] (27) at (2, 1) {};
		\node [style=red node] (29) at (-2, 0.25) {};
		\node [style=red node] (30) at (-2, -1.5) {};
		\node [style=node] (31) at (2, 0.25) {};
		\node [style=node] (32) at (2, -1.5) {};
		\node [style=none, rotate=90] (33) at (-2, -0.625) {...};
		\node [style=none, rotate=90] (34) at (2, -0.625) {...};
		\node [style=none] (35) at (0, 1.5) {\footnotesize $K_{m,n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=diredge] (25) to (27);
		\draw [style=diredge] (25) to (31);
		\draw [style=diredge] (25) to (32);
		\draw [style=diredge] (29) to (27);
		\draw [style=diredge] (29) to (31);
		\draw [style=diredge] (29) to (32);
		\draw [style=diredge] (30) to (32);
		\draw [style=diredge] (30) to (31);
		\draw [style=diredge] (30) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, 0) {$a$};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=wlabel] (3) at (-4.5, 0.25) {$m$};
		\node [style=wlabel] (4) at (-2, 0.25) {$n$};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=medium box] (6) at (1.25, 0) {$a_1$};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=wlabel] (9) at (0, 0.25) {$m$};
		\node [style=wlabel] (10) at (7.5, 0.25) {$n$};
		\node [style=medium box] (11) at (6.25, 0) {$a_2$};
		\node [style=none] (12) at (7.75, 0) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=small box] (14) at (3.75, -0.75) {$l$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=wlabel] (17) at (3.75, 0.75) {$k$};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=wlabel] (20) at (2.5, -0.5) {$i$};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (6, -0.75) {};
		\node [style=wlabel] (23) at (5, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, 0) {$b$};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=wlabel] (3) at (-4.5, 0.25) {$m$};
		\node [style=wlabel] (4) at (-2, 0.25) {$n$};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=medium box] (6) at (1.25, 0) {$a_1$};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=wlabel] (9) at (0, 0.25) {$m$};
		\node [style=wlabel] (10) at (7.5, 0.25) {$n$};
		\node [style=medium box] (11) at (6.25, 0) {$a_2$};
		\node [style=none] (12) at (7.75, 0) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=small box] (14) at (3.75, -0.75) {$r$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=wlabel] (17) at (3.75, 0.75) {$k$};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=wlabel] (20) at (2.5, -0.5) {$i$};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (6, -0.75) {};
		\node [style=wlabel] (23) at (5, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge blue] (0) at (-3, 1) {$\gamma$};
		\node [style=node] (1) at (0, 2) {};
		\node [style=node] (2) at (-1.5, 0) {};
		\node [style=hedge blue] (3) at (3, 1) {$\gamma$};
		\node [style=hedge blue] (4) at (0, -1) {$\gamma$};
		\node [style=node] (5) at (1.5, 0) {};
		\node [style=node, label={above:2}] (6) at (-5, -2) {};
		\node [style=node, label={above:1}] (7) at (-5, 0) {};
		\node [style=node, label={above:0}] (8) at (-5, 2) {};
		\node [style=node, label={above:5}] (9) at (5, -2) {};
		\node [style=node, label={above:4}] (10) at (5, 0) {};
		\node [style=node, label={above:3}] (11) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (8) to (0);
		\draw [in=-150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=180, out=-30] (3) to (10);
		\draw [in=180, out=-30, looseness=0.75] (4) to (9);
		\draw [in=-150, out=0, looseness=0.75] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-col-ex-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-6, 3) {};
		\node [style=none] (22) at (-4.5, 3) {};
		\node [style=none] (23) at (-4.5, -3) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (4.5, 3) {};
		\node [style=none] (26) at (6, 3) {};
		\node [style=none] (27) at (6, -3) {};
		\node [style=none] (28) at (4.5, -3) {};
		\node [style=none] (29) at (-3, 3) {};
		\node [style=none] (30) at (3, 3) {};
		\node [style=none] (31) at (3, -3) {};
		\node [style=none] (32) at (-3, -3) {};
		\node [style=red node] (33) at (1.5, 2.25) {};
		\node [style=node] (34) at (-0.75, 1.25) {};
		\node [style=node] (35) at (1.5, -0.25) {};
		\node [style=red node] (36) at (0.25, -0.25) {};
		\node [style=red node] (37) at (1.5, -1.25) {};
		\node [style=node] (38) at (0.25, -2.25) {};
		\node [style=red node] (39) at (1.5, -2.25) {};
		\node [style=node] (40) at (1.5, 1.25) {};
		\node [style=red node] (41) at (-2, -0.5) {};
		\node [style=red node] (42) at (-5.25, -0.5) {};
		\node [style=red node] (43) at (5.25, 2.25) {};
		\node [style=red node] (45) at (5.25, -1.25) {};
		\node [style=red node] (46) at (5.25, -2.25) {};
		\node [style=node] (47) at (5.25, 1.25) {};
		\node [style=none] (48) at (-4.25, 0) {};
		\node [style=none] (49) at (-3.25, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
		\node [style=none] (51) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (22.center)
			 to (23.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [style=boundary frame] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [style=graph frame] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw [style=diredge] (34) to (33);
		\draw [style=diredge] (34) to (36);
		\draw [style=diredge] (36) to (35);
		\draw [style=diredge] (41) to (40);
		\draw [style=diredge] (41) to (38);
		\draw [style=diredge] (38) to (39);
		\draw [style=cdedge] (48.center) to (49.center);
		\draw [style=cdedge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-col-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2.75, 1.5) {};
		\node [style=black dot] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=red dot] (5) at (-4, -1) {};
		\node [style=red dot] (6) at (1.5, -1) {};
		\node [style=black dot] (7) at (2.5, 0) {};
		\node [style=RBchange] (8) at (1.5, 0) {};
		\node [style=RBchange] (9) at (-2, -2) {};
		\node [style=BRchange] (10) at (0, -2) {};
		\node [style=BRchange] (11) at (-1, 2) {};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=BRchange] (17) at (-1, 1) {};
		\node [style=RBchange] (18) at (-1, 0) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=alt sort] (12.center) to (5);
		\draw (0) to (1);
		\draw [in=180, out=75] (1) to (2.center);
		\draw [in=180, out=-75] (1) to (4.center);
		\draw (2.center) to (11);
		\draw (8) to (7);
		\draw (9) to (10);
		\draw [style=alt sort, in=180, out=-75] (5) to (13.center);
		\draw [style=alt sort] (13.center) to (9);
		\draw [style=alt sort, in=180, out=75] (5) to (14.center);
		\draw (4.center) to (17);
		\draw [style=alt sort, in=180, out=0] (17) to (8);
		\draw [style=alt sort] (14.center) to (18);
		\draw [in=180, out=0] (18) to (15.center);
		\draw (15.center) to (16.center);
		\draw [style=alt sort] (11) to (3.center);
		\draw [style=alt sort] (6) to (19.center);
		\draw [style=alt sort] (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black dot] (1) at (-2.5, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=black dot] (11) at (1, 0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=black dot] (20) at (1, -0.5) {};
		\node [style=wlabel] (26) at (1.75, 0.75) {$A$};
		\node [style=wlabel] (27) at (1.75, -0.25) {$B$};
		\node [style=wlabel] (32) at (-1.5, 0.25) {$A \oplus B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (11) to (10.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-context-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-12.75, 1.75) {};
		\node [style=none] (30) at (-7.25, 1.75) {};
		\node [style=none] (31) at (-7.25, -1.75) {};
		\node [style=none] (32) at (-12.75, -1.75) {};
		\node [style=none] (33) at (1.5, -3.25) {};
		\node [style=none] (34) at (-1.5, -3.25) {};
		\node [style=none] (35) at (-1.5, -5.75) {};
		\node [style=none] (36) at (1.5, -5.75) {};
		\node [style=none] (37) at (-1.75, -4.5) {};
		\node [style=none] (38) at (-8.25, -2.25) {};
		\node [style=hedge] (47) at (-11.5, 0) {$\alpha_1$};
		\node [style=hedge] (52) at (-8.5, 0) {$\alpha_2$};
		\node [style=none] (68) at (-4, 1.75) {};
		\node [style=none] (69) at (4, 1.75) {};
		\node [style=none] (70) at (4, -1.75) {};
		\node [style=none] (71) at (-4, -1.75) {};
		\node [style=none] (85) at (-4.25, 0) {};
		\node [style=none] (86) at (-7, 0) {};
		\node [style=none] (87) at (0, -3) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (90) at (6, 1.75) {};
		\node [style=none] (91) at (14, 1.75) {};
		\node [style=none] (92) at (14, -1.75) {};
		\node [style=none] (93) at (6, -1.75) {};
		\node [style=none] (102) at (1.75, -4.5) {};
		\node [style=none] (103) at (8, -2.25) {};
		\node [style=none] (104) at (7.75, 8.75) {};
		\node [style=none] (105) at (12.25, 8.75) {};
		\node [style=none] (106) at (12.25, 5.25) {};
		\node [style=none] (107) at (7.75, 5.25) {};
		\node [style=none] (116) at (-2, 8.75) {};
		\node [style=none] (117) at (2, 8.75) {};
		\node [style=none] (118) at (2, 5.25) {};
		\node [style=none] (119) at (-2, 5.25) {};
		\node [style=none] (124) at (2.25, 7) {};
		\node [style=none] (125) at (7.5, 7) {};
		\node [style=node] (130) at (0.75, 7) {};
		\node [style=node] (131) at (-0.75, 7) {};
		\node [style=none] (133) at (-11.75, 8.75) {};
		\node [style=none] (134) at (-8.25, 8.75) {};
		\node [style=none] (135) at (-8.25, 5.25) {};
		\node [style=none] (136) at (-11.75, 5.25) {};
		\node [style=none] (152) at (-2.25, 7) {};
		\node [style=none] (153) at (-8, 7) {};
		\node [style=none] (154) at (-10, 5) {};
		\node [style=none] (155) at (-10, 2) {};
		\node [style=none] (156) at (0, 5) {};
		\node [style=none] (157) at (0, 2) {};
		\node [style=none] (158) at (10, 5) {};
		\node [style=none] (159) at (10, 2) {};
		\node [style=none] (160) at (-9, 3.25) {};
		\node [style=none] (161) at (-8.25, 3.25) {};
		\node [style=none] (162) at (-8.25, 2.5) {};
		\node [style=none] (163) at (9, 3.25) {};
		\node [style=none] (164) at (8.25, 3.25) {};
		\node [style=none] (165) at (8.25, 2.5) {};
		\node [style=node label] (166) at (-0.75, 7.5) {\color{green!40!black}0};
		\node [style=node label] (167) at (0.75, 7.5) {\color{green!40!black}1};
		\node [style=node] (198) at (-10, 7) {};
		\node [style=node label] (199) at (-10, 7.5) {\color{green!40!black}0,1};
		\node [style=node] (200) at (-10, 0) {};
		\node [style=node label] (201) at (-10, 0.5) {\color{green!40!black}0,1};
		\node [style=hedge] (202) at (10, 7) {$\alpha_3$};
		\node [style=node] (203) at (8.75, 7) {};
		\node [style=node label] (204) at (8.75, 7.5) {\color{green!40!black}0};
		\node [style=node] (205) at (11.25, 7) {};
		\node [style=node label] (206) at (11.25, 7.5) {\color{green!40!black}1};
		\node [style=hedge] (207) at (-2.5, 0) {$\alpha_1$};
		\node [style=node] (208) at (-1, 0) {};
		\node [style=node label] (209) at (1, 0.5) {\color{green!40!black}0};
		\node [style=hedge] (210) at (2.5, 0) {$\alpha_2$};
		\node [style=node] (211) at (1, 0) {};
		\node [style=node label] (212) at (-1, 0.5) {\color{green!40!black}1};
		\node [style=none] (213) at (4.25, 0) {};
		\node [style=none] (214) at (5.75, 0) {};
		\node [style=hedge] (215) at (7.25, 0) {$\alpha_1$};
		\node [style=hedge] (218) at (12.75, 0) {$\alpha_2$};
		\node [style=hedge] (221) at (10, 0) {$\alpha_3$};
		\node [style=node] (222) at (11.25, 0.5) {};
		\node [style=node label] (223) at (8.25, -0.5) {\color{green!40!black}0};
		\node [style=node] (224) at (8.75, -0.5) {};
		\node [style=node label] (225) at (11.75, 0.5) {\color{green!40!black}1};
		\node [style=none] (226) at (10, 1) {};
		\node [style=none] (227) at (10, -1) {};
		\node [style=none] (228) at (0.5, 3.5) {$g$};
		\node [style=none] (229) at (-13, 7) {};
		\node [style=none] (230) at (14.25, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=boundary frame] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=cdedge] (37.center) to (38.center);
		\draw [style=graph frame] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=cdedge] (85.center) to (86.center);
		\draw [style=cdedge] (87.center) to (88.center);
		\draw [style=graph frame] (90.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=cdedge] (102.center) to (103.center);
		\draw [style=graph frame] (104.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=graph frame] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=cdedge] (124.center) to (125.center);
		\draw [style=graph frame] (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw [style=cdedge] (152.center) to (153.center);
		\draw [style=cdedge] (154.center) to (155.center);
		\draw [style=cdedge] (156.center) to (157.center);
		\draw [style=cdedge] (158.center) to (159.center);
		\draw (160.center)
			 to (161.center)
			 to (162.center);
		\draw (163.center)
			 to (164.center)
			 to (165.center);
		\draw (47) to (200);
		\draw (200) to (52);
		\draw (203) to (202);
		\draw (202) to (205);
		\draw (207) to (208);
		\draw (211) to (210);
		\draw [style=cdedge] (213.center) to (214.center);
		\draw [in=-120, out=0] (221) to (222);
		\draw (215)
			 to [in=180, out=0, looseness=1.25] (226.center)
			 to [in=120, out=0] (222);
		\draw [in=-180, out=60] (224) to (221);
		\draw (224)
			 to [in=180, out=-60] (227.center)
			 to [in=-180, out=0, looseness=1.25] (218);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-context-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, 1.75) {};
		\node [style=none] (1) at (12.25, 1.75) {};
		\node [style=none] (2) at (12.25, -1.75) {};
		\node [style=none] (3) at (7.75, -1.75) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (7.5, 0) {};
		\node [style=node] (10) at (0.75, 0) {};
		\node [style=node] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-11.75, 1.75) {};
		\node [style=none] (13) at (-8.25, 1.75) {};
		\node [style=none] (14) at (-8.25, -1.75) {};
		\node [style=none] (15) at (-11.75, -1.75) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-8, 0) {};
		\node [style=node label] (18) at (-0.75, 0.5) {\color{green!40!black}0};
		\node [style=node label] (19) at (0.75, 0.5) {\color{green!40!black}1};
		\node [style=node] (20) at (-10, 0) {};
		\node [style=node label] (21) at (-10, 0.5) {\color{green!40!black}0,1};
		\node [style=hedge] (22) at (10, 0) {$\alpha_3$};
		\node [style=node] (23) at (8.75, 0) {};
		\node [style=node label] (24) at (8.75, 0.5) {\color{green!40!black}0};
		\node [style=node] (25) at (11.25, 0) {};
		\node [style=node label] (26) at (11.25, 0.5) {\color{green!40!black}1};
		\node [style=none] (27) at (-13, 0) {};
		\node [style=none] (28) at (14.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=graph frame] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=cdedge] (8.center) to (9.center);
		\draw [style=graph frame] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=cdedge] (16.center) to (17.center);
		\draw (23) to (22);
		\draw (22) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (28) at (-10.75, 0.5) {$e_3$};
		\node [style=none] (29) at (-15.5, 1.75) {};
		\node [style=none] (30) at (-6, 1.75) {};
		\node [style=none] (31) at (-6, -1.75) {};
		\node [style=none] (32) at (-15.5, -1.75) {};
		\node [style=none] (33) at (1.5, -3.25) {};
		\node [style=none] (34) at (-1.5, -3.25) {};
		\node [style=none] (35) at (-1.5, -5.75) {};
		\node [style=none] (36) at (1.5, -5.75) {};
		\node [style=none] (37) at (-1.75, -4.5) {};
		\node [style=none] (38) at (-7.75, -2.25) {};
		\node [style=hedge] (47) at (-13.5, 0) {$e_1$};
		\node [style=none] (48) at (-8.5, -0.25) {};
		\node [style=none] (49) at (-13, -0.25) {};
		\node [style=none] (51) at (-8.5, 0.25) {};
		\node [style=hedge] (52) at (-8, 0) {$e_2$};
		\node [style=none] (55) at (-13, 0.25) {};
		\node [style=node] (57) at (-6.75, 0) {};
		\node [style=none] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (-14, 0) {};
		\node [style=node] (60) at (-14.75, 0) {};
		\node [style=node] (61) at (-10.75, -0.5) {};
		\node [style=node] (62) at (-0.5, -4.5) {};
		\node [style=node] (64) at (-12, 0.5) {};
		\node [style=node] (65) at (-9.5, 0.5) {};
		\node [style=node] (66) at (0.5, -4.5) {};
		\node [style=hedge] (67) at (0, 0) {$e_3$};
		\node [style=none] (68) at (-4.5, 1.75) {};
		\node [style=none] (69) at (4.5, 1.75) {};
		\node [style=none] (70) at (4.5, -1.75) {};
		\node [style=none] (71) at (-4.5, -1.75) {};
		\node [style=node] (78) at (3.75, 0) {};
		\node [style=node] (81) at (-3.75, 0) {};
		\node [style=node] (83) at (-1.25, 0) {};
		\node [style=node] (84) at (1.25, 0) {};
		\node [style=none] (85) at (-4.75, 0) {};
		\node [style=none] (86) at (-5.75, 0) {};
		\node [style=none] (87) at (0, -3) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=hedge] (89) at (10.5, 0) {$e_3$};
		\node [style=none] (90) at (6, 1.75) {};
		\node [style=none] (91) at (15, 1.75) {};
		\node [style=none] (92) at (15, -1.75) {};
		\node [style=none] (93) at (6, -1.75) {};
		\node [style=node] (94) at (14.25, 0) {};
		\node [style=node] (95) at (6.75, 0) {};
		\node [style=node] (96) at (9.25, 0) {};
		\node [style=node] (97) at (11.75, 0) {};
		\node [style=hedge] (98) at (8, 0) {$e_4$};
		\node [style=hedge] (99) at (13, 0) {$e_4$};
		\node [style=none] (100) at (4.75, 0) {};
		\node [style=none] (101) at (5.75, 0) {};
		\node [style=none] (102) at (1.75, -4.5) {};
		\node [style=none] (103) at (7.75, -2.25) {};
		\node [style=none] (104) at (7.75, 8.75) {};
		\node [style=none] (105) at (13.25, 8.75) {};
		\node [style=none] (106) at (13.25, 5.25) {};
		\node [style=none] (107) at (7.75, 5.25) {};
		\node [style=node] (108) at (12.5, 7.75) {};
		\node [style=none] (109) at (10.5, 7.75) {};
		\node [style=node] (110) at (8.5, 6.25) {};
		\node [style=node] (111) at (8.5, 7.75) {};
		\node [style=node] (112) at (12.5, 6.25) {};
		\node [style=none] (113) at (10.5, 6.25) {};
		\node [style=hedge] (114) at (11.25, 7.75) {$e_4$};
		\node [style=hedge] (115) at (11.25, 6.25) {$e_4$};
		\node [style=none] (116) at (-2, 8.75) {};
		\node [style=none] (117) at (2, 8.75) {};
		\node [style=none] (118) at (2, 5.25) {};
		\node [style=none] (119) at (-2, 5.25) {};
		\node [style=none] (124) at (2.25, 7) {};
		\node [style=none] (125) at (7.5, 7) {};
		\node [style=node] (128) at (1, 7.75) {};
		\node [style=node] (130) at (-1, 6.25) {};
		\node [style=node] (131) at (-1, 7.75) {};
		\node [style=node] (132) at (1, 6.25) {};
		\node [style=none] (133) at (-14.25, 8.75) {};
		\node [style=none] (134) at (-7.25, 8.75) {};
		\node [style=none] (135) at (-7.25, 5.25) {};
		\node [style=none] (136) at (-14.25, 5.25) {};
		\node [style=hedge] (137) at (-12.25, 6.25) {$e_1$};
		\node [style=none] (138) at (-9.75, 6) {};
		\node [style=none] (139) at (-11.75, 6) {};
		\node [style=node] (140) at (-13.5, 7.75) {};
		\node [style=none] (141) at (-9.75, 6.5) {};
		\node [style=hedge] (142) at (-9.25, 6.25) {$e_2$};
		\node [style=node] (143) at (-8, 7.75) {};
		\node [style=none] (144) at (-9.75, 7.75) {};
		\node [style=none] (145) at (-11.75, 6.5) {};
		\node [style=none] (146) at (-11.75, 7.75) {};
		\node [style=node] (147) at (-8, 6.25) {};
		\node [style=none] (148) at (-8.75, 6.25) {};
		\node [style=none] (149) at (-12.75, 6.25) {};
		\node [style=node] (150) at (-13.5, 6.25) {};
		\node [style=node] (151) at (-10.75, 6) {};
		\node [style=none] (152) at (-2.25, 7) {};
		\node [style=none] (153) at (-7, 7) {};
		\node [style=none] (154) at (-10.75, 5) {};
		\node [style=none] (155) at (-10.75, 2) {};
		\node [style=none] (156) at (0, 5) {};
		\node [style=none] (157) at (0, 2) {};
		\node [style=none] (158) at (10.5, 5) {};
		\node [style=none] (159) at (10.5, 2) {};
		\node [style=none] (160) at (-9.75, 3.25) {};
		\node [style=none] (161) at (-9, 3.25) {};
		\node [style=none] (162) at (-9, 2.5) {};
		\node [style=none] (163) at (9.5, 3.25) {};
		\node [style=none] (164) at (8.75, 3.25) {};
		\node [style=none] (165) at (8.75, 2.5) {};
		\node [style=node label] (166) at (-1, 8.25) {\color{green!40!black}0};
		\node [style=node label] (167) at (-1, 6.75) {\color{green!40!black}1};
		\node [style=node label] (168) at (1, 8.25) {\color{green!40!black}2};
		\node [style=node label] (169) at (1, 6.75) {\color{green!40!black}3};
		\node [style=node label] (170) at (-0.5, -5) {\color{blue!50!black}$a$};
		\node [style=node label] (171) at (0.5, -5) {\color{blue!50!black}$b$};
		\node [style=node label] (172) at (-14.75, -0.5) {\color{blue!50!black}$a$};
		\node [style=node label] (173) at (6.75, -0.5) {\color{blue!50!black}$a$};
		\node [style=node label] (174) at (-3.75, -0.5) {\color{blue!50!black}$a$};
		\node [style=node label] (175) at (-6.75, -0.5) {\color{blue!50!black}$b$};
		\node [style=node label] (176) at (3.75, -0.5) {\color{blue!50!black}$b$};
		\node [style=node label] (177) at (14.25, -0.5) {\color{blue!50!black}$b$};
		\node [style=node label] (178) at (12.5, 8.25) {\color{green!40!black}2};
		\node [style=node label] (179) at (12.5, 6.75) {\color{green!40!black}3};
		\node [style=node label] (180) at (8.5, 8.25) {\color{green!40!black}0};
		\node [style=node label] (181) at (8.5, 6.75) {\color{green!40!black}1};
		\node [style=node label] (182) at (-13.5, 8.25) {\color{green!40!black}0};
		\node [style=node label] (183) at (-13.5, 6.75) {\color{green!40!black}1};
		\node [style=node label] (184) at (-8, 8.25) {\color{green!40!black}2};
		\node [style=node label] (185) at (-8, 6.75) {\color{green!40!black}3};
		\node [style=node label] (186) at (-9.5, 1) {\color{green!40!black}0};
		\node [style=node label] (187) at (-6.75, 0.5) {\color{green!40!black}3};
		\node [style=node label] (188) at (-14.75, 0.5) {\color{green!40!black}1};
		\node [style=node label] (189) at (-12, 1) {\color{green!40!black}2};
		\node [style=node label] (190) at (1.25, 0.5) {\color{green!40!black}0};
		\node [style=node label] (191) at (3.75, 0.5) {\color{green!40!black}3};
		\node [style=node label] (192) at (-3.75, 0.5) {\color{green!40!black}1};
		\node [style=node label] (193) at (-1.25, 0.5) {\color{green!40!black}2};
		\node [style=node label] (194) at (11.75, 0.5) {\color{green!40!black}0};
		\node [style=node label] (195) at (14.25, 0.5) {\color{green!40!black}3};
		\node [style=node label] (196) at (6.75, 0.5) {\color{green!40!black}1};
		\node [style=node label] (197) at (9.25, 0.5) {\color{green!40!black}2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (57) to (58.center);
		\draw (59.center) to (60);
		\draw [style=boundary frame] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=cdedge] (37.center) to (38.center);
		\draw [in=180, out=0] (55.center) to (64);
		\draw (64) to (28);
		\draw (28) to (65);
		\draw [in=180, out=0] (65) to (51.center);
		\draw [in=180, out=0] (49.center) to (61);
		\draw [in=180, out=0] (61) to (48.center);
		\draw [style=graph frame] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw (83) to (67);
		\draw (67) to (84);
		\draw [style=cdedge] (85.center) to (86.center);
		\draw [style=cdedge] (87.center) to (88.center);
		\draw [style=graph frame] (90.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw (96) to (89);
		\draw (89) to (97);
		\draw (97) to (94);
		\draw (95) to (96);
		\draw [style=cdedge] (100.center) to (101.center);
		\draw [style=cdedge] (102.center) to (103.center);
		\draw [style=graph frame] (104.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw (108)
			 to (109.center)
			 to [in=0, out=180] (110);
		\draw (112)
			 to (113.center)
			 to [in=0, out=180] (111);
		\draw [style=graph frame] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=cdedge] (124.center) to (125.center);
		\draw [style=graph frame] (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw (138.center) to (139.center);
		\draw (143)
			 to (144.center)
			 to [in=0, out=180] (145.center);
		\draw (140)
			 to (146.center)
			 to [in=180, out=0] (141.center);
		\draw (147) to (148.center);
		\draw (149.center) to (150);
		\draw [style=cdedge] (152.center) to (153.center);
		\draw [style=cdedge] (154.center) to (155.center);
		\draw [style=cdedge] (156.center) to (157.center);
		\draw [style=cdedge] (158.center) to (159.center);
		\draw (160.center)
			 to (161.center)
			 to (162.center);
		\draw (163.center)
			 to (164.center)
			 to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-lhs-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-3.5, 1.75) {};
		\node [style=none] (45) at (3.5, 1.75) {};
		\node [style=none] (46) at (3.5, -1.75) {};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=none] (28) at (6.75, 1.75) {};
		\node [style=none] (29) at (4.75, 1.75) {};
		\node [style=none] (30) at (4.75, -1.75) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style=none] (32) at (4.5, 0) {};
		\node [style=none] (33) at (3.75, 0) {};
		\node [style=node] (34) at (5.75, 1) {};
		\node [style=none] (36) at (-6.75, 1.75) {};
		\node [style=none] (37) at (-4.75, 1.75) {};
		\node [style=none] (38) at (-4.75, -1.75) {};
		\node [style=none] (39) at (-6.75, -1.75) {};
		\node [style=none] (40) at (-4.5, 0) {};
		\node [style=none] (41) at (-3.75, 0) {};
		\node [style=node] (42) at (-5.75, 1) {};
		\node [style=hedge] (9) at (-1.5, -0.5) {$e_1$};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=node] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=hedge] (14) at (1.5, -0.5) {$e_2$};
		\node [style=node] (19) at (2.75, 1) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=node] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=node] (27) at (-2.75, -0.5) {};
		\node [style=node] (48) at (0, -0.75) {};
		\node [style=node] (49) at (5.75, -0.5) {};
		\node [style=node] (50) at (-5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (19)
			 to (21.center)
			 to [in=0, out=180] (22.center);
		\draw (12)
			 to (23.center)
			 to [in=180, out=0] (13.center);
		\draw (24) to (25.center);
		\draw (26.center) to (27);
		\draw [style=boundary frame] (31.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=cdedge] (32.center) to (33.center);
		\draw [style=boundary frame] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=cdedge] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (9) at (-1.5, 0) {$e_1$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=medium box] (14) at (1.5, 0) {$e_2$};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (19.center)
			 to (21.center)
			 to [in=0, out=180] (22.center);
		\draw (12.center)
			 to (23.center)
			 to [in=180, out=0] (13.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-rhs-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-2.75, 1.75) {};
		\node [style=none] (45) at (2.75, 1.75) {};
		\node [style=none] (46) at (2.75, -1.75) {};
		\node [style=none] (47) at (-2.75, -1.75) {};
		\node [style=none] (28) at (6, 1.75) {};
		\node [style=none] (29) at (4, 1.75) {};
		\node [style=none] (30) at (4, -1.75) {};
		\node [style=none] (31) at (6, -1.75) {};
		\node [style=none] (32) at (3.75, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=node] (34) at (5, 0.75) {};
		\node [style=none] (36) at (-6, 1.75) {};
		\node [style=none] (37) at (-4, 1.75) {};
		\node [style=none] (38) at (-4, -1.75) {};
		\node [style=none] (39) at (-6, -1.75) {};
		\node [style=none] (40) at (-3.75, 0) {};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=node] (42) at (-5, 0.75) {};
		\node [style=node] (49) at (5, -0.75) {};
		\node [style=node] (50) at (-5, -0.75) {};
		\node [style=node] (51) at (2, 0.75) {};
		\node [style=none] (52) at (0, 0.75) {};
		\node [style=node] (53) at (-2, -0.75) {};
		\node [style=node] (54) at (-2, 0.75) {};
		\node [style=node] (55) at (2, -0.75) {};
		\node [style=none] (56) at (0, -0.75) {};
		\node [style=hedge] (57) at (0.75, 0.75) {$e_4$};
		\node [style=hedge] (58) at (0.75, -0.75) {$e_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=boundary frame] (31.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=cdedge] (32.center) to (33.center);
		\draw [style=boundary frame] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=cdedge] (40.center) to (41.center);
		\draw (51)
			 to (52.center)
			 to [in=0, out=180] (53);
		\draw (55)
			 to (56.center)
			 to [in=0, out=180] (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=small box] (28) at (0.75, 0.75) {$e_4$};
		\node [style=small box] (29) at (0.75, -0.75) {$e_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21.center);
		\draw [in=0, out=180] (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw [in=180, out=0] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-target-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (28) at (0, 0.5) {$e_3$};
		\node [style=none] (29) at (-4.75, 1.75) {};
		\node [style=none] (30) at (4.75, 1.75) {};
		\node [style=none] (31) at (4.75, -1.75) {};
		\node [style=none] (32) at (-4.75, -1.75) {};
		\node [style=none] (33) at (8, 1.75) {};
		\node [style=none] (34) at (6, 1.75) {};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=none] (36) at (8, -1.75) {};
		\node [style=none] (37) at (5.75, 0) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (40) at (-8, 1.75) {};
		\node [style=none] (41) at (-6, 1.75) {};
		\node [style=none] (42) at (-6, -1.75) {};
		\node [style=none] (43) at (-8, -1.75) {};
		\node [style=none] (44) at (-5.75, 0) {};
		\node [style=none] (45) at (-5, 0) {};
		\node [style=hedge] (47) at (-2.75, 0) {$e_1$};
		\node [style=none] (48) at (2.25, -0.25) {};
		\node [style=none] (49) at (-2.25, -0.25) {};
		\node [style=none] (51) at (2.25, 0.25) {};
		\node [style=hedge] (52) at (2.75, 0) {$e_2$};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=node] (57) at (4, 0) {};
		\node [style=none] (58) at (3.25, 0) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=node] (60) at (-4, 0) {};
		\node [style=node] (61) at (0, -0.5) {};
		\node [style=node] (62) at (7, 0) {};
		\node [style=node] (63) at (-7, 0) {};
		\node [style=node] (64) at (-1.25, 0.5) {};
		\node [style=node] (65) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (57) to (58.center);
		\draw (59.center) to (60);
		\draw [style=boundary frame] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=cdedge] (37.center) to (38.center);
		\draw [style=boundary frame] (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=cdedge] (44.center) to (45.center);
		\draw [in=180, out=0] (55.center) to (64);
		\draw (64) to (28);
		\draw (28) to (65);
		\draw [in=180, out=0] (65) to (51.center);
		\draw [in=180, out=0] (49.center) to (61);
		\draw [in=180, out=0] (61) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound-target.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (9) at (-1.75, 0) {$e_1$};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=medium box] (14) at (1.75, 0) {$e_2$};
		\node [style=none] (23) at (1.25, 0.5) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-3.25, 0) {};
		\node [style=small box] (28) at (0, 0.5) {$e_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (12.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yang-baxter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node, label={above:2}] (79) at (-1, -2) {};
		\node [style=node, label={above:1}] (80) at (-1, 0) {};
		\node [style=node, label={above:0}] (81) at (-1, 2) {};
		\node [style=node, label={above:5}] (82) at (1, -2) {};
		\node [style=node, label={above:4}] (83) at (1, 0) {};
		\node [style=node, label={above:3}] (84) at (1, 2) {};
		\node [style=none] (85) at (-1.75, 3.25) {};
		\node [style=none] (86) at (1.75, 3.25) {};
		\node [style=none] (87) at (1.75, -2.75) {};
		\node [style=none] (88) at (-1.75, -2.75) {};
		\node [style=none] (89) at (1.75, 2) {};
		\node [style=none] (143) at (1.75, -1.25) {};
		\node [style=hedge] (186) at (-12.5, -1) {$\gamma$};
		\node [style=node] (187) at (-9.5, -2) {};
		\node [style=node] (188) at (-11, 0) {};
		\node [style=hedge] (189) at (-6.5, -1) {$\gamma$};
		\node [style=hedge] (190) at (-9.5, 1) {$\gamma$};
		\node [style=node] (191) at (-8, 0) {};
		\node [style=node, label={above:0}] (192) at (-14.5, 2) {};
		\node [style=node, label={above:1}] (193) at (-14.5, 0) {};
		\node [style=node, label={above:2}] (194) at (-14.5, -2) {};
		\node [style=node, label={above:3}] (195) at (-4.5, 2) {};
		\node [style=node, label={above:4}] (196) at (-4.5, 0) {};
		\node [style=node, label={above:5}] (197) at (-4.5, -2) {};
		\node [style=none] (198) at (-15.25, 3.25) {};
		\node [style=none] (199) at (-3.75, 3.25) {};
		\node [style=none] (200) at (-3.75, -2.75) {};
		\node [style=none] (201) at (-15.25, -2.75) {};
		\node [style=none] (203) at (-8.75, 3.25) {};
		\node [style=hedge] (204) at (12.5, -1) {$\gamma$};
		\node [style=node] (205) at (9.5, -2) {};
		\node [style=node] (206) at (11, 0) {};
		\node [style=hedge] (207) at (6.5, -1) {$\gamma$};
		\node [style=hedge] (208) at (9.5, 1) {$\gamma$};
		\node [style=node] (209) at (8, 0) {};
		\node [style=node, label={above:9}] (210) at (14.5, 2) {};
		\node [style=node, label={above:10}] (211) at (14.5, 0) {};
		\node [style=node, label={above:11}] (212) at (14.5, -2) {};
		\node [style=node, label={above:6}] (213) at (4.5, 2) {};
		\node [style=node, label={above:7}] (214) at (4.5, 0) {};
		\node [style=node, label={above:8}] (215) at (4.5, -2) {};
		\node [style=none] (216) at (15.25, 3.25) {};
		\node [style=none] (217) at (3.75, 3.25) {};
		\node [style=none] (218) at (3.75, -2.75) {};
		\node [style=none] (219) at (15.25, -2.75) {};
		\node [style=none] (332) at (-2.25, 0) {};
		\node [style=none] (333) at (-3.25, 0) {};
		\node [style=none] (344) at (2.25, 0) {};
		\node [style=none] (345) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw [style=graph frame] (201.center)
			 to (198.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
		\draw [style=graph frame] (219.center)
			 to (216.center)
			 to (217.center)
			 to (218.center)
			 to cycle;
		\draw [in=-150, out=0] (194) to (186);
		\draw [in=150, out=0] (193) to (186);
		\draw (186) to (188);
		\draw (188) to (190);
		\draw (190) to (191);
		\draw (191) to (189);
		\draw [in=180, out=-30, looseness=0.75] (186) to (187);
		\draw [in=-150, out=0, looseness=0.75] (187) to (189);
		\draw [in=-180, out=-30] (189) to (197);
		\draw [in=-180, out=30] (189) to (196);
		\draw [in=-180, out=30, looseness=0.75] (190) to (195);
		\draw [in=150, out=0, looseness=0.75] (192) to (190);
		\draw [in=-30, out=180] (212) to (204);
		\draw [in=30, out=180] (211) to (204);
		\draw (204) to (206);
		\draw (206) to (208);
		\draw (208) to (209);
		\draw (209) to (207);
		\draw [in=0, out=-150, looseness=0.75] (204) to (205);
		\draw [in=-30, out=180, looseness=0.75] (205) to (207);
		\draw [in=0, out=-150] (207) to (215);
		\draw [in=0, out=150] (207) to (214);
		\draw [in=0, out=150, looseness=0.75] (208) to (213);
		\draw [in=30, out=180, looseness=0.75] (210) to (208);
		\draw [style=cdedge] (332.center) to (333.center);
		\draw [style=cdedge] (344.center) to (345.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yang-lhs-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-3, 1) {$\gamma$};
		\node [style=node] (1) at (0, 2) {};
		\node [style=node] (2) at (-1.5, 0) {};
		\node [style=hedge] (3) at (3, 1) {$\gamma$};
		\node [style=hedge] (4) at (0, -1) {$\gamma$};
		\node [style=node] (5) at (1.5, 0) {};
		\node [style=none] (12) at (-5.75, 3.25) {};
		\node [style=none] (13) at (5.75, 3.25) {};
		\node [style=none] (14) at (5.75, -2.75) {};
		\node [style=none] (15) at (-5.75, -2.75) {};
		\node [style=node, label={above:0}] (16) at (-8.5, 2) {};
		\node [style=node, label={above:1}] (17) at (-8.5, 0) {};
		\node [style=node, label={above:2}] (18) at (-8.5, -2) {};
		\node [style=none] (19) at (-9.5, 3.25) {};
		\node [style=none] (20) at (-7.5, 3.25) {};
		\node [style=none] (21) at (-7.5, -2.75) {};
		\node [style=none] (22) at (-9.5, -2.75) {};
		\node [style=none] (23) at (7.5, 3.25) {};
		\node [style=none] (24) at (9.5, 3.25) {};
		\node [style=none] (25) at (9.5, -2.75) {};
		\node [style=none] (26) at (7.5, -2.75) {};
		\node [style=none] (27) at (-7.25, 0) {};
		\node [style=none] (28) at (-6, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=node, label={above:3}] (31) at (8.5, 2) {};
		\node [style=node, label={above:4}] (32) at (8.5, 0) {};
		\node [style=node, label={above:5}] (33) at (8.5, -2) {};
		\node [style=node, label={above:0}] (34) at (-5, 2) {};
		\node [style=node, label={above:1}] (35) at (-5, 0) {};
		\node [style=node, label={above:2}] (36) at (-5, -2) {};
		\node [style=node, label={above:3}] (37) at (5, 2) {};
		\node [style=node, label={above:4}] (38) at (5, 0) {};
		\node [style=node, label={above:5}] (39) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [style=boundary frame] (21.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=boundary frame] (25.center)
			 to (26.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=cdedge] (27.center) to (28.center);
		\draw [style=cdedge] (29.center) to (30.center);
		\draw [in=150, out=0] (34) to (0);
		\draw [in=-150, out=0] (35) to (0);
		\draw [in=-150, out=0, looseness=0.75] (36) to (4);
		\draw [in=180, out=30] (3) to (37);
		\draw [in=180, out=-30] (3) to (38);
		\draw [in=180, out=-30, looseness=0.75] (4) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yang-rhs-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-3, -1) {$\gamma$};
		\node [style=node] (1) at (0, -2) {};
		\node [style=node] (2) at (-1.5, 0) {};
		\node [style=hedge] (3) at (3, -1) {$\gamma$};
		\node [style=hedge] (4) at (0, 1) {$\gamma$};
		\node [style=node] (5) at (1.5, 0) {};
		\node [style=node, label={above:0}] (6) at (-5, 2) {};
		\node [style=node, label={above:1}] (7) at (-5, 0) {};
		\node [style=node, label={above:2}] (8) at (-5, -2) {};
		\node [style=node, label={above:3}] (9) at (5, 2) {};
		\node [style=node, label={above:4}] (10) at (5, 0) {};
		\node [style=node, label={above:5}] (11) at (5, -2) {};
		\node [style=none] (12) at (-5.75, 3.25) {};
		\node [style=none] (13) at (5.75, 3.25) {};
		\node [style=none] (14) at (5.75, -2.75) {};
		\node [style=none] (15) at (-5.75, -2.75) {};
		\node [style=node, label={above:0}] (16) at (-8.5, 2) {};
		\node [style=node, label={above:1}] (17) at (-8.5, 0) {};
		\node [style=node, label={above:2}] (18) at (-8.5, -2) {};
		\node [style=none] (19) at (-9.5, 3.25) {};
		\node [style=none] (20) at (-7.5, 3.25) {};
		\node [style=none] (21) at (-7.5, -2.75) {};
		\node [style=none] (22) at (-9.5, -2.75) {};
		\node [style=none] (23) at (7.5, 3.25) {};
		\node [style=none] (24) at (9.5, 3.25) {};
		\node [style=none] (25) at (9.5, -2.75) {};
		\node [style=none] (26) at (7.5, -2.75) {};
		\node [style=none] (27) at (-7.25, 0) {};
		\node [style=none] (28) at (-6, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=node, label={above:3}] (31) at (8.5, 2) {};
		\node [style=node, label={above:4}] (32) at (8.5, 0) {};
		\node [style=node, label={above:5}] (33) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [in=-150, out=0] (8) to (0);
		\draw [in=150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=180, out=-30, looseness=0.75] (0) to (1);
		\draw [in=-150, out=0, looseness=0.75] (1) to (3);
		\draw [in=-180, out=-30] (3) to (11);
		\draw [in=-180, out=30] (3) to (10);
		\draw [in=-180, out=30, looseness=0.75] (4) to (9);
		\draw [in=150, out=0, looseness=0.75] (6) to (4);
		\draw [style=boundary frame] (21.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=boundary frame] (25.center)
			 to (26.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=cdedge] (27.center) to (28.center);
		\draw [style=cdedge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=none] (4) at (-4.75, -1) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-4, 0) {$=$};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (4, 0) {$=$};
		\node [style=none] (23) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.75] (3.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw [in=0, out=0, looseness=1.75] (2.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw [in=-180, out=-180, looseness=1.75] (18.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw [in=-180, out=-180, looseness=1.75] (21.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yellow-hgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellow hedge] (0) at (-3, 1) {$\gamma$};
		\node [style=node] (1) at (0, 2) {};
		\node [style=node] (2) at (-1.5, 0) {};
		\node [style=yellow hedge] (3) at (3, 1) {$\gamma$};
		\node [style=yellow hedge] (4) at (0, -1) {$\gamma$};
		\node [style=node] (5) at (1.5, 0) {};
		\node [style=node, label={above:8}] (6) at (-5, -2) {};
		\node [style=node, label={above:7}] (7) at (-5, 0) {};
		\node [style=node, label={above:6}] (8) at (-5, 2) {};
		\node [style=node, label={above:11}] (9) at (5, -2) {};
		\node [style=node, label={above:10}] (10) at (5, 0) {};
		\node [style=node, label={above:9}] (11) at (5, 2) {};
		\node [style=none] (12) at (-5.75, 3.25) {};
		\node [style=none] (13) at (5.75, 3.25) {};
		\node [style=none] (14) at (5.75, -2.5) {};
		\node [style=none] (15) at (-5.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (8) to (0);
		\draw [in=-150, out=0] (7) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw [in=-180, out=30, looseness=0.75] (0) to (1);
		\draw [in=150, out=0, looseness=0.75] (1) to (3);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=180, out=-30] (3) to (10);
		\draw [in=180, out=-30, looseness=0.75] (4) to (9);
		\draw [in=-150, out=0, looseness=0.75] (6) to (4);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zigzag-boundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=none] (20) at (1.75, -2) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=node] (22) at (0, 0.75) {};
		\node [style=node label] (24) at (0, 1.25) {$0,1,...,m$};
		\node [style=node label] (27) at (0, 0.25) {$0,1,...,n$};
		\node [style=none] (28) at (0.125, -1) {\color{gray}\Huge$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

